Low-Complexity Zero-Forcing Precoding for XL-MIMO Transmissions

Deploying antenna arrays with an asymptotically large aperture will be central to achieving the theoretical gains of massive MIMO in beyond-5G systems. Such extra-large MIMO (XL-MIMO) systems experience propagation conditions which are not typically observed in conventional massive MIMO systems, such as spatial non-stationarities and near-field propagation. Moreover, standard precoding schemes, such as zero-forcing (ZF), may not apply to XL-MIMO transmissions due to the prohibitive complexity associated with such a large-scale scenario. We propose two novel precoding schemes that aim at reducing the complexity without losing much performance. The proposed schemes leverage a plane-wave approximation and user grouping to obtain a low-complexity approximation of the ZF precoder. Our simulation results show that the proposed schemes offer a possibility for a performance and complexity trade-off compared to the benchmark schemes.

==> exp1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=1.25in,
scale only axis,
xmode=log,
xmin=0.1,
xmax=10000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Distance parameter $d \cdot \lambda/2$ [m]},
ymin=-10,
ymax=50,
ylabel style={font=\color{white!15!black}},
ylabel={Median SINR [dB]},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, font=\scriptsize}
]
\addplot [color=mycolor1, line width=1.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.75	39.516406949213\\
7.5	39.9435240589249\\
75	39.9447765814006\\
750	39.944906262484\\
7500	39.9444341845902\\
};
\addlegendentry{ZF}

\addplot [color=mycolor2, line width=1.5pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.75	45.1666905899581\\
7.5	42.9604045260857\\
75	42.9554984014355\\
750	42.9557567346203\\
7500	42.9552913079364\\
};
\addlegendentry{ZF (orth. sched.)}

\addplot [color=mycolor3, line width=1.5pt, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.75	-3.07628061730736\\
7.5	20.2026941267261\\
75	34.9861764946619\\
750	36.6740733095804\\
7500	36.7268169287668\\
};
\addlegendentry{MZF}

\addplot [color=mycolor4, line width=1.5pt, mark=+, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.75	0.781946818468717\\
7.5	16.1579252685316\\
75	34.8609227618848\\
750	42.6923942701272\\
7500	42.9351528703732\\
};
\addlegendentry{TZF (orth. sched.)}

\end{axis}

% \begin{axis}[%
% width=5.938in,
% height=4.302in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> exp2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=1.25in,
scale only axis,
xmode=log,
xmin=0.1,
xmax=100,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Intra-cluster elevation spread $\sigma$ [$^\circ$]},
ymin=10,
ymax=45,
ylabel style={font=\color{white!15!black}},
ylabel={Median SINR [dB]},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\scriptsize}
]
\addplot [color=mycolor1, line width=1.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.1	39.9327630910382\\
0.177827941003892	39.9334722393734\\
0.316227766016838	39.9341578711496\\
0.562341325190349	39.9369453313839\\
1	39.9444326626416\\
1.77827941003892	39.9599290764365\\
3.16227766016838	39.9773288797902\\
5.62341325190349	39.9878123489015\\
10	39.9938404965247\\
17.7827941003892	39.9966396478791\\
31.6227766016838	39.9974701598722\\
};
\addlegendentry{ZF}

\addplot [color=mycolor2, line width=1.5pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.1	42.9436912957729\\
0.177827941003892	42.9443412691044\\
0.316227766016838	42.944944610917\\
0.562341325190349	42.9479278873669\\
1	42.9552929273019\\
1.77827941003892	42.9708787003467\\
3.16227766016838	42.988185805959\\
5.62341325190349	42.9987312021972\\
10	43.004805801357\\
17.7827941003892	43.0078002543803\\
31.6227766016838	43.0087520196354\\
};
\addlegendentry{ZF (orth. sched.)}

\addplot [color=mycolor3, line width=1.5pt, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.1	36.8759937315694\\
0.177827941003892	36.8650871645358\\
0.316227766016838	36.8408954906381\\
0.562341325190349	36.7882566533866\\
1	36.6668999312779\\
1.77827941003892	36.3844194937012\\
3.16227766016838	35.5246328967341\\
5.62341325190349	32.8535835490848\\
10	25.8852587738086\\
17.7827941003892	19.0841356834725\\
31.6227766016838	14.5820152677189\\
};
\addlegendentry{MZF}

\addplot [color=mycolor4, line width=1.5pt, mark=+, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.1	42.6651016657526\\
0.177827941003892	42.665453370268\\
0.316227766016838	42.6608977143295\\
0.562341325190349	42.676128037465\\
1	42.6887380256875\\
1.77827941003892	42.7352166883421\\
3.16227766016838	42.7897311706798\\
5.62341325190349	42.84558785141\\
10	42.874005844729\\
17.7827941003892	42.8898081315603\\
31.6227766016838	42.8635109935329\\
};
\addlegendentry{TZF (orth. sched.)}

\end{axis}

% \begin{axis}[%
% width=5.938in,
% height=4.302in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> exp3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=1.25in,
scale only axis,
xmin=50,
xmax=300,
xlabel style={font=\color{white!15!black}},
xlabel={$x$ [bits/s/Hz]},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Prob.(Achiev. sum-rate $\leq x$)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.5,1.325)}, anchor=north, legend cell align=left, align=left, draw=white!15!black, font=\scriptsize},
legend columns=2
]

% \node[anchor=center] (source2) at (axis cs:150, 0.5){$N_c=2$};
% \node[anchor=center] (source2) at (axis cs:120, 0.6){$N_c=3$};
% \node[anchor=center] (source2) at (axis cs:110, 0.7){$N_c=4$};



% \node[anchor=west] (source2) at (axis cs:150, 0.5){$b_\text{DAC}=8$};
% \node (destination2) at (axis cs:100, 0.8){};
% \draw[->](source2)--(destination2);

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
260.66710413315	0\\
260.66710413315	0.001\\
261.366164607963	0.002\\
261.976108372958	0.003\\
262.104732373686	0.004\\
262.501700450506	0.005\\
262.506231915935	0.00600000000000001\\
262.712917449497	0.00700000000000001\\
262.813752564225	0.00800000000000001\\
263.04420471214	0.00900000000000001\\
263.112648131111	0.01\\
263.329724259693	0.011\\
263.337870593544	0.012\\
263.342535379354	0.013\\
263.425614162916	0.014\\
263.449880848947	0.015\\
263.58679899792	0.016\\
263.626846868074	0.017\\
263.685573564465	0.018\\
263.791950949745	0.019\\
263.828015444517	0.02\\
263.956670960869	0.021\\
263.960736576786	0.022\\
264.036401483324	0.023\\
264.057074131153	0.024\\
264.074190754372	0.025\\
264.094665678704	0.026\\
264.125413570577	0.027\\
264.136779971275	0.028\\
264.174612585296	0.029\\
264.265388169723	0.03\\
264.271740267689	0.031\\
264.285264036997	0.032\\
264.287540684212	0.033\\
264.290486493358	0.034\\
264.326440180267	0.035\\
264.346883266478	0.036\\
264.361378341797	0.037\\
264.395875895658	0.038\\
264.402151060351	0.039\\
264.406782303985	0.04\\
264.417847633369	0.041\\
264.430940814992	0.042\\
264.432532871286	0.043\\
264.447688854282	0.044\\
264.45374151084	0.045\\
264.467224044349	0.046\\
264.473820235001	0.047\\
264.489190568044	0.048\\
264.48940798344	0.049\\
264.497126967002	0.05\\
264.510577963469	0.051\\
264.544233613846	0.052\\
264.547651686347	0.053\\
264.550884882171	0.054\\
264.551049687672	0.055\\
264.554640137474	0.056\\
264.568625117692	0.0570000000000001\\
264.572933809437	0.0580000000000001\\
264.574762849706	0.0590000000000001\\
264.591281356175	0.0600000000000001\\
264.626795229444	0.0610000000000001\\
264.627819697523	0.0620000000000001\\
264.630651423497	0.0630000000000001\\
264.63339211737	0.0640000000000001\\
264.644975558799	0.0650000000000001\\
264.658069929425	0.0660000000000001\\
264.660293761426	0.0670000000000001\\
264.668816110833	0.0680000000000001\\
264.671271856429	0.0690000000000001\\
264.673060377151	0.0700000000000001\\
264.674379071259	0.0710000000000001\\
264.675278656749	0.0720000000000001\\
264.676602973669	0.0730000000000001\\
264.682457737219	0.0740000000000001\\
264.682859994384	0.0750000000000001\\
264.686589521339	0.0760000000000001\\
264.693481633343	0.0770000000000001\\
264.722102108738	0.0780000000000001\\
264.724047425592	0.0790000000000001\\
264.724229438626	0.0800000000000001\\
264.725782849035	0.0810000000000001\\
264.727131737545	0.0820000000000001\\
264.730500289687	0.0830000000000001\\
264.735922677137	0.0840000000000001\\
264.738255377315	0.0850000000000001\\
264.743038141395	0.0860000000000001\\
264.744866616896	0.0870000000000001\\
264.748126432292	0.0880000000000001\\
264.749256581714	0.0890000000000001\\
264.758917456134	0.0900000000000001\\
264.763113211305	0.0910000000000001\\
264.76423013371	0.0920000000000001\\
264.768092093069	0.0930000000000001\\
264.768922365234	0.0940000000000001\\
264.775641546342	0.0950000000000001\\
264.777076430871	0.0960000000000001\\
264.786915639966	0.0970000000000001\\
264.789303034548	0.0980000000000001\\
264.78996709915	0.0990000000000001\\
264.791242295326	0.1\\
264.807211235779	0.101\\
264.807728356988	0.102\\
264.813218032609	0.103\\
264.817386792043	0.104\\
264.818310404763	0.105\\
264.821903779542	0.106\\
264.828004074429	0.107\\
264.828007461084	0.108\\
264.830226221114	0.109\\
264.833926880985	0.11\\
264.838294980286	0.111\\
264.841488804075	0.112\\
264.844449009412	0.113\\
264.845404407835	0.114\\
264.846999768301	0.115\\
264.84753818981	0.116\\
264.849138995929	0.117\\
264.8493010255	0.118\\
264.849891553745	0.119\\
264.850925253546	0.12\\
264.851566303067	0.121\\
264.853724422796	0.122\\
264.856311401855	0.123\\
264.856662192507	0.124\\
264.866064108318	0.125\\
264.867290628395	0.126\\
264.868216452341	0.127\\
264.868525066214	0.128\\
264.869931078201	0.129\\
264.869935915954	0.13\\
264.87039352532	0.131\\
264.871527030684	0.132\\
264.871876813829	0.133\\
264.872428481967	0.134\\
264.872947358605	0.135\\
264.876644531621	0.136\\
264.878477373152	0.137\\
264.87872147395	0.138\\
264.883461616987	0.139\\
264.887012091929	0.14\\
264.888183114235	0.141\\
264.88926961464	0.142\\
264.889361644228	0.143\\
264.893504311415	0.144\\
264.897814542599	0.145\\
264.906457952582	0.146\\
264.91567536309	0.147\\
264.916822621936	0.148\\
264.919291283747	0.149\\
264.920916697243	0.15\\
264.921445106869	0.151\\
264.921883982259	0.152\\
264.924459895324	0.153\\
264.924850376888	0.154\\
264.925875394669	0.155\\
264.925963682151	0.156\\
264.932444846608	0.157\\
264.932599089715	0.158\\
264.939972460442	0.159\\
264.940624212096	0.16\\
264.942859035848	0.161\\
264.943282555049	0.162\\
264.94336790708	0.163\\
264.943594826762	0.164\\
264.944056147601	0.165\\
264.944297276424	0.166\\
264.947943499365	0.167\\
264.949317808196	0.168\\
264.949779327922	0.169\\
264.950102963676	0.17\\
264.951608538682	0.171\\
264.952012311503	0.172\\
264.953156533885	0.173\\
264.953544128009	0.174\\
264.956224876309	0.175\\
264.958157839889	0.176\\
264.958470884754	0.177\\
264.960098296742	0.178\\
264.96158224384	0.179\\
264.96205511603	0.18\\
264.965476809116	0.181\\
264.965772037359	0.182\\
264.966529731262	0.183\\
264.967928575622	0.184\\
264.971433040668	0.185\\
264.972018663965	0.186\\
264.972080996948	0.187\\
264.97434558225	0.188\\
264.978396844017	0.189\\
264.97926894881	0.19\\
264.980889061455	0.191\\
264.981429064587	0.192\\
264.982037380809	0.193\\
264.982391043716	0.194\\
264.983227606968	0.195\\
264.989015791158	0.196\\
264.990230651205	0.197\\
264.99068120468	0.198\\
264.991670317815	0.199\\
264.993255238689	0.2\\
264.993579973296	0.201\\
264.99401955222	0.202\\
264.995411360933	0.203\\
264.996597672819	0.204\\
264.997540294628	0.205\\
264.997781515643	0.206\\
264.998763302859	0.207\\
264.999211919489	0.208\\
264.999617068212	0.209\\
265.000295991944	0.21\\
265.001089541496	0.211\\
265.004029582928	0.212\\
265.004704043374	0.213\\
265.008229195537	0.214\\
265.008526119526	0.215\\
265.010398808781	0.216\\
265.012222621562	0.217\\
265.012293613165	0.218\\
265.013412857554	0.219\\
265.015638010724	0.22\\
265.016439537142	0.221\\
265.017077149107	0.222\\
265.017328030057	0.223\\
265.018486792114	0.224\\
265.018726415137	0.225\\
265.019687354889	0.226\\
265.020781119683	0.227\\
265.021436478677	0.228\\
265.022432967166	0.229\\
265.023749772522	0.23\\
265.027553052368	0.231\\
265.028301963928	0.232\\
265.029377891676	0.233\\
265.029912225943	0.234\\
265.02991347105	0.235\\
265.031010921997	0.236\\
265.032160696821	0.237\\
265.032178321594	0.238\\
265.032481670244	0.239\\
265.033738009105	0.24\\
265.035018632272	0.241\\
265.035035461996	0.242\\
265.035073221348	0.243\\
265.036159133096	0.244\\
265.036360202183	0.245\\
265.036711206347	0.246\\
265.037160502396	0.247\\
265.038521428391	0.248\\
265.038659550817	0.249\\
265.039161326837	0.25\\
265.040202624148	0.251\\
265.04071327613	0.252\\
265.041436496507	0.253\\
265.042069863252	0.254\\
265.042156971903	0.255\\
265.042267822196	0.256\\
265.042938450798	0.257\\
265.043584097353	0.258\\
265.04635144106	0.259\\
265.046683066193	0.26\\
265.047593242371	0.261\\
265.049182157639	0.262\\
265.049198036955	0.263\\
265.049532877554	0.264\\
265.052032021996	0.265\\
265.052685936214	0.266\\
265.053159132049	0.267\\
265.054236382854	0.268\\
265.05449963124	0.269\\
265.057595342435	0.27\\
265.058128468089	0.271\\
265.058899115632	0.272\\
265.059206722914	0.273\\
265.060009310999	0.274\\
265.06251715687	0.275\\
265.063348894088	0.276\\
265.063991671246	0.277\\
265.064431059063	0.278\\
265.065635220315	0.279\\
265.071046097008	0.28\\
265.071153156444	0.281\\
265.074906681096	0.282\\
265.076708044623	0.283\\
265.078244867943	0.284\\
265.078326059901	0.285\\
265.078395592269	0.286\\
265.079152173223	0.287\\
265.079462483549	0.288\\
265.080794406897	0.289\\
265.080856770836	0.29\\
265.08209771144	0.291\\
265.082367079662	0.292\\
265.083587289687	0.293\\
265.083903650506	0.294\\
265.084451285436	0.295\\
265.084833837863	0.296\\
265.085215163995	0.297\\
265.086268386027	0.298\\
265.086937543672	0.299\\
265.087138195463	0.3\\
265.093802202721	0.301\\
265.094459355923	0.302\\
265.095536610408	0.303\\
265.096116625552	0.304\\
265.097267977041	0.305\\
265.098526047593	0.306\\
265.098608536219	0.307\\
265.099144150601	0.308\\
265.101365664824	0.309\\
265.102420318074	0.31\\
265.104523204059	0.311\\
265.105114600354	0.312\\
265.105140726559	0.313\\
265.106028413469	0.314\\
265.107801210789	0.315\\
265.108508364313	0.316\\
265.109350231519	0.317\\
265.109730346315	0.318\\
265.109962178989	0.319\\
265.110203292216	0.32\\
265.110346075299	0.321\\
265.110350212528	0.322\\
265.110486257183	0.323\\
265.111047956424	0.324\\
265.111637115096	0.325\\
265.111727386837	0.326\\
265.111907196995	0.327\\
265.113648998644	0.328\\
265.113811366157	0.329\\
265.114446894924	0.33\\
265.114952295194	0.331\\
265.115554602018	0.332\\
265.116374807007	0.333\\
265.11644692384	0.334\\
265.116827267021	0.335\\
265.117695001976	0.336\\
265.117707490015	0.337\\
265.118352059684	0.338\\
265.121165913794	0.339\\
265.121211906149	0.34\\
265.121681335527	0.341\\
265.122416574428	0.342\\
265.1228752228	0.343\\
265.123505102222	0.344\\
265.124259176109	0.345\\
265.127571458446	0.346\\
265.127701566385	0.347\\
265.128370548115	0.348\\
265.129514594891	0.349\\
265.130127824232	0.35\\
265.130755642801	0.351\\
265.131507228629	0.352\\
265.131953345929	0.353\\
265.132116951555	0.354\\
265.132236212293	0.355\\
265.132830472166	0.356\\
265.133063782327	0.357\\
265.133494589895	0.358\\
265.133705723055	0.359\\
265.134025850482	0.36\\
265.134673937313	0.361\\
265.13518023675	0.362\\
265.136277185503	0.363\\
265.136914165194	0.364\\
265.137254016612	0.365\\
265.137432250224	0.366\\
265.138219314224	0.367\\
265.1388755254	0.368\\
265.139672385274	0.369\\
265.140132431981	0.37\\
265.141972977766	0.371\\
265.145826753674	0.372\\
265.145973876318	0.373\\
265.146153362132	0.374\\
265.146607235504	0.375\\
265.147332599884	0.376\\
265.147914862853	0.377\\
265.148128036696	0.378\\
265.14828005448	0.379\\
265.149019705407	0.38\\
265.149052127317	0.381\\
265.149299901972	0.382\\
265.150242987654	0.383\\
265.15049532107	0.384\\
265.151071719514	0.385\\
265.151348432018	0.386\\
265.15165645334	0.387\\
265.152633917918	0.388\\
265.153827495958	0.389\\
265.153853268134	0.39\\
265.154189386081	0.391\\
265.155363519779	0.392\\
265.156900583439	0.393\\
265.156918293501	0.394\\
265.158088776535	0.395\\
265.158253860464	0.396\\
265.158546821821	0.397\\
265.158737299233	0.398\\
265.159239721477	0.399\\
265.15960138431	0.4\\
265.160389616504	0.401\\
265.164184744709	0.402\\
265.165930225279	0.403\\
265.167126640548	0.404\\
265.167187345562	0.405\\
265.167615823589	0.406\\
265.168489284966	0.407\\
265.168603780174	0.408\\
265.169828235065	0.409\\
265.170851330013	0.41\\
265.171001016355	0.411\\
265.172140692512	0.412\\
265.172399046691	0.413\\
265.173244908757	0.414\\
265.17447535192	0.415\\
265.174503768167	0.416\\
265.175157592674	0.417\\
265.175335898738	0.418\\
265.176114583657	0.419\\
265.176764675555	0.42\\
265.177050052798	0.421\\
265.177166179819	0.422\\
265.177194764759	0.423\\
265.178082518419	0.424\\
265.178575783915	0.425\\
265.178775182943	0.426\\
265.179249521898	0.427\\
265.180519648348	0.428\\
265.182876324839	0.429\\
265.184523735408	0.43\\
265.184911303061	0.431\\
265.18702398655	0.432\\
265.188257445487	0.433\\
265.188325111051	0.434\\
265.190883725477	0.435\\
265.191165344336	0.436\\
265.192309722098	0.437\\
265.192666290316	0.438\\
265.19294115977	0.439\\
265.194229342977	0.44\\
265.194915370068	0.441\\
265.195310680777	0.442\\
265.197068675661	0.443\\
265.197379161884	0.444\\
265.197868130373	0.445\\
265.197912489139	0.446\\
265.198171843809	0.447\\
265.198753670067	0.448\\
265.198865776224	0.449\\
265.198937985555	0.45\\
265.199668596078	0.451\\
265.200120530581	0.452\\
265.200604584009	0.453\\
265.20097421895	0.454\\
265.201025114714	0.455\\
265.201303877799	0.456\\
265.201392204351	0.457\\
265.202868128128	0.458\\
265.203072020227	0.459\\
265.203373111168	0.46\\
265.203666359484	0.461\\
265.203669684388	0.462\\
265.203738460235	0.463\\
265.203903301734	0.464\\
265.204471801953	0.465\\
265.205517696252	0.466\\
265.206210351274	0.467\\
265.206769749419	0.468\\
265.206846011555	0.469\\
265.208720001946	0.47\\
265.208751720572	0.471\\
265.209977198853	0.472\\
265.210486722807	0.473\\
265.210656874685	0.474\\
265.211470729629	0.475\\
265.211640596697	0.476\\
265.211877257016	0.477\\
265.212033804673	0.478\\
265.212439509048	0.479\\
265.213232176803	0.48\\
265.214852651361	0.481\\
265.214919947663	0.482\\
265.216061332035	0.483\\
265.217105171605	0.484\\
265.217549102094	0.485\\
265.21837777231	0.486\\
265.218401529048	0.487\\
265.218497718908	0.488\\
265.218944276245	0.489\\
265.219417244994	0.49\\
265.219997436685	0.491\\
265.22000283588	0.492\\
265.220373337107	0.493\\
265.221441116424	0.494\\
265.222669712376	0.495\\
265.223701100948	0.496\\
265.223790258058	0.497\\
265.224104783004	0.498\\
265.224709218512	0.499\\
265.224781661055	0.5\\
265.226053457079	0.501\\
265.226141380297	0.502\\
265.22696099488	0.503\\
265.227992882788	0.504\\
265.228033103114	0.505\\
265.22880294118	0.506\\
265.228901318463	0.507\\
265.22902245577	0.508\\
265.229346836556	0.509\\
265.229384974597	0.51\\
265.229458276338	0.511\\
265.229806894337	0.512\\
265.23023123355	0.513\\
265.231562858058	0.514\\
265.232718917555	0.515\\
265.233409492752	0.516\\
265.234069741439	0.517\\
265.234629380376	0.518\\
265.23472445379	0.519\\
265.235224620696	0.52\\
265.2357843049	0.521\\
265.235903017646	0.522\\
265.237083515747	0.523\\
265.23715931313	0.524\\
265.237510908734	0.525\\
265.237774906753	0.526\\
265.237872089092	0.527\\
265.238178784969	0.528\\
265.238348233566	0.529\\
265.238401638773	0.53\\
265.238578423563	0.531\\
265.238637247537	0.532\\
265.238806071688	0.533\\
265.239458316157	0.534\\
265.23960339576	0.535\\
265.239933685496	0.536\\
265.240171165745	0.537\\
265.241846340021	0.538\\
265.242013009934	0.539\\
265.242570491872	0.54\\
265.242825312658	0.541\\
265.242915882403	0.542\\
265.243766732203	0.543\\
265.245727301744	0.544\\
265.245930826575	0.545\\
265.246320395972	0.546\\
265.246372815276	0.547\\
265.246771947394	0.548\\
265.247776270732	0.549\\
265.247805571901	0.55\\
265.248399066785	0.551\\
265.248766740075	0.552\\
265.250501985204	0.553\\
265.250710763354	0.554\\
265.250733646876	0.555\\
265.251660042506	0.556\\
265.252088284376	0.557\\
265.25322171494	0.558\\
265.253572699299	0.559\\
265.253680532763	0.56\\
265.253694431988	0.561\\
265.254011814738	0.562\\
265.254228812311	0.563\\
265.254340655396	0.564000000000001\\
265.254391468554	0.565\\
265.25451018307	0.566000000000001\\
265.254638220751	0.567\\
265.254673004812	0.568000000000001\\
265.255119252832	0.569\\
265.256791441693	0.570000000000001\\
265.257423210539	0.571\\
265.258169900707	0.572000000000001\\
265.258377589168	0.573\\
265.259555518149	0.574000000000001\\
265.260841788778	0.575\\
265.261930639468	0.576000000000001\\
265.26226562935	0.577\\
265.263046660281	0.578000000000001\\
265.263168856014	0.579\\
265.263247380365	0.580000000000001\\
265.263867001975	0.581\\
265.263900373534	0.582000000000001\\
265.264462700165	0.583\\
265.265668780872	0.584000000000001\\
265.265996297829	0.585\\
265.266071230639	0.586000000000001\\
265.267450856171	0.587\\
265.267865535841	0.588000000000001\\
265.268127962016	0.589\\
265.26860568752	0.590000000000001\\
265.2696575969	0.591\\
265.269878224218	0.592000000000001\\
265.269928759707	0.593\\
265.270327182991	0.594000000000001\\
265.271948987152	0.595\\
265.272227049454	0.596000000000001\\
265.273769993559	0.597\\
265.273967029566	0.598000000000001\\
265.274052624148	0.599\\
265.275009402464	0.600000000000001\\
265.275286469581	0.601\\
265.27529119594	0.602000000000001\\
265.276121799576	0.603\\
265.277176341113	0.604000000000001\\
265.277531593467	0.605\\
265.277751950104	0.606000000000001\\
265.278363590542	0.607\\
265.281030380042	0.608000000000001\\
265.281328852626	0.609\\
265.281491469005	0.610000000000001\\
265.282151297954	0.611\\
265.282400348376	0.612000000000001\\
265.282803026934	0.613\\
265.284447168674	0.614000000000001\\
265.284519490728	0.615\\
265.284529838087	0.616000000000001\\
265.284539816965	0.617\\
265.284804056539	0.618000000000001\\
265.285716739007	0.619\\
265.287196650176	0.620000000000001\\
265.288350166628	0.621\\
265.288448431705	0.622000000000001\\
265.288601923532	0.623\\
265.28866681198	0.624000000000001\\
265.289988735237	0.625\\
265.290027019497	0.626000000000001\\
265.291178636755	0.627\\
265.291611294315	0.628000000000001\\
265.292188141949	0.629\\
265.293552607695	0.630000000000001\\
265.294549758642	0.631\\
265.295337279123	0.632000000000001\\
265.295588316548	0.633\\
265.29660618007	0.634000000000001\\
265.297384192602	0.635\\
265.297754205149	0.636000000000001\\
265.298309377025	0.637\\
265.300213377886	0.638000000000001\\
265.300591767159	0.639\\
265.300626669639	0.640000000000001\\
265.301115745463	0.641\\
265.301404277559	0.642000000000001\\
265.301474936051	0.643\\
265.302294412063	0.644000000000001\\
265.303306869655	0.645\\
265.303606816645	0.646000000000001\\
265.303769422397	0.647\\
265.303821729544	0.648000000000001\\
265.304263443393	0.649\\
265.304886135356	0.650000000000001\\
265.305498678932	0.651\\
265.305530880133	0.652000000000001\\
265.305804617886	0.653\\
265.306017747836	0.654000000000001\\
265.306143577616	0.655\\
265.306443204976	0.656000000000001\\
265.307024688951	0.657\\
265.307196304183	0.658000000000001\\
265.307196522298	0.659\\
265.308542671039	0.660000000000001\\
265.308632686435	0.661\\
265.308918871862	0.662000000000001\\
265.3090038104	0.663\\
265.30908612396	0.664000000000001\\
265.309147482909	0.665\\
265.309224594658	0.666000000000001\\
265.31044383593	0.667\\
265.311039534999	0.668000000000001\\
265.311520744357	0.669\\
265.311525255879	0.670000000000001\\
265.312381936269	0.671\\
265.313405512064	0.672000000000001\\
265.313632940664	0.673\\
265.313890929633	0.674000000000001\\
265.314007583337	0.675\\
265.314456853053	0.676000000000001\\
265.314570097345	0.677\\
265.314993307849	0.678000000000001\\
265.315059397986	0.679\\
265.315419740962	0.680000000000001\\
265.316718236452	0.681\\
265.316878429555	0.682000000000001\\
265.317060599758	0.683\\
265.317895514079	0.684000000000001\\
265.317957938176	0.685\\
265.319537282708	0.686000000000001\\
265.319806423633	0.687\\
265.319842052276	0.688000000000001\\
265.320325784146	0.689000000000001\\
265.321181592225	0.690000000000001\\
265.321286692562	0.691000000000001\\
265.321719251059	0.692000000000001\\
265.322314876829	0.693000000000001\\
265.322723153184	0.694000000000001\\
265.322909622506	0.695000000000001\\
265.323140399179	0.696000000000001\\
265.323361424079	0.697000000000001\\
265.323723778713	0.698000000000001\\
265.323795093583	0.699000000000001\\
265.324653588539	0.700000000000001\\
265.32482223177	0.701000000000001\\
265.325972177234	0.702000000000001\\
265.326098434204	0.703000000000001\\
265.326199632636	0.704000000000001\\
265.328222156682	0.705000000000001\\
265.328304806581	0.706000000000001\\
265.328944180848	0.707000000000001\\
265.329341260046	0.708000000000001\\
265.329355415305	0.709000000000001\\
265.329368189173	0.710000000000001\\
265.330100665283	0.711000000000001\\
265.330388402628	0.712000000000001\\
265.331284404877	0.713000000000001\\
265.331698088946	0.714000000000001\\
265.331741013468	0.715000000000001\\
265.33193087108	0.716000000000001\\
265.332678271845	0.717000000000001\\
265.332900382601	0.718000000000001\\
265.333127748368	0.719000000000001\\
265.33334468925	0.720000000000001\\
265.333499418295	0.721000000000001\\
265.334301697284	0.722000000000001\\
265.334557131361	0.723000000000001\\
265.335019847215	0.724000000000001\\
265.335278104055	0.725000000000001\\
265.33576155001	0.726000000000001\\
265.336167380701	0.727000000000001\\
265.336895393971	0.728000000000001\\
265.337331327656	0.729000000000001\\
265.337865379014	0.730000000000001\\
265.337926786515	0.731000000000001\\
265.338279696915	0.732000000000001\\
265.338338462191	0.733000000000001\\
265.338463278125	0.734000000000001\\
265.339138492877	0.735000000000001\\
265.339280220331	0.736000000000001\\
265.339776721193	0.737000000000001\\
265.340357191241	0.738000000000001\\
265.340403346608	0.739000000000001\\
265.341340720415	0.740000000000001\\
265.341606692643	0.741000000000001\\
265.342094535681	0.742000000000001\\
265.342358842514	0.743000000000001\\
265.343751967172	0.744000000000001\\
265.344010169057	0.745000000000001\\
265.344146099479	0.746000000000001\\
265.344512268029	0.747000000000001\\
265.344939122744	0.748000000000001\\
265.345469230387	0.749000000000001\\
265.347955546741	0.750000000000001\\
265.348396006898	0.751000000000001\\
265.348603050705	0.752000000000001\\
265.348741699501	0.753000000000001\\
265.349006517314	0.754000000000001\\
265.349925411796	0.755000000000001\\
265.350040915877	0.756000000000001\\
265.351160302117	0.757000000000001\\
265.351267442584	0.758000000000001\\
265.351763631636	0.759000000000001\\
265.353031055265	0.760000000000001\\
265.353449380316	0.761000000000001\\
265.354007755968	0.762000000000001\\
265.35482460064	0.763000000000001\\
265.354872528906	0.764000000000001\\
265.355737062042	0.765000000000001\\
265.357482803375	0.766000000000001\\
265.357852062747	0.767000000000001\\
265.358232452838	0.768000000000001\\
265.358662673528	0.769000000000001\\
265.35954128625	0.770000000000001\\
265.361578445565	0.771000000000001\\
265.362205784818	0.772000000000001\\
265.362288156822	0.773000000000001\\
265.363841388433	0.774000000000001\\
265.364240152429	0.775000000000001\\
265.364457993285	0.776000000000001\\
265.365650258088	0.777000000000001\\
265.36604330046	0.778000000000001\\
265.367373527311	0.779000000000001\\
265.368493310611	0.780000000000001\\
265.368554799869	0.781000000000001\\
265.368900397567	0.782\\
265.36899969628	0.783000000000001\\
265.369676934614	0.784\\
265.370400561976	0.785000000000001\\
265.370528036605	0.786\\
265.370738336918	0.787\\
265.370808480921	0.788\\
265.370814869446	0.789\\
265.370892756064	0.79\\
265.371311379376	0.791\\
265.371881912755	0.792\\
265.371899855872	0.793\\
265.373624383662	0.794\\
265.37409490694	0.795\\
265.374255381424	0.796\\
265.37562162501	0.797\\
265.375895138165	0.798\\
265.376076336534	0.799\\
265.377178275273	0.8\\
265.377437762976	0.801\\
265.377545081371	0.802\\
265.37777278703	0.803\\
265.378259121398	0.804\\
265.379756415002	0.805\\
265.381067821161	0.806\\
265.381543540283	0.807\\
265.382222199197	0.808\\
265.383588651072	0.809\\
265.383671036068	0.81\\
265.385012151255	0.811\\
265.385515363412	0.812\\
265.3860085452	0.813000000000001\\
265.386181995065	0.814000000000001\\
265.386252370731	0.815000000000001\\
265.386512450703	0.816000000000001\\
265.386716302019	0.817000000000001\\
265.387089302372	0.818000000000001\\
265.388444161476	0.819000000000001\\
265.388691777325	0.820000000000001\\
265.388752827575	0.821000000000001\\
265.389935645889	0.822000000000001\\
265.390018368072	0.823000000000001\\
265.390708812181	0.824000000000001\\
265.390835800813	0.825000000000001\\
265.391695198824	0.826000000000001\\
265.394285237141	0.827000000000001\\
265.394685517572	0.828000000000001\\
265.39492795758	0.829000000000001\\
265.395280463141	0.830000000000001\\
265.395616839801	0.831000000000001\\
265.396961045826	0.832000000000001\\
265.399966334814	0.833000000000001\\
265.400477507902	0.834000000000001\\
265.400961638904	0.835000000000001\\
265.401511785251	0.836000000000001\\
265.402142214337	0.837000000000001\\
265.402435144552	0.838000000000001\\
265.402523768401	0.839000000000001\\
265.403713662998	0.840000000000001\\
265.404168473347	0.841000000000001\\
265.405001723934	0.842000000000001\\
265.405670448173	0.843000000000001\\
265.405836343425	0.844000000000001\\
265.405916918352	0.845000000000001\\
265.407413029796	0.846000000000001\\
265.408740508108	0.847000000000001\\
265.409199777664	0.848000000000001\\
265.410450022994	0.849000000000001\\
265.410782260407	0.850000000000001\\
265.411106501042	0.851000000000001\\
265.411189361443	0.852000000000001\\
265.41124850723	0.853000000000001\\
265.413047387993	0.854000000000001\\
265.413066625781	0.855000000000001\\
265.413699775049	0.856000000000001\\
265.41504402297	0.857000000000001\\
265.415103105456	0.858000000000001\\
265.415228498255	0.859000000000001\\
265.41526435247	0.860000000000001\\
265.416070030589	0.861000000000001\\
265.417153992976	0.862000000000001\\
265.419087296336	0.863000000000001\\
265.419131418774	0.864000000000001\\
265.419595913249	0.865000000000001\\
265.419646934719	0.866000000000001\\
265.419991597681	0.867000000000001\\
265.420684111841	0.868000000000001\\
265.420722827261	0.869000000000001\\
265.42233744097	0.870000000000001\\
265.422461955091	0.871000000000001\\
265.422516364461	0.872000000000001\\
265.424820580305	0.873000000000001\\
265.426290093804	0.874000000000001\\
265.426376430658	0.875000000000001\\
265.428080596968	0.876000000000001\\
265.428264798816	0.877000000000001\\
265.428502384526	0.878000000000001\\
265.429346148395	0.879000000000001\\
265.432592901541	0.880000000000001\\
265.432672891925	0.881000000000001\\
265.433982221438	0.882000000000001\\
265.434446819749	0.883\\
265.43452442137	0.884\\
265.435295225727	0.885\\
265.43691136565	0.886\\
265.437144133377	0.887\\
265.437149533955	0.888\\
265.437586224183	0.889\\
265.438008172186	0.89\\
265.438177043224	0.891\\
265.438247733595	0.892\\
265.4388260391	0.893\\
265.43887787024	0.894\\
265.440407423653	0.895\\
265.440800645028	0.896\\
265.441068069843	0.897\\
265.441813343006	0.898\\
265.442939138915	0.899\\
265.44385414817	0.9\\
265.443943336543	0.901\\
265.444433768405	0.902\\
265.44511733644	0.903\\
265.446107496224	0.904\\
265.446463837443	0.905\\
265.448822655872	0.906\\
265.449717315156	0.907\\
265.449771406838	0.908\\
265.450090303114	0.909\\
265.451194469267	0.91\\
265.451786429685	0.911\\
265.452569007489	0.912\\
265.452589716577	0.913\\
265.454250791169	0.914\\
265.455054421116	0.915\\
265.455276727965	0.916\\
265.455374745295	0.917\\
265.456050782906	0.918\\
265.45617522931	0.919\\
265.45647751058	0.92\\
265.457197895087	0.921\\
265.457569796917	0.922\\
265.458407374923	0.923\\
265.459215086814	0.924\\
265.459319265682	0.925\\
265.460406354274	0.926\\
265.461891439064	0.927\\
265.462079242341	0.928\\
265.462252534658	0.929\\
265.462783432131	0.93\\
265.464134730414	0.931\\
265.464445666306	0.932\\
265.464566308851	0.933\\
265.465016692328	0.934\\
265.465241895404	0.935\\
265.465650012395	0.936\\
265.465729975815	0.937\\
265.4667016877	0.938\\
265.467323031024	0.939\\
265.467804964669	0.94\\
265.46843999248	0.941\\
265.468457470109	0.942\\
265.47170969531	0.943\\
265.471754295341	0.944\\
265.472820495257	0.945\\
265.473675743133	0.946\\
265.475980888096	0.947\\
265.477344834751	0.948\\
265.477416209283	0.949\\
265.477556933188	0.95\\
265.477644285409	0.951\\
265.480344847425	0.952\\
265.482628022974	0.953\\
265.483695431375	0.954\\
265.484259122109	0.955\\
265.485711705627	0.956\\
265.486314805157	0.957\\
265.486331548554	0.958\\
265.486812649912	0.959\\
265.487483171314	0.96\\
265.487895497944	0.961\\
265.488112471112	0.962\\
265.491395491492	0.963\\
265.494153583486	0.964\\
265.494880931722	0.965\\
265.496207979052	0.966\\
265.497639878353	0.967\\
265.49782636872	0.968\\
265.500102123294	0.969\\
265.500120523184	0.97\\
265.500152035756	0.971\\
265.501154138893	0.972\\
265.501980897115	0.973\\
265.502785038931	0.974\\
265.503975719522	0.975\\
265.504868133741	0.976\\
265.505101343407	0.977\\
265.508926410816	0.978\\
265.510076120091	0.979\\
265.511407340482	0.98\\
265.514556392014	0.981\\
265.517539353391	0.982\\
265.51762802053	0.983\\
265.522773997094	0.984\\
265.523629669426	0.985\\
265.523715720488	0.986\\
265.526646260297	0.987\\
265.528807809077	0.988\\
265.531995948458	0.989\\
265.532994984408	0.99\\
265.537106183471	0.991\\
265.539554278028	0.992\\
265.539827445948	0.993\\
265.541077634081	0.994\\
265.543486625972	0.995\\
265.548201733017	0.996\\
265.555187985936	0.997\\
265.561835880524	0.998\\
265.565830532952	0.999\\
265.571439629845	1\\
};
\addlegendentry{ZF}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
140.334740376906	0\\
140.334740376906	0.001\\
140.685728987997	0.002\\
140.989635747346	0.003\\
141.051966930605	0.004\\
141.25252166922	0.005\\
141.253093851333	0.00600000000000001\\
141.368128394722	0.00700000000000001\\
141.406623186246	0.00800000000000001\\
141.521772036465	0.00900000000000001\\
141.558983426059	0.01\\
141.667203091624	0.011\\
141.670368279702	0.012\\
141.674430831439	0.013\\
141.712424147015	0.014\\
141.725120697731	0.015\\
141.796269566004	0.016\\
141.814297412658	0.017\\
141.850680310721	0.018\\
141.895462924862	0.019\\
141.914364376758	0.02\\
141.978162574107	0.021\\
141.981039179524	0.022\\
142.022509610063	0.023\\
142.030336989991	0.024\\
142.038101593301	0.025\\
142.046879284055	0.026\\
142.063510905222	0.027\\
142.069107671646	0.028\\
142.102520597757	0.029\\
142.135623514445	0.03\\
142.135964619035	0.031\\
142.145197419425	0.032\\
142.145567730977	0.033\\
142.147341472959	0.034\\
142.164459332212	0.035\\
142.181215532742	0.036\\
142.182757267696	0.037\\
142.19768439549	0.038\\
142.201134733042	0.039\\
142.203931590213	0.04\\
142.20847144204	0.041\\
142.21627531452	0.042\\
142.216415222706	0.043\\
142.223595699501	0.044\\
142.228357618799	0.045\\
142.235145069253	0.046\\
142.237152048795	0.047\\
142.245884608872	0.048\\
142.245965539681	0.049\\
142.248763011016	0.05\\
142.255691765701	0.051\\
142.274828866053	0.052\\
142.275139422368	0.053\\
142.27655159558	0.054\\
142.276718657934	0.055\\
142.277217758923	0.056\\
142.284451657085	0.0570000000000001\\
142.286682009108	0.0580000000000001\\
142.287031351193	0.0590000000000001\\
142.29691235813	0.0600000000000001\\
142.315057665344	0.0610000000000001\\
142.317213612626	0.0620000000000001\\
142.318403224191	0.0630000000000001\\
142.321515630664	0.0640000000000001\\
142.324311847335	0.0650000000000001\\
142.330875599342	0.0660000000000001\\
142.331162740232	0.0670000000000001\\
142.334121488521	0.0680000000000001\\
142.336585204734	0.0690000000000001\\
142.336671825931	0.0700000000000001\\
142.339653132374	0.0710000000000001\\
142.340979915976	0.0720000000000001\\
142.342455121458	0.0730000000000001\\
142.342494018798	0.0740000000000001\\
142.342796102526	0.0750000000000001\\
142.343137752211	0.0760000000000001\\
142.346426129189	0.0770000000000001\\
142.362354949685	0.0780000000000001\\
142.363095651074	0.0790000000000001\\
142.363176898008	0.0800000000000001\\
142.363495809469	0.0810000000000001\\
142.364944628768	0.0820000000000001\\
142.36697987495	0.0830000000000001\\
142.368128019315	0.0840000000000001\\
142.369232853486	0.0850000000000001\\
142.372200923482	0.0860000000000001\\
142.374428546247	0.0870000000000001\\
142.375839899874	0.0880000000000001\\
142.376248389789	0.0890000000000001\\
142.379333520035	0.0900000000000001\\
142.381681294389	0.0910000000000001\\
142.382880453448	0.0920000000000001\\
142.385304829832	0.0930000000000001\\
142.386640651508	0.0940000000000001\\
142.388253046152	0.0950000000000001\\
142.39324647014	0.0960000000000001\\
142.394499063442	0.0970000000000001\\
142.395416516334	0.0980000000000001\\
142.396499973205	0.0990000000000001\\
142.397466010783	0.1\\
142.403777846723	0.101\\
142.406522728116	0.102\\
142.410674755646	0.103\\
142.412945026531	0.104\\
142.413572452279	0.105\\
142.41367273824	0.106\\
142.416563287137	0.107\\
142.416572212396	0.108\\
142.417437291098	0.109\\
142.419234475767	0.11\\
142.419378092818	0.111\\
142.420954197209	0.112\\
142.421542357264	0.113\\
142.423214726706	0.114\\
142.423638308441	0.115\\
142.423975890801	0.116\\
142.424633187513	0.117\\
142.424781749666	0.118\\
142.425165242113	0.119\\
142.426187510409	0.12\\
142.426680849415	0.121\\
142.428382837122	0.122\\
142.429279174863	0.123\\
142.430670122137	0.124\\
142.433576092586	0.125\\
142.433862831091	0.126\\
142.434479366577	0.127\\
142.435206686936	0.128\\
142.435393307279	0.129\\
142.435514791079	0.13\\
142.437413832005	0.131\\
142.437748256203	0.132\\
142.439389296442	0.133\\
142.439620959896	0.134\\
142.439904154626	0.135\\
142.440872521707	0.136\\
142.44109992433	0.137\\
142.441710613706	0.138\\
142.441866826328	0.139\\
142.444604681087	0.14\\
142.445062078622	0.141\\
142.44514218743	0.142\\
142.446262831117	0.143\\
142.446740454773	0.144\\
142.449695761037	0.145\\
142.452909520299	0.146\\
142.457383701138	0.147\\
142.459587398604	0.148\\
142.45982489979	0.149\\
142.461419273208	0.15\\
142.46223068009	0.151\\
142.462707054023	0.152\\
142.463563781422	0.153\\
142.46381961959	0.154\\
142.464086316551	0.155\\
142.464846374322	0.156\\
142.466307120851	0.157\\
142.466777215977	0.158\\
142.470725150287	0.159\\
142.471096041624	0.16\\
142.471741611076	0.161\\
142.4719529987	0.162\\
142.472211042492	0.163\\
142.472549548274	0.164\\
142.473642616988	0.165\\
142.474501962648	0.166\\
142.476161438678	0.167\\
142.476407279046	0.168\\
142.477044802025	0.169\\
142.477163086033	0.17\\
142.47788987295	0.171\\
142.47858134689	0.172\\
142.479265137719	0.173\\
142.479581662262	0.174\\
142.480683055714	0.175\\
142.48105099113	0.176\\
142.481128386202	0.177\\
142.482219816679	0.178\\
142.482678026282	0.179\\
142.482678347037	0.18\\
142.483455632218	0.181\\
142.485483573248	0.182\\
142.485804561938	0.183\\
142.486121349645	0.184\\
142.486246545957	0.185\\
142.489599274152	0.186\\
142.48966989628	0.187\\
142.490318246687	0.188\\
142.490357192333	0.189\\
142.490603565345	0.19\\
142.490693394237	0.191\\
142.491273636868	0.192\\
142.491274594036	0.193\\
142.491526606147	0.194\\
142.494051148826	0.195\\
142.495070865833	0.196\\
142.495096883892	0.197\\
142.495258501208	0.198\\
142.495894479141	0.199\\
142.497355633691	0.2\\
142.498286540021	0.201\\
142.498647274227	0.202\\
142.499585955112	0.203\\
142.499852090203	0.204\\
142.499882843843	0.205\\
142.500553591992	0.206\\
142.501125945975	0.207\\
142.501144469038	0.208\\
142.501506998496	0.209\\
142.504049303478	0.21\\
142.504140876876	0.211\\
142.50449717667	0.212\\
142.504922166153	0.213\\
142.505334052201	0.214\\
142.505442312968	0.215\\
142.506404596025	0.216\\
142.506783269203	0.217\\
142.506960517203	0.218\\
142.507088462889	0.219\\
142.50742180318	0.22\\
142.507974154842	0.221\\
142.50817056297	0.222\\
142.509235530424	0.223\\
142.510398871128	0.224\\
142.511021385849	0.225\\
142.511088871569	0.226\\
142.511893530638	0.227\\
142.511973068627	0.228\\
142.512081209361	0.229\\
142.513396264417	0.23\\
142.513896496323	0.231\\
142.514073579971	0.232\\
142.514785288903	0.233\\
142.514973467177	0.234\\
142.515750019639	0.235\\
142.515805913856	0.236\\
142.515890147574	0.237\\
142.516329453097	0.238\\
142.516651691507	0.239\\
142.516681322709	0.24\\
142.517380515442	0.241\\
142.517639753104	0.242\\
142.517947680305	0.243\\
142.518926400688	0.244\\
142.519793946847	0.245\\
142.520009492211	0.246\\
142.520138482328	0.247\\
142.520639575738	0.248\\
142.520750991494	0.249\\
142.520825064618	0.25\\
142.520830022327	0.251\\
142.521512617281	0.252\\
142.521661106606	0.253\\
142.522069007363	0.254\\
142.522308609584	0.255\\
142.522469897258	0.256\\
142.522927839613	0.257\\
142.52295297942	0.258\\
142.524113159922	0.259\\
142.524188618724	0.26\\
142.524328458863	0.261\\
142.52440309946	0.262\\
142.525012130304	0.263\\
142.525166188973	0.264\\
142.526596796303	0.265\\
142.527317041207	0.266\\
142.527498949396	0.267\\
142.527925275812	0.268\\
142.529945416519	0.269\\
142.530018847479	0.27\\
142.530255530592	0.271\\
142.531286430533	0.272\\
142.53144138148	0.273\\
142.531591532664	0.274\\
142.532225950766	0.275\\
142.532262618719	0.276\\
142.53235141862	0.277\\
142.533801019285	0.278\\
142.534572278683	0.279\\
142.536017773316	0.28\\
142.536257898537	0.281\\
142.538323591903	0.282\\
142.538669400477	0.283\\
142.538885991902	0.284\\
142.539123727665	0.285\\
142.539154943253	0.286\\
142.539220362256	0.287\\
142.539943486528	0.288\\
142.540499480002	0.289\\
142.540698250333	0.29\\
142.541710259215	0.291\\
142.542544011882	0.292\\
142.542784235783	0.293\\
142.543075946841	0.294\\
142.543192564434	0.295\\
142.544227512623	0.296\\
142.544429829129	0.297\\
142.544949048441	0.298\\
142.545082526317	0.299\\
142.545621493164	0.3\\
142.546603726945	0.301\\
142.548273515359	0.302\\
142.548677569553	0.303\\
142.549281214792	0.304\\
142.549614473091	0.305\\
142.550100155871	0.306\\
142.551160410097	0.307\\
142.551338116188	0.308\\
142.551721754219	0.309\\
142.5520469432	0.31\\
142.552180349665	0.311\\
142.552422768966	0.312\\
142.552933380764	0.313\\
142.553807014849	0.314\\
142.553928803578	0.315\\
142.554494749559	0.316\\
142.555057177615	0.317\\
142.555243203561	0.318\\
142.555271469138	0.319\\
142.555347989422	0.32\\
142.555702725414	0.321\\
142.55619929969	0.322\\
142.55629062017	0.323\\
142.556352807603	0.324\\
142.556414744394	0.325\\
142.55651348698	0.326\\
142.556904575221	0.327\\
142.557099469549	0.328\\
142.557114238603	0.329\\
142.557618702774	0.33\\
142.55826681649	0.331\\
142.558423363871	0.332\\
142.558603210273	0.333\\
142.558731551117	0.334\\
142.558811017624	0.335\\
142.55968891151	0.336\\
142.560988976786	0.337\\
142.561007192202	0.338\\
142.561079936119	0.339\\
142.561248210073	0.34\\
142.56145460769	0.341\\
142.56151069536	0.342\\
142.562371757707	0.343\\
142.562925582665	0.344\\
142.563361240786	0.345\\
142.563384083163	0.346\\
142.564370450702	0.347\\
142.56458606885	0.348\\
142.56535821026	0.349\\
142.565372988173	0.35\\
142.565642748351	0.351\\
142.565754255616	0.352\\
142.565934326551	0.353\\
142.566186440613	0.354\\
142.566681857659	0.355\\
142.566890064924	0.356\\
142.567047900499	0.357\\
142.56708976765	0.358\\
142.567268332695	0.359\\
142.567477099799	0.36\\
142.568088485398	0.361\\
142.568118813347	0.362\\
142.568661899606	0.363\\
142.568887381456	0.364\\
142.569363719028	0.365\\
142.56951937417	0.366\\
142.569692839998	0.367\\
142.571325769715	0.368\\
142.571353136174	0.369\\
142.571578905576	0.37\\
142.572473562846	0.371\\
142.572693055199	0.372\\
142.57328013984	0.373\\
142.573794842902	0.374\\
142.574206516646	0.375\\
142.574426612712	0.376\\
142.574427717393	0.377\\
142.574529391566	0.378\\
142.574862581795	0.379\\
142.575208809558	0.38\\
142.575208907031	0.381\\
142.575855069897	0.382\\
142.575985689278	0.383\\
142.576804173913	0.384\\
142.577313554251	0.385\\
142.577470414382	0.386\\
142.577813059872	0.387\\
142.577822000694	0.388\\
142.577834304979	0.389\\
142.577963227424	0.39\\
142.578278126163	0.391\\
142.578363951426	0.392\\
142.579502075949	0.393\\
142.579623804663	0.394\\
142.579655712092	0.395\\
142.579942330206	0.396\\
142.580495534326	0.397\\
142.581160980884	0.398\\
142.581778472029	0.399\\
142.582618713318	0.4\\
142.583009988489	0.401\\
142.583103794875	0.402\\
142.583131420772	0.403\\
142.58324852826	0.404\\
142.584487343053	0.405\\
142.584696263588	0.406\\
142.584793600343	0.407\\
142.584873313444	0.408\\
142.585658309598	0.409\\
142.586102653221	0.41\\
142.586416697474	0.411\\
142.587264530112	0.412\\
142.58758528057	0.413\\
142.58761896039	0.414\\
142.587639735354	0.415\\
142.587742314422	0.416\\
142.58780228296	0.417\\
142.588148610464	0.418\\
142.588504796184	0.419\\
142.58877692446	0.42\\
142.58884891126	0.421\\
142.588989144064	0.422\\
142.589393912252	0.423\\
142.589532883726	0.424\\
142.590260125586	0.425\\
142.590559750744	0.426\\
142.59128068495	0.427\\
142.591818906348	0.428\\
142.591958107375	0.429\\
142.592934884217	0.43\\
142.594130292996	0.431\\
142.594395466487	0.432\\
142.594983636917	0.433\\
142.595199395452	0.434\\
142.595342995252	0.435\\
142.595741805437	0.436\\
142.597149395146	0.437\\
142.597189996405	0.438\\
142.597418820526	0.439\\
142.59757916076	0.44\\
142.597709768953	0.441\\
142.597916928013	0.442\\
142.599095692846	0.443\\
142.599247133608	0.444\\
142.599330576985	0.445\\
142.599721626889	0.446\\
142.599841008094	0.447\\
142.600283404211	0.448\\
142.600446446043	0.449\\
142.600493255285	0.45\\
142.600703670912	0.451\\
142.600844611984	0.452\\
142.601306422871	0.453\\
142.601315910388	0.454\\
142.601433508602	0.455\\
142.60169143324	0.456\\
142.601732946976	0.457\\
142.601943887153	0.458\\
142.602179118645	0.459\\
142.602181967458	0.46\\
142.602411526577	0.461\\
142.602541615189	0.462\\
142.602823651096	0.463\\
142.603122425014	0.464\\
142.603137679055	0.465\\
142.603327981529	0.466\\
142.603362316669	0.467\\
142.603980685493	0.468\\
142.604057751674	0.469\\
142.604479707812	0.47\\
142.604833180426	0.471\\
142.605107285124	0.472\\
142.605505416987	0.473\\
142.605657302231	0.474\\
142.60602166204	0.475\\
142.606194794026	0.476\\
142.606570617563	0.477\\
142.60657434162	0.478\\
142.606689521586	0.479\\
142.60708401162	0.48\\
142.608321127735	0.481\\
142.608573980887	0.482\\
142.608661750228	0.483\\
142.608897460895	0.484\\
142.609359181582	0.485\\
142.609600524831	0.486\\
142.609730087487	0.487\\
142.609763495154	0.488\\
142.609854685245	0.489\\
142.610302280115	0.49\\
142.610348593046	0.491\\
142.610397149549	0.492\\
142.610531521112	0.493\\
142.610773415636	0.494\\
142.611818477179	0.495\\
142.612356064172	0.496\\
142.612383060083	0.497\\
142.612784212199	0.498\\
142.613229931259	0.499\\
142.613924395029	0.5\\
142.614042149338	0.501\\
142.614078657737	0.502\\
142.614088309733	0.503\\
142.614307136184	0.504\\
142.614555662348	0.505\\
142.614580556961	0.506\\
142.61462417821	0.507\\
142.614845152376	0.508\\
142.614902108373	0.509\\
142.615825360459	0.51\\
142.61606941106	0.511\\
142.616075747159	0.512\\
142.616280786971	0.513\\
142.616324343236	0.514\\
142.61708545291	0.515\\
142.617109882565	0.516\\
142.617470027855	0.517\\
142.617743541332	0.518\\
142.61775307242	0.519\\
142.618249759332	0.52\\
142.618297559747	0.521\\
142.618476051065	0.522\\
142.618563396916	0.523\\
142.618962281178	0.524\\
142.618980322023	0.525\\
142.619059748403	0.526\\
142.619137774532	0.527\\
142.619144000032	0.528\\
142.619216126957	0.529\\
142.619609511536	0.53\\
142.619873035705	0.531\\
142.619998111383	0.532\\
142.620051038692	0.533\\
142.620734125452	0.534\\
142.621238448316	0.535\\
142.621285396816	0.536\\
142.621291474189	0.537\\
142.621416004079	0.538\\
142.62157317894	0.539\\
142.622332784662	0.54\\
142.622377858079	0.541\\
142.622610559619	0.542\\
142.622773699393	0.543\\
142.623203061151	0.544\\
142.623442566934	0.545\\
142.62361047407	0.546\\
142.623706105291	0.547\\
142.623814921914	0.548\\
142.624378775162	0.549\\
142.624430718168	0.55\\
142.624859759557	0.551\\
142.625201256307	0.552\\
142.6257864527	0.553\\
142.626043245176	0.554\\
142.626396173624	0.555\\
142.626604511233	0.556\\
142.62684415693	0.557\\
142.626893232268	0.558\\
142.627193713484	0.559\\
142.627400082119	0.56\\
142.627532114388	0.561\\
142.627548122598	0.562\\
142.627605065927	0.563\\
142.627757857836	0.564000000000001\\
142.627801526109	0.565\\
142.628204523295	0.566000000000001\\
142.628328071192	0.567\\
142.628370406425	0.568000000000001\\
142.628481157888	0.569\\
142.62859552565	0.570000000000001\\
142.628647347446	0.571\\
142.628662833947	0.572000000000001\\
142.62883746205	0.573\\
142.629957461544	0.574000000000001\\
142.630816772914	0.575\\
142.631019076801	0.576000000000001\\
142.631229200094	0.577\\
142.631437831788	0.578000000000001\\
142.631493422588	0.579\\
142.631725524792	0.580000000000001\\
142.631913448255	0.581\\
142.632205260043	0.582000000000001\\
142.632702717914	0.583\\
142.633530395076	0.584000000000001\\
142.633811494555	0.585\\
142.633848830753	0.586000000000001\\
142.634109868953	0.587\\
142.634362873262	0.588000000000001\\
142.634759353171	0.589\\
142.634974754571	0.590000000000001\\
142.635224110597	0.591\\
142.635292281494	0.592000000000001\\
142.635748238566	0.593\\
142.63607506142	0.594000000000001\\
142.636525531767	0.595\\
142.636591942482	0.596000000000001\\
142.636865423182	0.597\\
142.636994043789	0.598000000000001\\
142.637119904732	0.599\\
142.638584374002	0.600000000000001\\
142.638825294008	0.601\\
142.639009101168	0.602000000000001\\
142.639192870237	0.603\\
142.639372921076	0.604000000000001\\
142.639506300404	0.605\\
142.640602371261	0.606000000000001\\
142.641115056984	0.607\\
142.641208034315	0.608000000000001\\
142.641653421982	0.609\\
142.641896773982	0.610000000000001\\
142.642273735733	0.611\\
142.642374736839	0.612000000000001\\
142.642547332979	0.613\\
142.643117638941	0.614000000000001\\
142.643149486011	0.615\\
142.643200976261	0.616000000000001\\
142.643255061656	0.617\\
142.643932143769	0.618000000000001\\
142.644080615218	0.619\\
142.644358474894	0.620000000000001\\
142.644428919666	0.621\\
142.644716357916	0.622000000000001\\
142.644731868029	0.623\\
142.645182044276	0.624000000000001\\
142.645967099251	0.625\\
142.646274569496	0.626000000000001\\
142.646402587893	0.627\\
142.646617114158	0.628000000000001\\
142.646702646968	0.629\\
142.647148395659	0.630000000000001\\
142.647293439596	0.631\\
142.647696091317	0.632000000000001\\
142.647875343599	0.633\\
142.649148493638	0.634000000000001\\
142.64955069628	0.635\\
142.649929602632	0.636000000000001\\
142.649967654193	0.637\\
142.650171533655	0.638000000000001\\
142.650528418732	0.639\\
142.650661960674	0.640000000000001\\
142.650855519089	0.641\\
142.650990413793	0.642000000000001\\
142.651576457986	0.643\\
142.651577351793	0.644000000000001\\
142.652116853587	0.645\\
142.652133070665	0.646000000000001\\
142.652338101877	0.647\\
142.652516459159	0.648000000000001\\
142.652518330837	0.649\\
142.652811828184	0.650000000000001\\
142.652917718291	0.651\\
142.652999221497	0.652000000000001\\
142.653046284146	0.653\\
142.653158425133	0.654000000000001\\
142.653167359606	0.655\\
142.653226248817	0.656000000000001\\
142.653624722797	0.657\\
142.653932579053	0.658000000000001\\
142.653988917405	0.659\\
142.654247846264	0.660000000000001\\
142.654294310316	0.661\\
142.654853451669	0.662000000000001\\
142.655322424021	0.663\\
142.655326553632	0.664000000000001\\
142.655536611112	0.665\\
142.656252411955	0.666000000000001\\
142.656326841207	0.667\\
142.65633009869	0.668000000000001\\
142.656331439665	0.669\\
142.657160118584	0.670000000000001\\
142.657233879893	0.671\\
142.657306181997	0.672000000000001\\
142.657582942136	0.673\\
142.657646704069	0.674000000000001\\
142.65799005883	0.675\\
142.658283479363	0.676000000000001\\
142.658338692444	0.677\\
142.658351510301	0.678000000000001\\
142.658466977126	0.679\\
142.658736919656	0.680000000000001\\
142.659040377629	0.681\\
142.65914566298	0.682000000000001\\
142.659593574617	0.683\\
142.659906081008	0.684000000000001\\
142.660314260038	0.685\\
142.660401893636	0.686000000000001\\
142.661007768631	0.687\\
142.661142038219	0.688000000000001\\
142.661240707932	0.689000000000001\\
142.662069115348	0.690000000000001\\
142.662082678297	0.691000000000001\\
142.662143688392	0.692000000000001\\
142.662407434754	0.693000000000001\\
142.662416220443	0.694000000000001\\
142.662535631669	0.695000000000001\\
142.662799128149	0.696000000000001\\
142.663026117854	0.697000000000001\\
142.663075632641	0.698000000000001\\
142.663190081084	0.699000000000001\\
142.663590182686	0.700000000000001\\
142.663796549694	0.701000000000001\\
142.663814617118	0.702000000000001\\
142.663991358204	0.703000000000001\\
142.664102456749	0.704000000000001\\
142.664772078933	0.705000000000001\\
142.664862153243	0.706000000000001\\
142.66497230255	0.707000000000001\\
142.665560947242	0.708000000000001\\
142.665734766313	0.709000000000001\\
142.665834037131	0.710000000000001\\
142.665927046187	0.711000000000001\\
142.666023675391	0.712000000000001\\
142.666118632166	0.713000000000001\\
142.666390270006	0.714000000000001\\
142.666600642703	0.715000000000001\\
142.667045915773	0.716000000000001\\
142.667235002454	0.717000000000001\\
142.667296342603	0.718000000000001\\
142.667545309687	0.719000000000001\\
142.667618867773	0.720000000000001\\
142.667684484951	0.721000000000001\\
142.66784452134	0.722000000000001\\
142.668028130237	0.723000000000001\\
142.668160316976	0.724000000000001\\
142.668165856113	0.725000000000001\\
142.668397549331	0.726000000000001\\
142.668597245903	0.727000000000001\\
142.668854431079	0.728000000000001\\
142.669160882131	0.729000000000001\\
142.669173094799	0.730000000000001\\
142.669292096091	0.731000000000001\\
142.669417964475	0.732000000000001\\
142.669889988626	0.733000000000001\\
142.670019360958	0.734000000000001\\
142.670125047703	0.735000000000001\\
142.670198442851	0.736000000000001\\
142.670394770087	0.737000000000001\\
142.67103565964	0.738000000000001\\
142.67151005449	0.739000000000001\\
142.67155987456	0.740000000000001\\
142.671796812269	0.741000000000001\\
142.671982537927	0.742000000000001\\
142.672299947679	0.743000000000001\\
142.67286305883	0.744000000000001\\
142.673399784903	0.745000000000001\\
142.67356604136	0.746000000000001\\
142.673635609327	0.747000000000001\\
142.673825564987	0.748000000000001\\
142.674308560073	0.749000000000001\\
142.674318062586	0.750000000000001\\
142.674400537088	0.751000000000001\\
142.674781620838	0.752000000000001\\
142.674907601979	0.753000000000001\\
142.675478958883	0.754000000000001\\
142.675511593968	0.755000000000001\\
142.675553582911	0.756000000000001\\
142.675735497793	0.757000000000001\\
142.675907419781	0.758000000000001\\
142.676928041749	0.759000000000001\\
142.677008136521	0.760000000000001\\
142.6771120637	0.761000000000001\\
142.677243288571	0.762000000000001\\
142.677379629321	0.763000000000001\\
142.677420635007	0.764000000000001\\
142.6775694767	0.765000000000001\\
142.67920045944	0.766000000000001\\
142.679306993835	0.767000000000001\\
142.679731331698	0.768000000000001\\
142.680506826959	0.769000000000001\\
142.680673927337	0.770000000000001\\
142.681534744707	0.771000000000001\\
142.682177913728	0.772000000000001\\
142.68264369292	0.773000000000001\\
142.682731344055	0.774000000000001\\
142.683011855106	0.775000000000001\\
142.683150740835	0.776000000000001\\
142.683436164689	0.777000000000001\\
142.683636770365	0.778000000000001\\
142.683998815338	0.779000000000001\\
142.684589590481	0.780000000000001\\
142.684717508747	0.781000000000001\\
142.684945449336	0.782\\
142.685417159491	0.783000000000001\\
142.68561789929	0.784\\
142.685813657131	0.785000000000001\\
142.685974275017	0.786\\
142.686008176772	0.787\\
142.686245009661	0.788\\
142.686473763985	0.789\\
142.686578249341	0.79\\
142.686799433083	0.791\\
142.687056524948	0.792\\
142.687220212088	0.793\\
142.687926317308	0.794\\
142.688045667791	0.795\\
142.68834993859	0.796\\
142.688582047833	0.797\\
142.688714147708	0.798\\
142.688916828889	0.799\\
142.689040074822	0.8\\
142.68917405483	0.801\\
142.689494967368	0.802\\
142.690474844177	0.803\\
142.690687087066	0.804\\
142.690823025675	0.805\\
142.691022979042	0.806\\
142.691216507774	0.807\\
142.691276980384	0.808\\
142.691874156382	0.809\\
142.6923912716	0.81\\
142.69290123526	0.811\\
142.693234856889	0.812\\
142.693335096135	0.813000000000001\\
142.693497706477	0.814000000000001\\
142.69372570895	0.815000000000001\\
142.693834506472	0.816000000000001\\
142.694431296771	0.817000000000001\\
142.694799636578	0.818000000000001\\
142.694908297016	0.819000000000001\\
142.694965528052	0.820000000000001\\
142.695025613822	0.821000000000001\\
142.695577214715	0.822000000000001\\
142.695604457394	0.823000000000001\\
142.695903179186	0.824000000000001\\
142.696265704668	0.825000000000001\\
142.696534910541	0.826000000000001\\
142.697636774163	0.827000000000001\\
142.697855701814	0.828000000000001\\
142.697873209489	0.829000000000001\\
142.699305095647	0.830000000000001\\
142.699651349442	0.831000000000001\\
142.699814409269	0.832000000000001\\
142.699885687012	0.833000000000001\\
142.700439910618	0.834000000000001\\
142.700829134078	0.835000000000001\\
142.700925428765	0.836000000000001\\
142.701240807267	0.837000000000001\\
142.701621664096	0.838000000000001\\
142.701643412781	0.839000000000001\\
142.702422721649	0.840000000000001\\
142.702549687131	0.841000000000001\\
142.703254218278	0.842000000000001\\
142.703720889555	0.843000000000001\\
142.703721054831	0.844000000000001\\
142.703918660156	0.845000000000001\\
142.704166615517	0.846000000000001\\
142.704306695361	0.847000000000001\\
142.704831459455	0.848000000000001\\
142.705481939565	0.849000000000001\\
142.705536580154	0.850000000000001\\
142.705756204899	0.851000000000001\\
142.70693060788	0.852000000000001\\
142.70696987084	0.853000000000001\\
142.707044424769	0.854000000000001\\
142.707069657832	0.855000000000001\\
142.707774749371	0.856000000000001\\
142.707942836786	0.857000000000001\\
142.708664814325	0.858000000000001\\
142.709376427574	0.859000000000001\\
142.709580086726	0.860000000000001\\
142.709637982603	0.861000000000001\\
142.709744274791	0.862000000000001\\
142.709800338795	0.863000000000001\\
142.710400331331	0.864000000000001\\
142.710509772845	0.865000000000001\\
142.710521898496	0.866000000000001\\
142.710673228695	0.867000000000001\\
142.710781946854	0.868000000000001\\
142.710987677257	0.869000000000001\\
142.711154891282	0.870000000000001\\
142.711190358853	0.871000000000001\\
142.711522304585	0.872000000000001\\
142.713697086468	0.873000000000001\\
142.713981961903	0.874000000000001\\
142.71405398377	0.875000000000001\\
142.714083869296	0.876000000000001\\
142.714338339489	0.877000000000001\\
142.715047983126	0.878000000000001\\
142.715767960918	0.879000000000001\\
142.716554974695	0.880000000000001\\
142.71725988008	0.881000000000001\\
142.717746934186	0.882000000000001\\
142.71818690035	0.883\\
142.71848326031	0.884\\
142.718529137675	0.885\\
142.719190993965	0.886\\
142.719369152898	0.887\\
142.719697734411	0.888\\
142.720062604546	0.889\\
142.72009687248	0.89\\
142.720097572665	0.891\\
142.720516190437	0.892\\
142.720630323331	0.893\\
142.720929260653	0.894\\
142.720994167606	0.895\\
142.721037275472	0.896\\
142.721344249699	0.897\\
142.722197890007	0.898\\
142.722660981025	0.899\\
142.722852546315	0.9\\
142.724294312134	0.901\\
142.72455322249	0.902\\
142.724592912703	0.903\\
142.724646725198	0.904\\
142.72486480846	0.905\\
142.725800798501	0.906\\
142.726030295879	0.907\\
142.726081048107	0.908\\
142.726120380672	0.909\\
142.726355064336	0.91\\
142.726451042148	0.911\\
142.726836415747	0.912\\
142.728234125886	0.913\\
142.728471813189	0.914\\
142.728672758018	0.915\\
142.728717896396	0.916\\
142.728852055191	0.917\\
142.729018752356	0.918\\
142.729029820725	0.919\\
142.729380787045	0.92\\
142.729633510482	0.921\\
142.72980395023	0.922\\
142.729819899972	0.923\\
142.730340851601	0.924\\
142.73094849136	0.925\\
142.731100369323	0.926\\
142.731473343178	0.927\\
142.731495651477	0.928\\
142.731564216158	0.929\\
142.731898764847	0.93\\
142.732192369991	0.931\\
142.732313366422	0.932\\
142.732366207965	0.933\\
142.732894011132	0.934\\
142.73312527938	0.935\\
142.733273064839	0.936\\
142.733310040113	0.937\\
142.734303410261	0.938\\
142.734919299086	0.939\\
142.735174067075	0.94\\
142.735367994057	0.941\\
142.735425569682	0.942\\
142.736444744807	0.943\\
142.736737504702	0.944\\
142.737173195612	0.945\\
142.738355631877	0.946\\
142.738551768486	0.947\\
142.738564548619	0.948\\
142.738692658663	0.949\\
142.73953158205	0.95\\
142.739838763574	0.951\\
142.741473829704	0.952\\
142.742584703226	0.953\\
142.742878192507	0.954\\
142.742964246814	0.955\\
142.743382689509	0.956\\
142.743618372042	0.957\\
142.743619449951	0.958\\
142.744307682933	0.959\\
142.744959006288	0.96\\
142.745480216913	0.961\\
142.745535386093	0.962\\
142.745808348685	0.963\\
142.747150378636	0.964\\
142.748482516648	0.965\\
142.748931589709	0.966\\
142.749458744208	0.967\\
142.749460266653	0.968\\
142.750866487924	0.969\\
142.751329501046	0.97\\
142.751389086721	0.971\\
142.751972709873	0.972\\
142.752089127048	0.973\\
142.752327995007	0.974\\
142.752867599331	0.975\\
142.753733665963	0.976\\
142.754489121283	0.977\\
142.754931115842	0.978\\
142.755008799754	0.979\\
142.755379821144	0.98\\
142.758423420593	0.981\\
142.75860742581	0.982\\
142.758738651011	0.983\\
142.760954142219	0.984\\
142.762967199441	0.985\\
142.763036044953	0.986\\
142.76384819207	0.987\\
142.765036737933	0.988\\
142.765569453946	0.989\\
142.769355032231	0.99\\
142.769572212392	0.991\\
142.769857511084	0.992\\
142.770746508067	0.993\\
142.772294694235	0.994\\
142.77318711738	0.995\\
142.776537560812	0.996\\
142.779122951675	0.997\\
142.782597179937	0.998\\
142.782679039539	0.999\\
142.786712333367	1\\
};
\addlegendentry{ZF (orth. sched.)}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
226.136696491217	0\\
226.136696491217	0.001\\
230.726136412798	0.002\\
231.627096867135	0.003\\
231.883273166374	0.004\\
232.209920788822	0.005\\
232.633011276391	0.00600000000000001\\
232.809410190552	0.00700000000000001\\
232.864394585306	0.00800000000000001\\
232.970474781543	0.00900000000000001\\
233.269206652001	0.01\\
233.47739371336	0.011\\
233.483649155894	0.012\\
233.682158639373	0.013\\
233.914389098799	0.014\\
233.920730394786	0.015\\
234.27171084708	0.016\\
234.498453712783	0.017\\
234.542276853039	0.018\\
234.588764556508	0.019\\
234.644469324194	0.02\\
234.731696110467	0.021\\
234.905433845932	0.022\\
234.92235403523	0.023\\
234.980144782556	0.024\\
235.004215795422	0.025\\
235.355035134659	0.026\\
235.478533715409	0.027\\
235.58119813532	0.028\\
235.592520116845	0.029\\
235.620354926047	0.03\\
235.660729494917	0.031\\
235.721957691591	0.032\\
235.802011852808	0.033\\
235.826051970358	0.034\\
235.894489718725	0.035\\
235.929541324035	0.036\\
235.930557528371	0.037\\
235.990162874712	0.038\\
236.00410816345	0.039\\
236.090634747334	0.04\\
236.099516104273	0.041\\
236.122118070641	0.042\\
236.143858981569	0.043\\
236.144159937052	0.044\\
236.154882247885	0.045\\
236.178572874378	0.046\\
236.200516518293	0.047\\
236.203875879762	0.048\\
236.231988404934	0.049\\
236.242675265363	0.05\\
236.29655079079	0.051\\
236.399590850092	0.052\\
236.45547962824	0.053\\
236.474464431985	0.054\\
236.491543008115	0.055\\
236.565685074265	0.056\\
236.645125522468	0.0570000000000001\\
236.718865486594	0.0580000000000001\\
236.741661946651	0.0590000000000001\\
236.778627390569	0.0600000000000001\\
236.802685527554	0.0610000000000001\\
236.804633116551	0.0620000000000001\\
236.826000835665	0.0630000000000001\\
236.828871079393	0.0640000000000001\\
236.874929439294	0.0650000000000001\\
236.907614722118	0.0660000000000001\\
236.975891441561	0.0670000000000001\\
237.030137656754	0.0680000000000001\\
237.035102619012	0.0690000000000001\\
237.089242918389	0.0700000000000001\\
237.091844882535	0.0710000000000001\\
237.151099296108	0.0720000000000001\\
237.218179000007	0.0730000000000001\\
237.278661941304	0.0740000000000001\\
237.328624280116	0.0750000000000001\\
237.337134867674	0.0760000000000001\\
237.355689436324	0.0770000000000001\\
237.381855828115	0.0780000000000001\\
237.570005455592	0.0790000000000001\\
237.617709787094	0.0800000000000001\\
237.701710428478	0.0810000000000001\\
237.742949843837	0.0820000000000001\\
237.758248078891	0.0830000000000001\\
237.762518516619	0.0840000000000001\\
237.785121544004	0.0850000000000001\\
237.853283220153	0.0860000000000001\\
237.865001773972	0.0870000000000001\\
237.88598476445	0.0880000000000001\\
237.88625748699	0.0890000000000001\\
237.887407406964	0.0900000000000001\\
237.893899960866	0.0910000000000001\\
237.907778253887	0.0920000000000001\\
237.913485114324	0.0930000000000001\\
237.945532519298	0.0940000000000001\\
237.992434548344	0.0950000000000001\\
238.013851573246	0.0960000000000001\\
238.037288279498	0.0970000000000001\\
238.049099462622	0.0980000000000001\\
238.057991610825	0.0990000000000001\\
238.084962956583	0.1\\
238.106600603798	0.101\\
238.161029268152	0.102\\
238.177482027594	0.103\\
238.195300992294	0.104\\
238.210586399519	0.105\\
238.221540964139	0.106\\
238.231913324337	0.107\\
238.239486713523	0.108\\
238.241689353688	0.109\\
238.274993326735	0.11\\
238.365270501892	0.111\\
238.367597305224	0.112\\
238.373806956965	0.113\\
238.377790101816	0.114\\
238.440476429196	0.115\\
238.487337966949	0.116\\
238.507682135852	0.117\\
238.527515217931	0.118\\
238.53823414934	0.119\\
238.546851283021	0.12\\
238.571110129315	0.121\\
238.644333432658	0.122\\
238.665010434416	0.123\\
238.666381764443	0.124\\
238.7317982687	0.125\\
238.779697613111	0.126\\
238.781637165375	0.127\\
238.794647750127	0.128\\
238.810977564042	0.129\\
238.838861290949	0.13\\
238.85491493881	0.131\\
238.88624893862	0.132\\
238.898840033708	0.133\\
238.916530304416	0.134\\
238.92454251922	0.135\\
238.96758677749	0.136\\
238.987172396835	0.137\\
238.992013598509	0.138\\
238.997843603599	0.139\\
239.010666057109	0.14\\
239.048049118059	0.141\\
239.048301082208	0.142\\
239.056289720991	0.143\\
239.068563540517	0.144\\
239.088522462366	0.145\\
239.093997147187	0.146\\
239.132334714583	0.147\\
239.142308899	0.148\\
239.184689738201	0.149\\
239.18624071489	0.15\\
239.189885396628	0.151\\
239.230001817264	0.152\\
239.276220196995	0.153\\
239.283515958111	0.154\\
239.303489219488	0.155\\
239.311023328831	0.156\\
239.334536446105	0.157\\
239.342884602736	0.158\\
239.366214390193	0.159\\
239.382187189371	0.16\\
239.413265590811	0.161\\
239.423905918239	0.162\\
239.460595499342	0.163\\
239.466995695706	0.164\\
239.471892454662	0.165\\
239.473501189512	0.166\\
239.47571957275	0.167\\
239.482632888148	0.168\\
239.487888219215	0.169\\
239.490717063024	0.17\\
239.503075112785	0.171\\
239.51983595781	0.172\\
239.521685119696	0.173\\
239.531135718418	0.174\\
239.541961965301	0.175\\
239.545501474175	0.176\\
239.552993901458	0.177\\
239.555087279649	0.178\\
239.569527944237	0.179\\
239.579194417965	0.18\\
239.590760538722	0.181\\
239.594274479004	0.182\\
239.604361242063	0.183\\
239.625425528573	0.184\\
239.630247458852	0.185\\
239.632290435477	0.186\\
239.635369662338	0.187\\
239.635462827152	0.188\\
239.661482738479	0.189\\
239.661880423652	0.19\\
239.663926512949	0.191\\
239.667545395177	0.192\\
239.675151504579	0.193\\
239.690182521373	0.194\\
239.702119678151	0.195\\
239.70362865609	0.196\\
239.705644122206	0.197\\
239.714568640189	0.198\\
239.718596573152	0.199\\
239.720279821645	0.2\\
239.722317301111	0.201\\
239.737127459945	0.202\\
239.741726413969	0.203\\
239.743679629773	0.204\\
239.770306209844	0.205\\
239.776407883823	0.206\\
239.776951505459	0.207\\
239.788109990594	0.208\\
239.796806002803	0.209\\
239.806596838165	0.21\\
239.829852784207	0.211\\
239.830440275812	0.212\\
239.847464456581	0.213\\
239.870040675442	0.214\\
239.875084459361	0.215\\
239.881214519215	0.216\\
239.882551951508	0.217\\
239.886474603906	0.218\\
239.891449416454	0.219\\
239.903600916215	0.22\\
239.930070000124	0.221\\
239.936470578772	0.222\\
239.941172320799	0.223\\
239.946009482719	0.224\\
239.946753957728	0.225\\
239.965255763305	0.226\\
239.973308206425	0.227\\
239.973574207602	0.228\\
239.995198913756	0.229\\
240.002957062425	0.23\\
240.003618842873	0.231\\
240.003709321508	0.232\\
240.004239332093	0.233\\
240.015824647629	0.234\\
240.037074539552	0.235\\
240.074562281447	0.236\\
240.075404544829	0.237\\
240.090312525825	0.238\\
240.092998836808	0.239\\
240.097420639422	0.24\\
240.097742787815	0.241\\
240.099988000192	0.242\\
240.100926407028	0.243\\
240.119231404756	0.244\\
240.140943680655	0.245\\
240.143303778294	0.246\\
240.176136969689	0.247\\
240.17792843949	0.248\\
240.188601673534	0.249\\
240.194469116285	0.25\\
240.210957967132	0.251\\
240.215341838162	0.252\\
240.217697075556	0.253\\
240.218477943017	0.254\\
240.223239588907	0.255\\
240.233675681661	0.256\\
240.247900754969	0.257\\
240.249154755578	0.258\\
240.249320718973	0.259\\
240.273621067256	0.26\\
240.273671374315	0.261\\
240.296170502273	0.262\\
240.311906497642	0.263\\
240.321179540149	0.264\\
240.343028647107	0.265\\
240.345815363558	0.266\\
240.347164074334	0.267\\
240.358585036661	0.268\\
240.371785978435	0.269\\
240.371898219288	0.27\\
240.374329070533	0.271\\
240.391746412862	0.272\\
240.393853181354	0.273\\
240.398645247469	0.274\\
240.407605194255	0.275\\
240.418284659643	0.276\\
240.421766767072	0.277\\
240.428727860643	0.278\\
240.432005632585	0.279\\
240.432542254333	0.28\\
240.442409534672	0.281\\
240.443793037884	0.282\\
240.447201102804	0.283\\
240.448074552602	0.284\\
240.455337412715	0.285\\
240.464631632839	0.286\\
240.474538397629	0.287\\
240.480137671752	0.288\\
240.48278301317	0.289\\
240.50053841841	0.29\\
240.501156825447	0.291\\
240.501949365764	0.292\\
240.505170551352	0.293\\
240.508669453599	0.294\\
240.537137142132	0.295\\
240.538817366018	0.296\\
240.542081436768	0.297\\
240.54875150383	0.298\\
240.555522464965	0.299\\
240.561947115009	0.3\\
240.580712891735	0.301\\
240.587079624196	0.302\\
240.602005321446	0.303\\
240.603084097802	0.304\\
240.604170053057	0.305\\
240.623573418508	0.306\\
240.627170822684	0.307\\
240.658115263598	0.308\\
240.662145348404	0.309\\
240.663906685479	0.31\\
240.665887663326	0.311\\
240.669396551193	0.312\\
240.708747296662	0.313\\
240.70936853149	0.314\\
240.714503280358	0.315\\
240.72763950731	0.316\\
240.728670442799	0.317\\
240.73394088269	0.318\\
240.742748212927	0.319\\
240.753089185547	0.32\\
240.76183113565	0.321\\
240.777673750134	0.322\\
240.783184264989	0.323\\
240.791246643428	0.324\\
240.79723988108	0.325\\
240.798265076526	0.326\\
240.823372973776	0.327\\
240.830820053555	0.328\\
240.843369437418	0.329\\
240.845043999315	0.33\\
240.851304691749	0.331\\
240.855423938825	0.332\\
240.865954605974	0.333\\
240.882463681032	0.334\\
240.894400760007	0.335\\
240.902528614231	0.336\\
240.907842525511	0.337\\
240.909759702617	0.338\\
240.919942054874	0.339\\
240.923096434383	0.34\\
240.9316494646	0.341\\
240.94814666887	0.342\\
240.951173142146	0.343\\
240.952624906527	0.344\\
240.954644465117	0.345\\
240.957821651148	0.346\\
240.959585338295	0.347\\
240.971530955203	0.348\\
240.971606934037	0.349\\
240.97831739417	0.35\\
240.980724655074	0.351\\
240.98336666682	0.352\\
240.98552768357	0.353\\
240.989336672357	0.354\\
240.994279800147	0.355\\
241.010225005556	0.356\\
241.020034915726	0.357\\
241.023627055308	0.358\\
241.025575143204	0.359\\
241.037264500729	0.36\\
241.038051934889	0.361\\
241.039817528571	0.362\\
241.063978979674	0.363\\
241.066541054478	0.364\\
241.079471690259	0.365\\
241.098472220824	0.366\\
241.10187823895	0.367\\
241.111609737841	0.368\\
241.117830058722	0.369\\
241.12116061736	0.37\\
241.125217837926	0.371\\
241.146511118313	0.372\\
241.149460543389	0.373\\
241.157453787423	0.374\\
241.157998068902	0.375\\
241.170800654325	0.376\\
241.171175035959	0.377\\
241.175653933834	0.378\\
241.186712384902	0.379\\
241.19114041526	0.38\\
241.193464083482	0.381\\
241.198209935436	0.382\\
241.201068814477	0.383\\
241.202895303577	0.384\\
241.213656233687	0.385\\
241.234135657518	0.386\\
241.23881645133	0.387\\
241.246277744927	0.388\\
241.250558670823	0.389\\
241.251363948223	0.39\\
241.254974555831	0.391\\
241.258404656398	0.392\\
241.263648784611	0.393\\
241.268904039271	0.394\\
241.274878394497	0.395\\
241.274893625171	0.396\\
241.280042710292	0.397\\
241.282869389448	0.398\\
241.302357920614	0.399\\
241.3233309241	0.4\\
241.333921194616	0.401\\
241.341663439306	0.402\\
241.342478935229	0.403\\
241.351337682203	0.404\\
241.36888414763	0.405\\
241.385304750747	0.406\\
241.387492951767	0.407\\
241.391508708052	0.408\\
241.403613109363	0.409\\
241.417654173462	0.41\\
241.425280974976	0.411\\
241.425656148932	0.412\\
241.428956518957	0.413\\
241.435556874255	0.414\\
241.436699499502	0.415\\
241.438289833093	0.416\\
241.43912004439	0.417\\
241.441744204714	0.418\\
241.441767837891	0.419\\
241.453017962859	0.42\\
241.467061285276	0.421\\
241.475453773854	0.422\\
241.484003765177	0.423\\
241.492232400701	0.424\\
241.494299351649	0.425\\
241.496395205966	0.426\\
241.499287786962	0.427\\
241.511211567151	0.428\\
241.515693840613	0.429\\
241.51945189854	0.43\\
241.522925105194	0.431\\
241.551987323546	0.432\\
241.578320698282	0.433\\
241.579469557595	0.434\\
241.586040114601	0.435\\
241.587862619759	0.436\\
241.598060237222	0.437\\
241.598840152437	0.438\\
241.602154481605	0.439\\
241.608845178025	0.44\\
241.611295485066	0.441\\
241.628062967428	0.442\\
241.652098804769	0.443\\
241.658795348724	0.444\\
241.673190447183	0.445\\
241.676461510863	0.446\\
241.683712454988	0.447\\
241.691348539428	0.448\\
241.707493026488	0.449\\
241.71040301073	0.45\\
241.718754855594	0.451\\
241.722570609125	0.452\\
241.728339095483	0.453\\
241.729389189933	0.454\\
241.732480560176	0.455\\
241.735157945227	0.456\\
241.736064399664	0.457\\
241.747878538261	0.458\\
241.749114602905	0.459\\
241.753734174488	0.46\\
241.755823038259	0.461\\
241.758840324416	0.462\\
241.761070779584	0.463\\
241.774198022721	0.464\\
241.776440127243	0.465\\
241.787648494824	0.466\\
241.788378814687	0.467\\
241.792935466285	0.468\\
241.795602805632	0.469\\
241.799353313535	0.47\\
241.804546879465	0.471\\
241.806243384475	0.472\\
241.80769476427	0.473\\
241.809119797867	0.474\\
241.84265764665	0.475\\
241.853542663289	0.476\\
241.866537120367	0.477\\
241.868592368342	0.478\\
241.871516154486	0.479\\
241.872035407269	0.48\\
241.876851243425	0.481\\
241.881392427157	0.482\\
241.888580451211	0.483\\
241.903743458725	0.484\\
241.905742738383	0.485\\
241.907303767822	0.486\\
241.910233123557	0.487\\
241.914159497248	0.488\\
241.91516819371	0.489\\
241.919352960161	0.49\\
241.925198097537	0.491\\
241.926670715043	0.492\\
241.936290475996	0.493\\
241.953705246899	0.494\\
241.967252462079	0.495\\
241.975902976352	0.496\\
241.976411592972	0.497\\
241.992568745698	0.498\\
242.003788569734	0.499\\
242.009681042801	0.5\\
242.011736764199	0.501\\
242.015335768908	0.502\\
242.015892073417	0.503\\
242.017158324441	0.504\\
242.027737210698	0.505\\
242.049602603297	0.506\\
242.05598951419	0.507\\
242.058787364876	0.508\\
242.067306733367	0.509\\
242.073899600182	0.51\\
242.074414470753	0.511\\
242.086706049117	0.512\\
242.092612563903	0.513\\
242.093883297396	0.514\\
242.097226647576	0.515\\
242.103306430155	0.516\\
242.104834091563	0.517\\
242.109683227286	0.518\\
242.111387747968	0.519\\
242.126093830529	0.52\\
242.13320593689	0.521\\
242.133483643695	0.522\\
242.136935802801	0.523\\
242.137025897081	0.524\\
242.137381102338	0.525\\
242.140195135647	0.526\\
242.144783124076	0.527\\
242.146130436948	0.528\\
242.147849455674	0.529\\
242.163522021559	0.53\\
242.166261887612	0.531\\
242.173102747076	0.532\\
242.179902303876	0.533\\
242.202713178889	0.534\\
242.209071298184	0.535\\
242.210981764565	0.536\\
242.218167555948	0.537\\
242.219411865297	0.538\\
242.220963221129	0.539\\
242.222478501525	0.54\\
242.239735339009	0.541\\
242.249366113423	0.542\\
242.251412966049	0.543\\
242.257548546888	0.544\\
242.266942986265	0.545\\
242.267972459395	0.546\\
242.271433725105	0.547\\
242.273456147498	0.548\\
242.284387791829	0.549\\
242.294569056745	0.55\\
242.295653927533	0.551\\
242.296965823928	0.552\\
242.29842494768	0.553\\
242.299865290022	0.554\\
242.301949508047	0.555\\
242.310720270204	0.556\\
242.310824877886	0.557\\
242.313018441144	0.558\\
242.316195282513	0.559\\
242.317216428961	0.56\\
242.318911325266	0.561\\
242.324692499416	0.562\\
242.33334744717	0.563\\
242.338824161656	0.564000000000001\\
242.350592067155	0.565\\
242.351180457324	0.566000000000001\\
242.371495417589	0.567\\
242.376654692317	0.568000000000001\\
242.393502324941	0.569\\
242.40254342034	0.570000000000001\\
242.408950299593	0.571\\
242.40983016599	0.572000000000001\\
242.41512767279	0.573\\
242.425990517656	0.574000000000001\\
242.436198187315	0.575\\
242.438555429392	0.576000000000001\\
242.442933918438	0.577\\
242.458929517928	0.578000000000001\\
242.460534120198	0.579\\
242.461647394693	0.580000000000001\\
242.481924975637	0.581\\
242.488183887298	0.582000000000001\\
242.494540440751	0.583\\
242.501338718434	0.584000000000001\\
242.513960663215	0.585\\
242.519573388253	0.586000000000001\\
242.524704186919	0.587\\
242.525223925009	0.588000000000001\\
242.541081194126	0.589\\
242.54222660793	0.590000000000001\\
242.549719857561	0.591\\
242.55549921856	0.592000000000001\\
242.563747891521	0.593\\
242.564212919649	0.594000000000001\\
242.566244984914	0.595\\
242.573887807744	0.596000000000001\\
242.577144268733	0.597\\
242.579661943633	0.598000000000001\\
242.584081082498	0.599\\
242.593422121036	0.600000000000001\\
242.598496407705	0.601\\
242.602587859249	0.602000000000001\\
242.60662242162	0.603\\
242.615143957696	0.604000000000001\\
242.636559200687	0.605\\
242.638642751371	0.606000000000001\\
242.640669820546	0.607\\
242.645303759069	0.608000000000001\\
242.651938596607	0.609\\
242.65208056533	0.610000000000001\\
242.668811552134	0.611\\
242.669879733337	0.612000000000001\\
242.673416509812	0.613\\
242.681075328279	0.614000000000001\\
242.688024808923	0.615\\
242.70329790432	0.616000000000001\\
242.736264512192	0.617\\
242.737301877183	0.618000000000001\\
242.741290184271	0.619\\
242.748680423118	0.620000000000001\\
242.757745858138	0.621\\
242.765470275221	0.622000000000001\\
242.766630311522	0.623\\
242.766704516974	0.624000000000001\\
242.783090791503	0.625\\
242.799253441748	0.626000000000001\\
242.799897599544	0.627\\
242.81200860227	0.628000000000001\\
242.825511240031	0.629\\
242.825827776504	0.630000000000001\\
242.835239678652	0.631\\
242.839081728593	0.632000000000001\\
242.840255840671	0.633\\
242.841190886015	0.634000000000001\\
242.842014919498	0.635\\
242.846238773784	0.636000000000001\\
242.847438304121	0.637\\
242.847695550366	0.638000000000001\\
242.855418770175	0.639\\
242.861563997086	0.640000000000001\\
242.867760227927	0.641\\
242.868688269176	0.642000000000001\\
242.870908621354	0.643\\
242.87180812441	0.644000000000001\\
242.877977734874	0.645\\
242.880573931497	0.646000000000001\\
242.883207585522	0.647\\
242.888749929496	0.648000000000001\\
242.892375816653	0.649\\
242.898128159346	0.650000000000001\\
242.911357779025	0.651\\
242.918980193302	0.652000000000001\\
242.927358964375	0.653\\
242.930960266623	0.654000000000001\\
242.935886503029	0.655\\
242.938105299477	0.656000000000001\\
242.942767909514	0.657\\
242.948885535563	0.658000000000001\\
242.949363457508	0.659\\
242.949843164939	0.660000000000001\\
242.95047395731	0.661\\
242.951455120991	0.662000000000001\\
242.980833025137	0.663\\
242.9837329529	0.664000000000001\\
242.986840898605	0.665\\
242.991734889475	0.666000000000001\\
242.99835812749	0.667\\
243.000599081529	0.668000000000001\\
243.003357397914	0.669\\
243.008368271981	0.670000000000001\\
243.012383689343	0.671\\
243.02024609977	0.672000000000001\\
243.023724916729	0.673\\
243.033403156955	0.674000000000001\\
243.035304946665	0.675\\
243.040405585185	0.676000000000001\\
243.043118288675	0.677\\
243.0453035774	0.678000000000001\\
243.05355832463	0.679\\
243.056796334671	0.680000000000001\\
243.057189916606	0.681\\
243.058335077959	0.682000000000001\\
243.061824963652	0.683\\
243.061915140256	0.684000000000001\\
243.067124618536	0.685\\
243.067277346107	0.686000000000001\\
243.068069710625	0.687\\
243.068168258545	0.688000000000001\\
243.07299655232	0.689000000000001\\
243.077364305551	0.690000000000001\\
243.0774295606	0.691000000000001\\
243.083048408092	0.692000000000001\\
243.086995804433	0.693000000000001\\
243.087184983977	0.694000000000001\\
243.089788182465	0.695000000000001\\
243.09080276857	0.696000000000001\\
243.099509566	0.697000000000001\\
243.101341080841	0.698000000000001\\
243.103200585467	0.699000000000001\\
243.103231574875	0.700000000000001\\
243.111209151785	0.701000000000001\\
243.113269649866	0.702000000000001\\
243.120606532344	0.703000000000001\\
243.139695472268	0.704000000000001\\
243.141124260886	0.705000000000001\\
243.148505315574	0.706000000000001\\
243.152472777564	0.707000000000001\\
243.154984393756	0.708000000000001\\
243.163725959074	0.709000000000001\\
243.16566776597	0.710000000000001\\
243.168485886743	0.711000000000001\\
243.169985014722	0.712000000000001\\
243.172633534929	0.713000000000001\\
243.172771638195	0.714000000000001\\
243.176543366339	0.715000000000001\\
243.178142466756	0.716000000000001\\
243.179019057228	0.717000000000001\\
243.182770398441	0.718000000000001\\
243.184416253555	0.719000000000001\\
243.185178238408	0.720000000000001\\
243.188080846318	0.721000000000001\\
243.189203663021	0.722000000000001\\
243.196168471121	0.723000000000001\\
243.198937000828	0.724000000000001\\
243.213170343298	0.725000000000001\\
243.213534928547	0.726000000000001\\
243.220815547574	0.727000000000001\\
243.223225902721	0.728000000000001\\
243.230312082646	0.729000000000001\\
243.231682311313	0.730000000000001\\
243.232934631549	0.731000000000001\\
243.234976852911	0.732000000000001\\
243.245637726129	0.733000000000001\\
243.248845405719	0.734000000000001\\
243.252288754688	0.735000000000001\\
243.252571423596	0.736000000000001\\
243.259116460144	0.737000000000001\\
243.264202478095	0.738000000000001\\
243.266576169267	0.739000000000001\\
243.27426412541	0.740000000000001\\
243.27575245857	0.741000000000001\\
243.281506233627	0.742000000000001\\
243.287122279999	0.743000000000001\\
243.290251439424	0.744000000000001\\
243.292224576631	0.745000000000001\\
243.296383068739	0.746000000000001\\
243.298823502412	0.747000000000001\\
243.300277110466	0.748000000000001\\
243.302872627089	0.749000000000001\\
243.308760672473	0.750000000000001\\
243.312464829649	0.751000000000001\\
243.314531260978	0.752000000000001\\
243.314606276758	0.753000000000001\\
243.323076260075	0.754000000000001\\
243.332315532763	0.755000000000001\\
243.33276404804	0.756000000000001\\
243.333923853352	0.757000000000001\\
243.346305473217	0.758000000000001\\
243.347328814192	0.759000000000001\\
243.347565757678	0.760000000000001\\
243.353414395255	0.761000000000001\\
243.358212416537	0.762000000000001\\
243.361959750108	0.763000000000001\\
243.368373931732	0.764000000000001\\
243.369359032144	0.765000000000001\\
243.370310148957	0.766000000000001\\
243.374646792468	0.767000000000001\\
243.378549118991	0.768000000000001\\
243.381233890354	0.769000000000001\\
243.381483693509	0.770000000000001\\
243.383779525191	0.771000000000001\\
243.385700578384	0.772000000000001\\
243.393142475011	0.773000000000001\\
243.393821914182	0.774000000000001\\
243.395524855612	0.775000000000001\\
243.397485112281	0.776000000000001\\
243.409360164782	0.777000000000001\\
243.416475887805	0.778000000000001\\
243.417486670236	0.779000000000001\\
243.42254968477	0.780000000000001\\
243.423422400838	0.781000000000001\\
243.427287161397	0.782\\
243.430597296655	0.783000000000001\\
243.435112345144	0.784\\
243.442096477132	0.785000000000001\\
243.454764432443	0.786\\
243.45554315709	0.787\\
243.460901692169	0.788\\
243.466529030885	0.789\\
243.471088311514	0.79\\
243.472639554533	0.791\\
243.476466819903	0.792\\
243.477484642296	0.793\\
243.47766499524	0.794\\
243.478191416327	0.795\\
243.481362018572	0.796\\
243.485770270355	0.797\\
243.489846614595	0.798\\
243.491571274378	0.799\\
243.49178354443	0.8\\
243.49322308048	0.801\\
243.493946869061	0.802\\
243.494975405177	0.803\\
243.495140157711	0.804\\
243.496718652191	0.805\\
243.519675516794	0.806\\
243.522214096787	0.807\\
243.53005798654	0.808\\
243.533815988017	0.809\\
243.538594048806	0.81\\
243.547650194681	0.811\\
243.548997395987	0.812\\
243.549053450643	0.813000000000001\\
243.558623475297	0.814000000000001\\
243.564386923053	0.815000000000001\\
243.566394908048	0.816000000000001\\
243.570997414219	0.817000000000001\\
243.571872262965	0.818000000000001\\
243.572933990302	0.819000000000001\\
243.576266086017	0.820000000000001\\
243.578055814143	0.821000000000001\\
243.579875106587	0.822000000000001\\
243.586348592951	0.823000000000001\\
243.589730578124	0.824000000000001\\
243.594462522646	0.825000000000001\\
243.594464723102	0.826000000000001\\
243.595692507237	0.827000000000001\\
243.610594740839	0.828000000000001\\
243.612935951757	0.829000000000001\\
243.616733962809	0.830000000000001\\
243.616965313483	0.831000000000001\\
243.617921843537	0.832000000000001\\
243.622015213749	0.833000000000001\\
243.62462790161	0.834000000000001\\
243.627098782957	0.835000000000001\\
243.628475087788	0.836000000000001\\
243.629926731314	0.837000000000001\\
243.638035771474	0.838000000000001\\
243.638081937646	0.839000000000001\\
243.643868689123	0.840000000000001\\
243.64388931412	0.841000000000001\\
243.645034869034	0.842000000000001\\
243.647981046974	0.843000000000001\\
243.648357544613	0.844000000000001\\
243.648841142631	0.845000000000001\\
243.650011708317	0.846000000000001\\
243.652222349274	0.847000000000001\\
243.656043272453	0.848000000000001\\
243.656217120158	0.849000000000001\\
243.659230052927	0.850000000000001\\
243.659264221935	0.851000000000001\\
243.669016239951	0.852000000000001\\
243.669931626274	0.853000000000001\\
243.682725590456	0.854000000000001\\
243.687483635287	0.855000000000001\\
243.688888322457	0.856000000000001\\
243.693390609283	0.857000000000001\\
243.696321939324	0.858000000000001\\
243.70180904545	0.859000000000001\\
243.70801054408	0.860000000000001\\
243.714378315003	0.861000000000001\\
243.715511798687	0.862000000000001\\
243.716146232377	0.863000000000001\\
243.71994290544	0.864000000000001\\
243.728826023706	0.865000000000001\\
243.730878006436	0.866000000000001\\
243.732874667007	0.867000000000001\\
243.740378156554	0.868000000000001\\
243.743852477683	0.869000000000001\\
243.746476966561	0.870000000000001\\
243.748185553552	0.871000000000001\\
243.753480609801	0.872000000000001\\
243.763091649645	0.873000000000001\\
243.76839875537	0.874000000000001\\
243.776181389456	0.875000000000001\\
243.776926866176	0.876000000000001\\
243.7848593178	0.877000000000001\\
243.786513648595	0.878000000000001\\
243.790970521856	0.879000000000001\\
243.794756451457	0.880000000000001\\
243.795080263901	0.881000000000001\\
243.795779660749	0.882000000000001\\
243.803316981645	0.883\\
243.811017063712	0.884\\
243.811627948372	0.885\\
243.814013925926	0.886\\
243.819994340515	0.887\\
243.820348510798	0.888\\
243.827185124226	0.889\\
243.82856185374	0.89\\
243.829560375513	0.891\\
243.836376216204	0.892\\
243.836490399611	0.893\\
243.838287401697	0.894\\
243.838762161263	0.895\\
243.842394609526	0.896\\
243.848209655341	0.897\\
243.863874623789	0.898\\
243.864160732767	0.899\\
243.86527111952	0.9\\
243.875959453758	0.901\\
243.878935404906	0.902\\
243.880719417804	0.903\\
243.882206387051	0.904\\
243.894069119436	0.905\\
243.894248894201	0.906\\
243.895305994942	0.907\\
243.896578792447	0.908\\
243.897213669578	0.909\\
243.90165168765	0.91\\
243.901827910021	0.911\\
243.907891167362	0.912\\
243.908879758754	0.913\\
243.915474183187	0.914\\
243.918786132297	0.915\\
243.923340206247	0.916\\
243.929201065633	0.917\\
243.933671236925	0.918\\
243.938298054751	0.919\\
243.939917553439	0.92\\
243.943583714332	0.921\\
243.959676306779	0.922\\
243.961284426763	0.923\\
243.964350733126	0.924\\
243.968419172033	0.925\\
243.970706767923	0.926\\
243.971113073285	0.927\\
243.974545038019	0.928\\
243.979958864782	0.929\\
243.987180075894	0.93\\
243.996488980187	0.931\\
244.00538151244	0.932\\
244.007097040496	0.933\\
244.010371070789	0.934\\
244.010533487358	0.935\\
244.011619491416	0.936\\
244.012770733949	0.937\\
244.015253366341	0.938\\
244.017591472967	0.939\\
244.017926662944	0.94\\
244.019484743799	0.941\\
244.023331258015	0.942\\
244.027650406697	0.943\\
244.033937723984	0.944\\
244.058512458792	0.945\\
244.060260536079	0.946\\
244.067645108562	0.947\\
244.07629363452	0.948\\
244.088380507396	0.949\\
244.092728636473	0.95\\
244.095838912285	0.951\\
244.096693675047	0.952\\
244.102414214916	0.953\\
244.121915715047	0.954\\
244.128062796152	0.955\\
244.133584284192	0.956\\
244.137040906987	0.957\\
244.138767461227	0.958\\
244.138796807095	0.959\\
244.140914110361	0.96\\
244.143386227907	0.961\\
244.161164363028	0.962\\
244.169629589357	0.963\\
244.172728149521	0.964\\
244.178842039605	0.965\\
244.190518833588	0.966\\
244.191547172603	0.967\\
244.195753766271	0.968\\
244.19852398085	0.969\\
244.206847850354	0.97\\
244.222481840339	0.971\\
244.231014364556	0.972\\
244.233849975508	0.973\\
244.234693085277	0.974\\
244.23649918749	0.975\\
244.270380576316	0.976\\
244.271032747306	0.977\\
244.272136888692	0.978\\
244.274468032964	0.979\\
244.295846561615	0.98\\
244.325022763	0.981\\
244.328987366855	0.982\\
244.331206058344	0.983\\
244.334251515132	0.984\\
244.336119771864	0.985\\
244.348727158613	0.986\\
244.356832555373	0.987\\
244.378779866613	0.988\\
244.381780837201	0.989\\
244.386422166583	0.99\\
244.390404917197	0.991\\
244.390444802532	0.992\\
244.40133731011	0.993\\
244.420072497947	0.994\\
244.439808063086	0.995\\
244.448837850529	0.996\\
244.553947267549	0.997\\
244.616220965793	0.998\\
244.625440909813	0.999\\
244.666355157058	1\\
};
\addlegendentry{MZF}

\addplot [color=mycolor4, line width=1.5pt]
  table[row sep=crcr]{%
129.677878051548	0\\
129.677878051548	0.001\\
130.834729591904	0.002\\
131.194035989545	0.003\\
131.927000439439	0.004\\
133.006579403781	0.005\\
133.075098326601	0.00600000000000001\\
133.930356164625	0.00700000000000001\\
134.085099188428	0.00800000000000001\\
134.15288591	0.00900000000000001\\
134.154455989508	0.01\\
134.608812850669	0.011\\
134.646837203777	0.012\\
134.770237395182	0.013\\
134.80278063785	0.014\\
135.004648535762	0.015\\
135.128814831261	0.016\\
135.154514523293	0.017\\
135.154988206946	0.018\\
135.198320010325	0.019\\
135.374912541936	0.02\\
135.439553826172	0.021\\
135.510308311857	0.022\\
135.549505238387	0.023\\
135.64123819651	0.024\\
135.661455881035	0.025\\
135.675689567817	0.026\\
135.773279415593	0.027\\
135.850991754533	0.028\\
136.02351678783	0.029\\
136.032602326683	0.03\\
136.071190745935	0.031\\
136.080925182657	0.032\\
136.087025840504	0.033\\
136.151253802946	0.034\\
136.170253058627	0.035\\
136.172833270003	0.036\\
136.203322056565	0.037\\
136.232024028914	0.038\\
136.257289277682	0.039\\
136.410937669807	0.04\\
136.416372355952	0.041\\
136.447976398855	0.042\\
136.484213143987	0.043\\
136.501891813273	0.044\\
136.533292024661	0.045\\
136.561016779763	0.046\\
136.595428870877	0.047\\
136.617323055406	0.048\\
136.648940578598	0.049\\
136.667434764144	0.05\\
136.831104170279	0.051\\
136.857086846125	0.052\\
136.898223367898	0.053\\
136.901579622185	0.054\\
136.924819400805	0.055\\
136.940378482163	0.056\\
136.966061911133	0.0570000000000001\\
136.975312507424	0.0580000000000001\\
136.98382471336	0.0590000000000001\\
137.012837635689	0.0600000000000001\\
137.013128638568	0.0610000000000001\\
137.056712834429	0.0620000000000001\\
137.05902061914	0.0630000000000001\\
137.070751786769	0.0640000000000001\\
137.070842056401	0.0650000000000001\\
137.09490417931	0.0660000000000001\\
137.133025344867	0.0670000000000001\\
137.134104585625	0.0680000000000001\\
137.162036950027	0.0690000000000001\\
137.167111431583	0.0700000000000001\\
137.181288295212	0.0710000000000001\\
137.19065145872	0.0720000000000001\\
137.200973929831	0.0730000000000001\\
137.244618122989	0.0740000000000001\\
137.254674147727	0.0750000000000001\\
137.273214353789	0.0760000000000001\\
137.27834013575	0.0770000000000001\\
137.283063489779	0.0780000000000001\\
137.287959920554	0.0790000000000001\\
137.289335420536	0.0800000000000001\\
137.312002326785	0.0810000000000001\\
137.339099950355	0.0820000000000001\\
137.357266116809	0.0830000000000001\\
137.362040929165	0.0840000000000001\\
137.466671588637	0.0850000000000001\\
137.482018619786	0.0860000000000001\\
137.489016141577	0.0870000000000001\\
137.497982037034	0.0880000000000001\\
137.50758416701	0.0890000000000001\\
137.513485124237	0.0900000000000001\\
137.530005859283	0.0910000000000001\\
137.62626640419	0.0920000000000001\\
137.665404758465	0.0930000000000001\\
137.715584752804	0.0940000000000001\\
137.722150882851	0.0950000000000001\\
137.727373767045	0.0960000000000001\\
137.729951322273	0.0970000000000001\\
137.752381602883	0.0980000000000001\\
137.77163702618	0.0990000000000001\\
137.772473999209	0.1\\
137.817257695649	0.101\\
137.848725574131	0.102\\
137.865209641211	0.103\\
137.865270035792	0.104\\
137.882393133276	0.105\\
137.892523959237	0.106\\
137.907635106894	0.107\\
137.954879057804	0.108\\
137.966469628107	0.109\\
137.9844301368	0.11\\
137.989234129091	0.111\\
137.989781053469	0.112\\
137.999896004176	0.113\\
138.018581521716	0.114\\
138.059061501985	0.115\\
138.07899759216	0.116\\
138.104970666354	0.117\\
138.12502125665	0.118\\
138.133869020563	0.119\\
138.13479430766	0.12\\
138.15589276414	0.121\\
138.158375355766	0.122\\
138.160337139815	0.123\\
138.163687592652	0.124\\
138.165504272906	0.125\\
138.187035776758	0.126\\
138.20160323491	0.127\\
138.202104185909	0.128\\
138.203790190664	0.129\\
138.230728974016	0.13\\
138.246990434509	0.131\\
138.25580339594	0.132\\
138.257131286087	0.133\\
138.266823071118	0.134\\
138.27345661476	0.135\\
138.290366303706	0.136\\
138.308891640962	0.137\\
138.33180027592	0.138\\
138.33669031286	0.139\\
138.339107213974	0.14\\
138.347692720627	0.141\\
138.355724449863	0.142\\
138.37136545603	0.143\\
138.377723986637	0.144\\
138.390381779562	0.145\\
138.3942011589	0.146\\
138.406272307767	0.147\\
138.422929257709	0.148\\
138.435198913774	0.149\\
138.435884741626	0.15\\
138.447198109189	0.151\\
138.483661532124	0.152\\
138.487999097296	0.153\\
138.49156545517	0.154\\
138.492317882159	0.155\\
138.519820459897	0.156\\
138.520138367221	0.157\\
138.543608254517	0.158\\
138.558048582728	0.159\\
138.559950460292	0.16\\
138.567038124854	0.161\\
138.567465216006	0.162\\
138.571260748563	0.163\\
138.588477780168	0.164\\
138.597005304858	0.165\\
138.617937764683	0.166\\
138.630515637509	0.167\\
138.632898056891	0.168\\
138.640818221756	0.169\\
138.647728841663	0.17\\
138.649144646441	0.171\\
138.661903306486	0.172\\
138.666836147194	0.173\\
138.669339436043	0.174\\
138.678907952789	0.175\\
138.679907777048	0.176\\
138.686524744041	0.177\\
138.687476747701	0.178\\
138.693898516493	0.179\\
138.695839097932	0.18\\
138.701783228133	0.181\\
138.707096962553	0.182\\
138.715354246116	0.183\\
138.718692040465	0.184\\
138.721095501288	0.185\\
138.7436158413	0.186\\
138.756398239228	0.187\\
138.764463201854	0.188\\
138.767061216715	0.189\\
138.767224045656	0.19\\
138.773702190778	0.191\\
138.77512569719	0.192\\
138.780861276861	0.193\\
138.794983903423	0.194\\
138.805572482873	0.195\\
138.811060388484	0.196\\
138.817839027577	0.197\\
138.824755552752	0.198\\
138.833171324039	0.199\\
138.850026484404	0.2\\
138.854870148	0.201\\
138.85999155556	0.202\\
138.866806316715	0.203\\
138.869518136317	0.204\\
138.883256027824	0.205\\
138.886922075648	0.206\\
138.899438133067	0.207\\
138.904094930675	0.208\\
138.905140523752	0.209\\
138.926471431869	0.21\\
138.930923338506	0.211\\
138.934565255346	0.212\\
138.957926402449	0.213\\
138.958277930706	0.214\\
138.968325584983	0.215\\
138.973553133105	0.216\\
138.982444747066	0.217\\
138.988410901867	0.218\\
139.000207715746	0.219\\
139.004956358283	0.22\\
139.005472583582	0.221\\
139.006875998023	0.222\\
139.007848778333	0.223\\
139.032756991274	0.224\\
139.043884012227	0.225\\
139.052099236614	0.226\\
139.06915833159	0.227\\
139.087726411148	0.228\\
139.094030927706	0.229\\
139.114115594377	0.23\\
139.114165688568	0.231\\
139.11521944942	0.232\\
139.120189673941	0.233\\
139.12687075215	0.234\\
139.129630017633	0.235\\
139.137836990534	0.236\\
139.143120012579	0.237\\
139.147739332199	0.238\\
139.157845748673	0.239\\
139.166968644206	0.24\\
139.178526004995	0.241\\
139.200303320768	0.242\\
139.201055802851	0.243\\
139.201182101015	0.244\\
139.218410009613	0.245\\
139.229641434926	0.246\\
139.235862073261	0.247\\
139.259965372052	0.248\\
139.262037202837	0.249\\
139.262267470172	0.25\\
139.265565143157	0.251\\
139.275974982448	0.252\\
139.28152828014	0.253\\
139.284593042318	0.254\\
139.287445657295	0.255\\
139.2997795188	0.256\\
139.315756659725	0.257\\
139.316327781671	0.258\\
139.323514793533	0.259\\
139.330501795931	0.26\\
139.336346540074	0.261\\
139.351346541105	0.262\\
139.358897579975	0.263\\
139.361519308511	0.264\\
139.364693969427	0.265\\
139.374368530585	0.266\\
139.376701975702	0.267\\
139.383190997674	0.268\\
139.383638147875	0.269\\
139.39092128301	0.27\\
139.394550675873	0.271\\
139.406525521513	0.272\\
139.406797408643	0.273\\
139.408824434569	0.274\\
139.412614913655	0.275\\
139.415957313577	0.276\\
139.421331040772	0.277\\
139.440149428479	0.278\\
139.447504004661	0.279\\
139.45153160902	0.28\\
139.451848180231	0.281\\
139.453674686838	0.282\\
139.455008744108	0.283\\
139.455993809354	0.284\\
139.456229616661	0.285\\
139.476353218447	0.286\\
139.491591304582	0.287\\
139.495716423494	0.288\\
139.501571259581	0.289\\
139.515145808977	0.29\\
139.517148434967	0.291\\
139.522683840249	0.292\\
139.526181701348	0.293\\
139.52668134182	0.294\\
139.534068833278	0.295\\
139.534674187441	0.296\\
139.547980263845	0.297\\
139.575272122028	0.298\\
139.581343275891	0.299\\
139.582557730651	0.3\\
139.584150311004	0.301\\
139.585917541135	0.302\\
139.585958722052	0.303\\
139.591456737826	0.304\\
139.592162510162	0.305\\
139.592965589418	0.306\\
139.603398472982	0.307\\
139.606856996149	0.308\\
139.616298050418	0.309\\
139.616533193554	0.31\\
139.627066121749	0.311\\
139.628401808519	0.312\\
139.632405387703	0.313\\
139.63568213713	0.314\\
139.641070221757	0.315\\
139.645365006023	0.316\\
139.652840432486	0.317\\
139.654324581687	0.318\\
139.656869444723	0.319\\
139.657850711501	0.32\\
139.659801710416	0.321\\
139.664763103911	0.322\\
139.664898154462	0.323\\
139.671240394631	0.324\\
139.676888544389	0.325\\
139.678519742816	0.326\\
139.679723040576	0.327\\
139.688127323321	0.328\\
139.690274909565	0.329\\
139.696002706459	0.33\\
139.709984684977	0.331\\
139.713457504208	0.332\\
139.713485346429	0.333\\
139.721374339398	0.334\\
139.740063481513	0.335\\
139.741526078637	0.336\\
139.745703234542	0.337\\
139.746071109221	0.338\\
139.746741017018	0.339\\
139.749103302244	0.34\\
139.75301766508	0.341\\
139.762371455914	0.342\\
139.76861828935	0.343\\
139.775855388451	0.344\\
139.776593954609	0.345\\
139.777197490572	0.346\\
139.780966883968	0.347\\
139.784392521813	0.348\\
139.786836497351	0.349\\
139.792066446873	0.35\\
139.798220427315	0.351\\
139.799585123978	0.352\\
139.808234993187	0.353\\
139.815637662594	0.354\\
139.82030409416	0.355\\
139.827870358516	0.356\\
139.834211802767	0.357\\
139.838857771012	0.358\\
139.847382977274	0.359\\
139.847645523695	0.36\\
139.849678961036	0.361\\
139.855706913918	0.362\\
139.861072135283	0.363\\
139.867401996167	0.364\\
139.87531793628	0.365\\
139.877532395648	0.366\\
139.877769248934	0.367\\
139.878330177868	0.368\\
139.888022639295	0.369\\
139.897931892752	0.37\\
139.904066295317	0.371\\
139.907305932381	0.372\\
139.908105826311	0.373\\
139.90928778752	0.374\\
139.917954260191	0.375\\
139.921401577093	0.376\\
139.932419529713	0.377\\
139.940380484463	0.378\\
139.94503373355	0.379\\
139.951268418451	0.38\\
139.957618744157	0.381\\
139.977079287679	0.382\\
139.985576217074	0.383\\
139.992249098337	0.384\\
139.993206944635	0.385\\
139.993430346564	0.386\\
139.994002690201	0.387\\
139.999317181282	0.388\\
140.005586085747	0.389\\
140.009017554429	0.39\\
140.009389004089	0.391\\
140.011951935581	0.392\\
140.012922093459	0.393\\
140.015448112582	0.394\\
140.029301260765	0.395\\
140.036849814304	0.396\\
140.040808859304	0.397\\
140.043845058797	0.398\\
140.049444343302	0.399\\
140.053481335672	0.4\\
140.069211177783	0.401\\
140.075531177195	0.402\\
140.078259344819	0.403\\
140.081764183436	0.404\\
140.09103833976	0.405\\
140.092033786048	0.406\\
140.100318909285	0.407\\
140.106156863348	0.408\\
140.109377584357	0.409\\
140.118449998972	0.41\\
140.122258412152	0.411\\
140.126968279467	0.412\\
140.130622247626	0.413\\
140.132238077127	0.414\\
140.139899738829	0.415\\
140.14077622735	0.416\\
140.147218643982	0.417\\
140.15033889455	0.418\\
140.151721586131	0.419\\
140.153735032129	0.42\\
140.164050130688	0.421\\
140.166948876492	0.422\\
140.168887886642	0.423\\
140.170727121172	0.424\\
140.171921952521	0.425\\
140.172672776542	0.426\\
140.181278781972	0.427\\
140.19719688714	0.428\\
140.205958736543	0.429\\
140.206364515119	0.43\\
140.206417084779	0.431\\
140.208283327565	0.432\\
140.217398008576	0.433\\
140.221780983181	0.434\\
140.223806664073	0.435\\
140.232133062072	0.436\\
140.235864979821	0.437\\
140.241197516548	0.438\\
140.243472914573	0.439\\
140.24535221043	0.44\\
140.246094241941	0.441\\
140.246367494809	0.442\\
140.246879460989	0.443\\
140.254347183715	0.444\\
140.265679901636	0.445\\
140.266650603603	0.446\\
140.269322676828	0.447\\
140.276153913004	0.448\\
140.277976237587	0.449\\
140.285110611349	0.45\\
140.289508014798	0.451\\
140.289577390331	0.452\\
140.301504661249	0.453\\
140.302830589892	0.454\\
140.30357677502	0.455\\
140.304168643068	0.456\\
140.311143263132	0.457\\
140.315031435212	0.458\\
140.320462965952	0.459\\
140.320669500076	0.46\\
140.321471712599	0.461\\
140.335530743352	0.462\\
140.339274608911	0.463\\
140.344873564948	0.464\\
140.348429212107	0.465\\
140.348623929285	0.466\\
140.349026719903	0.467\\
140.350778737105	0.468\\
140.351781798833	0.469\\
140.352941825912	0.47\\
140.36221082043	0.471\\
140.367049285148	0.472\\
140.387447376488	0.473\\
140.387782121293	0.474\\
140.396031706233	0.475\\
140.396211365702	0.476\\
140.398384263453	0.477\\
140.402000962314	0.478\\
140.409191271665	0.479\\
140.409330163664	0.48\\
140.414572965397	0.481\\
140.420454153678	0.482\\
140.423845500864	0.483\\
140.428056619643	0.484\\
140.43448148233	0.485\\
140.438083709686	0.486\\
140.439875814179	0.487\\
140.44320121508	0.488\\
140.444254186393	0.489\\
140.447143081793	0.49\\
140.448462712383	0.491\\
140.452668738729	0.492\\
140.458054370432	0.493\\
140.460107775005	0.494\\
140.461120198006	0.495\\
140.464384666154	0.496\\
140.468502857781	0.497\\
140.47504384032	0.498\\
140.478363607554	0.499\\
140.483573866837	0.5\\
140.484611519529	0.501\\
140.485970512768	0.502\\
140.493984720615	0.503\\
140.494130963716	0.504\\
140.501031679143	0.505\\
140.515550549244	0.506\\
140.516546408823	0.507\\
140.52117254067	0.508\\
140.523546500731	0.509\\
140.524544104173	0.51\\
140.529914827778	0.511\\
140.532620143494	0.512\\
140.537674345335	0.513\\
140.54155413751	0.514\\
140.54472832732	0.515\\
140.545884586336	0.516\\
140.546530695429	0.517\\
140.550625649123	0.518\\
140.551594840227	0.519\\
140.553487535661	0.52\\
140.555021874952	0.521\\
140.558200672607	0.522\\
140.566253000134	0.523\\
140.570311273046	0.524\\
140.574715548542	0.525\\
140.578549933482	0.526\\
140.57899156962	0.527\\
140.580043433637	0.528\\
140.588358190362	0.529\\
140.599051000298	0.53\\
140.599082126068	0.531\\
140.603752379621	0.532\\
140.604799997181	0.533\\
140.604828168379	0.534\\
140.607074344097	0.535\\
140.608388570771	0.536\\
140.609901178616	0.537\\
140.625099461093	0.538\\
140.625518138131	0.539\\
140.628939961422	0.54\\
140.630541314964	0.541\\
140.634852999229	0.542\\
140.64092254837	0.543\\
140.644263815687	0.544\\
140.646059602589	0.545\\
140.646682841076	0.546\\
140.657559676636	0.547\\
140.664884906195	0.548\\
140.672749368632	0.549\\
140.678260943697	0.55\\
140.684823339844	0.551\\
140.685444375511	0.552\\
140.691782184589	0.553\\
140.696244896459	0.554\\
140.701359220001	0.555\\
140.70184340493	0.556\\
140.70334341447	0.557\\
140.71397583171	0.558\\
140.721115990535	0.559\\
140.723034859993	0.56\\
140.726654647493	0.561\\
140.734188990343	0.562\\
140.736496578171	0.563\\
140.73966314729	0.564000000000001\\
140.745995302593	0.565\\
140.746504167278	0.566000000000001\\
140.748211368497	0.567\\
140.750972961246	0.568000000000001\\
140.752684935049	0.569\\
140.757946917899	0.570000000000001\\
140.758202906571	0.571\\
140.761383613659	0.572000000000001\\
140.764251288976	0.573\\
140.766563497127	0.574000000000001\\
140.768942064048	0.575\\
140.769284010441	0.576000000000001\\
140.770027180292	0.577\\
140.775791945622	0.578000000000001\\
140.779637339663	0.579\\
140.784553412211	0.580000000000001\\
140.78696913427	0.581\\
140.794322697744	0.582000000000001\\
140.795201193463	0.583\\
140.800794667956	0.584000000000001\\
140.802559862706	0.585\\
140.803585519277	0.586000000000001\\
140.804078102647	0.587\\
140.805179391847	0.588000000000001\\
140.806070412064	0.589\\
140.806649915964	0.590000000000001\\
140.812343743855	0.591\\
140.818234145522	0.592000000000001\\
140.818887387411	0.593\\
140.820402487702	0.594000000000001\\
140.822133578484	0.595\\
140.824305270948	0.596000000000001\\
140.832874333981	0.597\\
140.835055361044	0.598000000000001\\
140.837183465839	0.599\\
140.839519630432	0.600000000000001\\
140.846016115859	0.601\\
140.848912393077	0.602000000000001\\
140.853867784933	0.603\\
140.856510314654	0.604000000000001\\
140.862052659958	0.605\\
140.86284571769	0.606000000000001\\
140.865404163851	0.607\\
140.865575918449	0.608000000000001\\
140.866839387189	0.609\\
140.869370788352	0.610000000000001\\
140.872446597368	0.611\\
140.873027524811	0.612000000000001\\
140.883281410798	0.613\\
140.883423892797	0.614000000000001\\
140.88858491932	0.615\\
140.890454632596	0.616000000000001\\
140.892182691692	0.617\\
140.897595988456	0.618000000000001\\
140.905248328707	0.619\\
140.907663005593	0.620000000000001\\
140.911462902941	0.621\\
140.911984010935	0.622000000000001\\
140.913438508495	0.623\\
140.917563732433	0.624000000000001\\
140.920684169646	0.625\\
140.924889823549	0.626000000000001\\
140.92672714451	0.627\\
140.927159664322	0.628000000000001\\
140.927936094654	0.629\\
140.928471400244	0.630000000000001\\
140.929594648971	0.631\\
140.931476418078	0.632000000000001\\
140.931668236535	0.633\\
140.936028335294	0.634000000000001\\
140.939179344655	0.635\\
140.939183712353	0.636000000000001\\
140.939273421556	0.637\\
140.946757442833	0.638000000000001\\
140.951170917048	0.639\\
140.952665547505	0.640000000000001\\
140.955126676594	0.641\\
140.957480427886	0.642000000000001\\
140.958613907506	0.643\\
140.958881436757	0.644000000000001\\
140.960303668975	0.645\\
140.961001314417	0.646000000000001\\
140.962534770732	0.647\\
140.967704036218	0.648000000000001\\
140.969467109349	0.649\\
140.97079480969	0.650000000000001\\
140.972617274455	0.651\\
140.977215562334	0.652000000000001\\
140.983474848758	0.653\\
140.984297317227	0.654000000000001\\
140.984770878168	0.655\\
140.990213258542	0.656000000000001\\
140.990724070306	0.657\\
140.993443443683	0.658000000000001\\
140.995754161588	0.659\\
140.998208462214	0.660000000000001\\
141.00373265356	0.661\\
141.00713888105	0.662000000000001\\
141.013175880966	0.663\\
141.017447282953	0.664000000000001\\
141.026247177098	0.665\\
141.027980360609	0.666000000000001\\
141.027993656109	0.667\\
141.028562764829	0.668000000000001\\
141.03023502168	0.669\\
141.031826614051	0.670000000000001\\
141.03981897427	0.671\\
141.040100113769	0.672000000000001\\
141.042887833966	0.673\\
141.044627612246	0.674000000000001\\
141.046697844435	0.675\\
141.047005373213	0.676000000000001\\
141.051247845044	0.677\\
141.055461523915	0.678000000000001\\
141.057662112726	0.679\\
141.065778339655	0.680000000000001\\
141.068921562353	0.681\\
141.069568300354	0.682000000000001\\
141.071248581459	0.683\\
141.072503035895	0.684000000000001\\
141.072808911103	0.685\\
141.073233113176	0.686000000000001\\
141.075339447546	0.687\\
141.080989910476	0.688000000000001\\
141.088377389763	0.689000000000001\\
141.094034834551	0.690000000000001\\
141.096338407042	0.691000000000001\\
141.096937354907	0.692000000000001\\
141.09734700044	0.693000000000001\\
141.098050465491	0.694000000000001\\
141.098691994918	0.695000000000001\\
141.104116061457	0.696000000000001\\
141.106286471511	0.697000000000001\\
141.106829826818	0.698000000000001\\
141.112619530467	0.699000000000001\\
141.116071708039	0.700000000000001\\
141.123562662603	0.701000000000001\\
141.123910549817	0.702000000000001\\
141.124719683353	0.703000000000001\\
141.138755190648	0.704000000000001\\
141.152092720468	0.705000000000001\\
141.153755189629	0.706000000000001\\
141.154138606419	0.707000000000001\\
141.15530202343	0.708000000000001\\
141.160660045627	0.709000000000001\\
141.165117965159	0.710000000000001\\
141.1669141752	0.711000000000001\\
141.170916621314	0.712000000000001\\
141.172570690098	0.713000000000001\\
141.178041148426	0.714000000000001\\
141.185288957354	0.715000000000001\\
141.188539296587	0.716000000000001\\
141.190753155629	0.717000000000001\\
141.196855785061	0.718000000000001\\
141.200057040487	0.719000000000001\\
141.200989028162	0.720000000000001\\
141.201573914604	0.721000000000001\\
141.203570473136	0.722000000000001\\
141.210396093626	0.723000000000001\\
141.210983851065	0.724000000000001\\
141.21243309511	0.725000000000001\\
141.215154283879	0.726000000000001\\
141.215404963419	0.727000000000001\\
141.216460899336	0.728000000000001\\
141.218803769891	0.729000000000001\\
141.221110667383	0.730000000000001\\
141.221379270049	0.731000000000001\\
141.229553277298	0.732000000000001\\
141.229765562437	0.733000000000001\\
141.23217505564	0.734000000000001\\
141.23266802331	0.735000000000001\\
141.234575329024	0.736000000000001\\
141.235064506389	0.737000000000001\\
141.236426953688	0.738000000000001\\
141.24104353811	0.739000000000001\\
141.244866079657	0.740000000000001\\
141.245604225554	0.741000000000001\\
141.246198067186	0.742000000000001\\
141.248412981742	0.743000000000001\\
141.251107803548	0.744000000000001\\
141.25392456173	0.745000000000001\\
141.25492193724	0.746000000000001\\
141.260788435602	0.747000000000001\\
141.260934452018	0.748000000000001\\
141.262900984914	0.749000000000001\\
141.273356646429	0.750000000000001\\
141.274292541924	0.751000000000001\\
141.275375213618	0.752000000000001\\
141.27555451818	0.753000000000001\\
141.27751136163	0.754000000000001\\
141.277955209224	0.755000000000001\\
141.278943000468	0.756000000000001\\
141.281247933979	0.757000000000001\\
141.281654824184	0.758000000000001\\
141.282205818424	0.759000000000001\\
141.285182434041	0.760000000000001\\
141.285554844046	0.761000000000001\\
141.289363045227	0.762000000000001\\
141.289402602702	0.763000000000001\\
141.290082797732	0.764000000000001\\
141.290962942872	0.765000000000001\\
141.293142782122	0.766000000000001\\
141.296076789511	0.767000000000001\\
141.298826944449	0.768000000000001\\
141.301723067488	0.769000000000001\\
141.306503132348	0.770000000000001\\
141.306968501674	0.771000000000001\\
141.308433817817	0.772000000000001\\
141.310594598178	0.773000000000001\\
141.314282568738	0.774000000000001\\
141.315090573757	0.775000000000001\\
141.323515773274	0.776000000000001\\
141.325375362521	0.777000000000001\\
141.327416048571	0.778000000000001\\
141.328138067292	0.779000000000001\\
141.329676667555	0.780000000000001\\
141.329862981888	0.781000000000001\\
141.339415579727	0.782\\
141.340108741425	0.783000000000001\\
141.340704871834	0.784\\
141.346337574973	0.785000000000001\\
141.347467993914	0.786\\
141.348566238277	0.787\\
141.349193271303	0.788\\
141.349524228711	0.789\\
141.350297380937	0.79\\
141.351440212157	0.791\\
141.353066061662	0.792\\
141.356520643363	0.793\\
141.364318548863	0.794\\
141.369873311771	0.795\\
141.37734968114	0.796\\
141.379467709105	0.797\\
141.384401826906	0.798\\
141.394814066234	0.799\\
141.395408569611	0.8\\
141.395426088442	0.801\\
141.401897120875	0.802\\
141.414964008641	0.803\\
141.42290791504	0.804\\
141.42530108006	0.805\\
141.427948062236	0.806\\
141.428941492884	0.807\\
141.431812183462	0.808\\
141.432901899583	0.809\\
141.434684735218	0.81\\
141.436151358678	0.811\\
141.444567237873	0.812\\
141.451603184763	0.813000000000001\\
141.456329963589	0.814000000000001\\
141.459611739696	0.815000000000001\\
141.460622060624	0.816000000000001\\
141.46317995186	0.817000000000001\\
141.46390670797	0.818000000000001\\
141.464673126567	0.819000000000001\\
141.467033649774	0.820000000000001\\
141.469913141583	0.821000000000001\\
141.472689301136	0.822000000000001\\
141.482057606668	0.823000000000001\\
141.485117358611	0.824000000000001\\
141.487145883361	0.825000000000001\\
141.487251587545	0.826000000000001\\
141.490777195991	0.827000000000001\\
141.491384721598	0.828000000000001\\
141.493728038874	0.829000000000001\\
141.495505792861	0.830000000000001\\
141.497593661317	0.831000000000001\\
141.501875869103	0.832000000000001\\
141.501888585338	0.833000000000001\\
141.502643938135	0.834000000000001\\
141.505990433373	0.835000000000001\\
141.506353294758	0.836000000000001\\
141.507039485252	0.837000000000001\\
141.510459967906	0.838000000000001\\
141.511644503938	0.839000000000001\\
141.513556942453	0.840000000000001\\
141.51435533621	0.841000000000001\\
141.517261690729	0.842000000000001\\
141.5192617928	0.843000000000001\\
141.519827692527	0.844000000000001\\
141.525250007361	0.845000000000001\\
141.527122509475	0.846000000000001\\
141.53144324482	0.847000000000001\\
141.53665191419	0.848000000000001\\
141.539894604213	0.849000000000001\\
141.55660912686	0.850000000000001\\
141.56110127389	0.851000000000001\\
141.563692897382	0.852000000000001\\
141.570873960601	0.853000000000001\\
141.571717398601	0.854000000000001\\
141.573572036266	0.855000000000001\\
141.576609177701	0.856000000000001\\
141.577222909064	0.857000000000001\\
141.580334473476	0.858000000000001\\
141.584900566458	0.859000000000001\\
141.588065807199	0.860000000000001\\
141.588215660777	0.861000000000001\\
141.588234238881	0.862000000000001\\
141.593144824718	0.863000000000001\\
141.595534358808	0.864000000000001\\
141.599682022551	0.865000000000001\\
141.601528800471	0.866000000000001\\
141.60929627643	0.867000000000001\\
141.610850331488	0.868000000000001\\
141.626190162741	0.869000000000001\\
141.627443108529	0.870000000000001\\
141.629729536863	0.871000000000001\\
141.645197192359	0.872000000000001\\
141.645951375018	0.873000000000001\\
141.651974406116	0.874000000000001\\
141.652384063203	0.875000000000001\\
141.656573126513	0.876000000000001\\
141.658747176096	0.877000000000001\\
141.673269948058	0.878000000000001\\
141.675834681408	0.879000000000001\\
141.677887511992	0.880000000000001\\
141.681352947176	0.881000000000001\\
141.683134896431	0.882000000000001\\
141.68521608031	0.883\\
141.685999669168	0.884\\
141.69127487723	0.885\\
141.694009799201	0.886\\
141.696435799265	0.887\\
141.696512506435	0.888\\
141.697432576639	0.889\\
141.701942010696	0.89\\
141.704241632575	0.891\\
141.709041771898	0.892\\
141.713919027629	0.893\\
141.715384421863	0.894\\
141.719357418184	0.895\\
141.726838969729	0.896\\
141.727675861216	0.897\\
141.728443257765	0.898\\
141.738103337172	0.899\\
141.753022255815	0.9\\
141.754437258344	0.901\\
141.766645535622	0.902\\
141.766869542455	0.903\\
141.776841712995	0.904\\
141.777539695064	0.905\\
141.778012771567	0.906\\
141.780144194135	0.907\\
141.799486750318	0.908\\
141.804758876046	0.909\\
141.808639306259	0.91\\
141.810724078242	0.911\\
141.811246645998	0.912\\
141.814919640856	0.913\\
141.820047697443	0.914\\
141.826829111744	0.915\\
141.827630179317	0.916\\
141.839949619811	0.917\\
141.860092410184	0.918\\
141.861816680954	0.919\\
141.863688566184	0.92\\
141.865391734962	0.921\\
141.885610971824	0.922\\
141.892807503272	0.923\\
141.897831034145	0.924\\
141.899037812927	0.925\\
141.901972928167	0.926\\
141.903788509717	0.927\\
141.907885665814	0.928\\
141.917484607425	0.929\\
141.923140079068	0.93\\
141.923693486797	0.931\\
141.939893452756	0.932\\
141.948238826898	0.933\\
141.948250409925	0.934\\
141.949449639957	0.935\\
141.956122061128	0.936\\
141.964992297092	0.937\\
141.965008991169	0.938\\
141.969133818799	0.939\\
141.970697420771	0.94\\
141.973360694197	0.941\\
141.994433599987	0.942\\
141.994590259666	0.943\\
141.996444902009	0.944\\
142.002462346798	0.945\\
142.016354568679	0.946\\
142.019289643296	0.947\\
142.023666414849	0.948\\
142.026213564837	0.949\\
142.038780352684	0.95\\
142.039816275734	0.951\\
142.03994868184	0.952\\
142.040358221516	0.953\\
142.041210361133	0.954\\
142.045925528538	0.955\\
142.05315520511	0.956\\
142.059832004426	0.957\\
142.075802582919	0.958\\
142.077179281231	0.959\\
142.091995433782	0.96\\
142.099016503747	0.961\\
142.101883528265	0.962\\
142.107427852401	0.963\\
142.110547233541	0.964\\
142.115355243031	0.965\\
142.116055222206	0.966\\
142.119747465987	0.967\\
142.134008410833	0.968\\
142.139794767377	0.969\\
142.144441461924	0.97\\
142.149520800355	0.971\\
142.156860456664	0.972\\
142.156913119368	0.973\\
142.16356748007	0.974\\
142.16451473343	0.975\\
142.16641848611	0.976\\
142.167816170782	0.977\\
142.19656957541	0.978\\
142.209814113962	0.979\\
142.219043804901	0.98\\
142.23970910736	0.981\\
142.244486143683	0.982\\
142.245363064552	0.983\\
142.26998165981	0.984\\
142.276329912351	0.985\\
142.278696812792	0.986\\
142.286261041511	0.987\\
142.290668392997	0.988\\
142.2995671519	0.989\\
142.308695736166	0.99\\
142.311072383352	0.991\\
142.313081247617	0.992\\
142.314481026198	0.993\\
142.329722289196	0.994\\
142.34326307071	0.995\\
142.346144086832	0.996\\
142.368114721043	0.997\\
142.39386502799	0.998\\
142.408931747598	0.999\\
142.42553831758	1\\
};
\addlegendentry{TZF (orth. sched.)}

\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
263.004180836167	0\\
263.004180836167	0.001\\
263.295465507229	0.002\\
263.613417636276	0.003\\
263.668605121291	0.004\\
263.797686894398	0.005\\
263.90768435694	0.00600000000000001\\
264.120496201789	0.00700000000000001\\
264.296196050782	0.00800000000000001\\
264.370035746206	0.00900000000000001\\
264.373928332789	0.01\\
264.55373980409	0.011\\
264.564347683699	0.012\\
264.574792753922	0.013\\
264.580775323982	0.014\\
264.611737516291	0.015\\
264.645955335128	0.016\\
264.653004946561	0.017\\
264.672585695013	0.018\\
264.71849359198	0.019\\
264.720796860627	0.02\\
264.722557542003	0.021\\
264.72470754454	0.022\\
264.733406226224	0.023\\
264.751195638273	0.024\\
264.765652080283	0.025\\
264.785225259673	0.026\\
264.800606167555	0.027\\
264.830875618469	0.028\\
264.832801986984	0.029\\
264.836360806093	0.03\\
264.894748129797	0.031\\
264.96651254113	0.032\\
264.977623054404	0.033\\
264.984524555154	0.034\\
265.003208165811	0.035\\
265.007362624811	0.036\\
265.015565159795	0.037\\
265.024173566194	0.038\\
265.027189169663	0.039\\
265.035469056674	0.04\\
265.039011812348	0.041\\
265.04014321727	0.042\\
265.043036155807	0.043\\
265.046525741794	0.044\\
265.055587719526	0.045\\
265.05596502348	0.046\\
265.069418801699	0.047\\
265.070066680907	0.048\\
265.073262310016	0.049\\
265.07354121655	0.05\\
265.074133162033	0.051\\
265.076862982908	0.052\\
265.081645467471	0.053\\
265.082818521371	0.054\\
265.085915340923	0.055\\
265.086345144935	0.056\\
265.090711348704	0.0570000000000001\\
265.092819454251	0.0580000000000001\\
265.097421908881	0.0590000000000001\\
265.097861212015	0.0600000000000001\\
265.10706314748	0.0610000000000001\\
265.107478912073	0.0620000000000001\\
265.10856954988	0.0630000000000001\\
265.111865812347	0.0640000000000001\\
265.11236135696	0.0650000000000001\\
265.115041900067	0.0660000000000001\\
265.115645970135	0.0670000000000001\\
265.116380867473	0.0680000000000001\\
265.122976505134	0.0690000000000001\\
265.123725974542	0.0700000000000001\\
265.125255153525	0.0710000000000001\\
265.1291842654	0.0720000000000001\\
265.131228677973	0.0730000000000001\\
265.138619627655	0.0740000000000001\\
265.138823344187	0.0750000000000001\\
265.143037827394	0.0760000000000001\\
265.144026030595	0.0770000000000001\\
265.146354451022	0.0780000000000001\\
265.148581951932	0.0790000000000001\\
265.153169617296	0.0800000000000001\\
265.155611871403	0.0810000000000001\\
265.158737288078	0.0820000000000001\\
265.16284531915	0.0830000000000001\\
265.16414431854	0.0840000000000001\\
265.16559954553	0.0850000000000001\\
265.166180473568	0.0860000000000001\\
265.167327922674	0.0870000000000001\\
265.169764924836	0.0880000000000001\\
265.173080683222	0.0890000000000001\\
265.173885328487	0.0900000000000001\\
265.175672946967	0.0910000000000001\\
265.175869102799	0.0920000000000001\\
265.177543734151	0.0930000000000001\\
265.181565163604	0.0940000000000001\\
265.181704131195	0.0950000000000001\\
265.182334359093	0.0960000000000001\\
265.183920607594	0.0970000000000001\\
265.184164693922	0.0980000000000001\\
265.18539088293	0.0990000000000001\\
265.187352127215	0.1\\
265.187379834128	0.101\\
265.188490577162	0.102\\
265.189025774179	0.103\\
265.189109535262	0.104\\
265.195211573413	0.105\\
265.19556670821	0.106\\
265.202665588189	0.107\\
265.203704857854	0.108\\
265.204389980395	0.109\\
265.206528340896	0.11\\
265.206969269068	0.111\\
265.209171529066	0.112\\
265.212537063122	0.113\\
265.213362512744	0.114\\
265.214688984434	0.115\\
265.214980005679	0.116\\
265.216614578581	0.117\\
265.217173819824	0.118\\
265.218079173273	0.119\\
265.218107067797	0.12\\
265.218667993866	0.121\\
265.222071474525	0.122\\
265.224249642691	0.123\\
265.226843127666	0.124\\
265.227058324045	0.125\\
265.228884720808	0.126\\
265.230103374712	0.127\\
265.230157029342	0.128\\
265.231486221704	0.129\\
265.233587444143	0.13\\
265.235102248491	0.131\\
265.236055420731	0.132\\
265.236329469518	0.133\\
265.237509415078	0.134\\
265.238164253971	0.135\\
265.23925305739	0.136\\
265.239974080402	0.137\\
265.240218887178	0.138\\
265.241023926665	0.139\\
265.243510385023	0.14\\
265.244605573451	0.141\\
265.246096612942	0.142\\
265.24784765287	0.143\\
265.248948531853	0.144\\
265.254163997847	0.145\\
265.255954972098	0.146\\
265.256858924856	0.147\\
265.25735171294	0.148\\
265.257603181014	0.149\\
265.258051668075	0.15\\
265.25865396617	0.151\\
265.259059497165	0.152\\
265.260199629701	0.153\\
265.260571459846	0.154\\
265.260790101445	0.155\\
265.260805263656	0.156\\
265.26098643203	0.157\\
265.262299314028	0.158\\
265.262620641801	0.159\\
265.26382263813	0.16\\
265.263835524955	0.161\\
265.264399195963	0.162\\
265.264465017719	0.163\\
265.264784924514	0.164\\
265.264854396956	0.165\\
265.266371200659	0.166\\
265.266963529257	0.167\\
265.268774934378	0.168\\
265.269841339319	0.169\\
265.272110323938	0.17\\
265.272406072606	0.171\\
265.272417239923	0.172\\
265.272982292373	0.173\\
265.274418878506	0.174\\
265.274587512208	0.175\\
265.275875419962	0.176\\
265.276003915687	0.177\\
265.277095349236	0.178\\
265.277248463728	0.179\\
265.278407023177	0.18\\
265.278439827604	0.181\\
265.279108047541	0.182\\
265.279457033712	0.183\\
265.280190187194	0.184\\
265.280193542367	0.185\\
265.280938479426	0.186\\
265.281256249951	0.187\\
265.282364573276	0.188\\
265.284322686206	0.189\\
265.28440350524	0.19\\
265.285037468417	0.191\\
265.285109373253	0.192\\
265.285335900297	0.193\\
265.285379152656	0.194\\
265.287619025256	0.195\\
265.287930757495	0.196\\
265.288230685261	0.197\\
265.28921152476	0.198\\
265.290570097829	0.199\\
265.290821337977	0.2\\
265.291840382992	0.201\\
265.292861645819	0.202\\
265.293316196792	0.203\\
265.293398740492	0.204\\
265.293399626636	0.205\\
265.293940154149	0.206\\
265.294779765624	0.207\\
265.295630211747	0.208\\
265.29566144211	0.209\\
265.296589714345	0.21\\
265.296878867283	0.211\\
265.29742186432	0.212\\
265.297428070841	0.213\\
265.298063489407	0.214\\
265.298188094884	0.215\\
265.298334698641	0.216\\
265.298549692838	0.217\\
265.300032727743	0.218\\
265.301566459085	0.219\\
265.30276521009	0.22\\
265.303110713537	0.221\\
265.303131261843	0.222\\
265.303470687041	0.223\\
265.30389464993	0.224\\
265.304198230121	0.225\\
265.304385023157	0.226\\
265.304438572532	0.227\\
265.30472898225	0.228\\
265.306084561278	0.229\\
265.306342557609	0.23\\
265.306423039403	0.231\\
265.307203907019	0.232\\
265.307271740738	0.233\\
265.307596500099	0.234\\
265.309053931336	0.235\\
265.309680190746	0.236\\
265.310008462016	0.237\\
265.31071219387	0.238\\
265.310772039639	0.239\\
265.311202160983	0.24\\
265.312532227317	0.241\\
265.313944399706	0.242\\
265.314573668416	0.243\\
265.315989542452	0.244\\
265.316575142272	0.245\\
265.316695356475	0.246\\
265.317190640002	0.247\\
265.317857991959	0.248\\
265.318313305123	0.249\\
265.318658447441	0.25\\
265.318958237079	0.251\\
265.319174951421	0.252\\
265.319986650273	0.253\\
265.320158707356	0.254\\
265.321236056161	0.255\\
265.321379443416	0.256\\
265.321568136297	0.257\\
265.321634639782	0.258\\
265.32186174589	0.259\\
265.322234597821	0.26\\
265.322836472188	0.261\\
265.323575934748	0.262\\
265.323923941878	0.263\\
265.324046717522	0.264\\
265.325017276855	0.265\\
265.325731476736	0.266\\
265.326068504456	0.267\\
265.327559261205	0.268\\
265.328833530971	0.269\\
265.328919319305	0.27\\
265.329091847707	0.271\\
265.329289920103	0.272\\
265.329642482578	0.273\\
265.331250757885	0.274\\
265.331341850271	0.275\\
265.331755902597	0.276\\
265.331885099256	0.277\\
265.332399641024	0.278\\
265.333331269152	0.279\\
265.333478290289	0.28\\
265.334103741207	0.281\\
265.334382174511	0.282\\
265.334442531694	0.283\\
265.335195676702	0.284\\
265.336242644676	0.285\\
265.337703114432	0.286\\
265.3381667501	0.287\\
265.33817323038	0.288\\
265.338466531879	0.289\\
265.338793810195	0.29\\
265.338794604755	0.291\\
265.339764611555	0.292\\
265.339831579371	0.293\\
265.340263519751	0.294\\
265.340604044562	0.295\\
265.340967922978	0.296\\
265.341008559373	0.297\\
265.341214154674	0.298\\
265.341725046243	0.299\\
265.341979357116	0.3\\
265.342470928951	0.301\\
265.343327506885	0.302\\
265.34351123977	0.303\\
265.343656697108	0.304\\
265.343948490656	0.305\\
265.345167716568	0.306\\
265.345246603902	0.307\\
265.345572009302	0.308\\
265.345614286109	0.309\\
265.34603441495	0.31\\
265.34609184093	0.311\\
265.346199510068	0.312\\
265.346375802945	0.313\\
265.346645570465	0.314\\
265.346707698055	0.315\\
265.347274982121	0.316\\
265.348513902318	0.317\\
265.349241768361	0.318\\
265.349323089157	0.319\\
265.351071051925	0.32\\
265.351814456411	0.321\\
265.352650248721	0.322\\
265.352724460922	0.323\\
265.353328878543	0.324\\
265.353742987252	0.325\\
265.353837548249	0.326\\
265.35392030342	0.327\\
265.355103852467	0.328\\
265.356644863716	0.329\\
265.356907791277	0.33\\
265.357198294788	0.331\\
265.357218695164	0.332\\
265.357603144716	0.333\\
265.357768442666	0.334\\
265.358479298844	0.335\\
265.358525584536	0.336\\
265.35874497908	0.337\\
265.358907828345	0.338\\
265.358969433188	0.339\\
265.359175441384	0.34\\
265.359906834868	0.341\\
265.3600412009	0.342\\
265.360042518194	0.343\\
265.360837510386	0.344\\
265.361354571457	0.345\\
265.361579121279	0.346\\
265.361632577257	0.347\\
265.361750809531	0.348\\
265.362713000894	0.349\\
265.363083120345	0.35\\
265.36309270354	0.351\\
265.363323835905	0.352\\
265.36351762069	0.353\\
265.36402219775	0.354\\
265.364518200786	0.355\\
265.364892773213	0.356\\
265.365236331001	0.357\\
265.365264741326	0.358\\
265.365296446375	0.359\\
265.365389506768	0.36\\
265.365508046248	0.361\\
265.365631987059	0.362\\
265.365775497518	0.363\\
265.365834285101	0.364\\
265.366044730784	0.365\\
265.366545768493	0.366\\
265.366645297558	0.367\\
265.367465933787	0.368\\
265.368052485836	0.369\\
265.368608594481	0.37\\
265.368663351382	0.371\\
265.36906077558	0.372\\
265.369496695858	0.373\\
265.369551794344	0.374\\
265.370003285651	0.375\\
265.370172169946	0.376\\
265.370539564034	0.377\\
265.370970394429	0.378\\
265.371047911645	0.379\\
265.371172350372	0.38\\
265.372086511623	0.381\\
265.372262964235	0.382\\
265.372278453898	0.383\\
265.372496292385	0.384\\
265.372867975088	0.385\\
265.373152808757	0.386\\
265.373192989513	0.387\\
265.373802110406	0.388\\
265.374327885646	0.389\\
265.374755344994	0.39\\
265.374873699185	0.391\\
265.376207442087	0.392\\
265.377249769611	0.393\\
265.37738867528	0.394\\
265.377782801463	0.395\\
265.378448757807	0.396\\
265.378645417499	0.397\\
265.378675576431	0.398\\
265.378712625101	0.399\\
265.378793790296	0.4\\
265.378847543257	0.401\\
265.378890138584	0.402\\
265.379765074416	0.403\\
265.380237734858	0.404\\
265.380632276651	0.405\\
265.380724604506	0.406\\
265.380895849501	0.407\\
265.380943977673	0.408\\
265.381104484097	0.409\\
265.381303335361	0.41\\
265.382046253888	0.411\\
265.382160017122	0.412\\
265.382628035941	0.413\\
265.382821706735	0.414\\
265.382931701827	0.415\\
265.38470167131	0.416\\
265.385038877541	0.417\\
265.385513205505	0.418\\
265.38563849636	0.419\\
265.386442594964	0.42\\
265.38679161936	0.421\\
265.386944411626	0.422\\
265.388276952208	0.423\\
265.388461232865	0.424\\
265.388587171104	0.425\\
265.388769391141	0.426\\
265.388780641707	0.427\\
265.389416445322	0.428\\
265.389763410339	0.429\\
265.390107587039	0.43\\
265.390153098956	0.431\\
265.390186483045	0.432\\
265.390986539157	0.433\\
265.391118970854	0.434\\
265.391765743574	0.435\\
265.392004450853	0.436\\
265.392569676467	0.437\\
265.392761763444	0.438\\
265.393057620111	0.439\\
265.393150250233	0.44\\
265.393165681226	0.441\\
265.39329528478	0.442\\
265.393338093442	0.443\\
265.394361301788	0.444\\
265.394579149831	0.445\\
265.394590964341	0.446\\
265.395705446719	0.447\\
265.39582290207	0.448\\
265.39598231758	0.449\\
265.396574477471	0.45\\
265.397075816938	0.451\\
265.397776379349	0.452\\
265.398335920302	0.453\\
265.398351304471	0.454\\
265.398358243985	0.455\\
265.398737022444	0.456\\
265.398864975106	0.457\\
265.398886247083	0.458\\
265.398947274819	0.459\\
265.399012012252	0.46\\
265.399329931045	0.461\\
265.399718552234	0.462\\
265.399946387007	0.463\\
265.400299723631	0.464\\
265.400920116487	0.465\\
265.401170433624	0.466\\
265.401182480778	0.467\\
265.401492861152	0.468\\
265.401736718714	0.469\\
265.402504707064	0.47\\
265.4028416285	0.471\\
265.402995677633	0.472\\
265.403034033312	0.473\\
265.403098519907	0.474\\
265.403883931653	0.475\\
265.40388688663	0.476\\
265.404084104401	0.477\\
265.404611953029	0.478\\
265.404736206263	0.479\\
265.405241471718	0.48\\
265.405254869063	0.481\\
265.405354373206	0.482\\
265.405603429885	0.483\\
265.406147541303	0.484\\
265.406417836999	0.485\\
265.406870098279	0.486\\
265.407691154398	0.487\\
265.408614462966	0.488\\
265.408639956739	0.489\\
265.40986741859	0.49\\
265.410810712687	0.491\\
265.411795008733	0.492\\
265.412573323222	0.493\\
265.412764810273	0.494\\
265.413174562065	0.495\\
265.41425630048	0.496\\
265.41442642687	0.497\\
265.414464319367	0.498\\
265.414743348061	0.499\\
265.414855630479	0.5\\
265.415753587033	0.501\\
265.416214155617	0.502\\
265.416770595337	0.503\\
265.416918001582	0.504\\
265.417012258952	0.505\\
265.417143026594	0.506\\
265.41782484102	0.507\\
265.417838050241	0.508\\
265.418176629732	0.509\\
265.418245085356	0.51\\
265.418330675145	0.511\\
265.419103079317	0.512\\
265.419568752853	0.513\\
265.420030349809	0.514\\
265.420173394735	0.515\\
265.420870643488	0.516\\
265.42105362349	0.517\\
265.42263892079	0.518\\
265.422804044453	0.519\\
265.422834447235	0.52\\
265.422909549926	0.521\\
265.423003278679	0.522\\
265.42309305117	0.523\\
265.423109631195	0.524\\
265.423400213003	0.525\\
265.423530091331	0.526\\
265.423719380562	0.527\\
265.42378503746	0.528\\
265.424609233864	0.529\\
265.425258056046	0.53\\
265.425395866941	0.531\\
265.425805858218	0.532\\
265.426124005542	0.533\\
265.426769155171	0.534\\
265.427123097814	0.535\\
265.427232862324	0.536\\
265.427329321636	0.537\\
265.427402823278	0.538\\
265.428714956787	0.539\\
265.428726722921	0.54\\
265.429413083204	0.541\\
265.429460895856	0.542\\
265.429604560944	0.543\\
265.429953058877	0.544\\
265.430437062543	0.545\\
265.430879982876	0.546\\
265.430981109758	0.547\\
265.431129133141	0.548\\
265.431253688943	0.549\\
265.431575944339	0.55\\
265.432164345522	0.551\\
265.432311726156	0.552\\
265.432958915878	0.553\\
265.433367659052	0.554\\
265.433652987077	0.555\\
265.433680327048	0.556\\
265.433708602351	0.557\\
265.434383611525	0.558\\
265.434393556761	0.559\\
265.434432162543	0.56\\
265.434602642264	0.561\\
265.435003934307	0.562\\
265.435423375393	0.563\\
265.435448801646	0.564000000000001\\
265.435866060698	0.565\\
265.436087350346	0.566000000000001\\
265.436260028449	0.567\\
265.436304227106	0.568000000000001\\
265.436342861187	0.569\\
265.437174629014	0.570000000000001\\
265.437711964592	0.571\\
265.438073098804	0.572000000000001\\
265.438079427503	0.573\\
265.438171016866	0.574000000000001\\
265.438235155014	0.575\\
265.43824231924	0.576000000000001\\
265.438650589665	0.577\\
265.439358423503	0.578000000000001\\
265.439518601948	0.579\\
265.439625309544	0.580000000000001\\
265.439735373647	0.581\\
265.440627719729	0.582000000000001\\
265.440895905988	0.583\\
265.441288969578	0.584000000000001\\
265.441658883984	0.585\\
265.441884415926	0.586000000000001\\
265.441962631872	0.587\\
265.442442129375	0.588000000000001\\
265.442837134536	0.589\\
265.443182155132	0.590000000000001\\
265.443546544173	0.591\\
265.443898395476	0.592000000000001\\
265.444138916627	0.593\\
265.444198482335	0.594000000000001\\
265.444269293407	0.595\\
265.444399380146	0.596000000000001\\
265.445032777905	0.597\\
265.445675679275	0.598000000000001\\
265.445857343935	0.599\\
265.445869236418	0.600000000000001\\
265.446320315607	0.601\\
265.446389337934	0.602000000000001\\
265.446934713973	0.603\\
265.447924330586	0.604000000000001\\
265.448326803699	0.605\\
265.448531715311	0.606000000000001\\
265.448651525264	0.607\\
265.448683725373	0.608000000000001\\
265.449024863355	0.609\\
265.449395057708	0.610000000000001\\
265.449583757126	0.611\\
265.44959030882	0.612000000000001\\
265.449725419	0.613\\
265.450043504618	0.614000000000001\\
265.450423174117	0.615\\
265.450428164979	0.616000000000001\\
265.451604478762	0.617\\
265.451781912045	0.618000000000001\\
265.452453628875	0.619\\
265.452540315251	0.620000000000001\\
265.452542887323	0.621\\
265.453793736978	0.622000000000001\\
265.453883729408	0.623\\
265.453957755509	0.624000000000001\\
265.454443107756	0.625\\
265.455034636042	0.626000000000001\\
265.455667379089	0.627\\
265.455915381729	0.628000000000001\\
265.45636203241	0.629\\
265.456816595117	0.630000000000001\\
265.456915393428	0.631\\
265.457050658901	0.632000000000001\\
265.457605677018	0.633\\
265.457608707569	0.634000000000001\\
265.457671847014	0.635\\
265.45806135788	0.636000000000001\\
265.458100743703	0.637\\
265.458154634117	0.638000000000001\\
265.458420927981	0.639\\
265.458436685646	0.640000000000001\\
265.458550351803	0.641\\
265.458725853395	0.642000000000001\\
265.459270350037	0.643\\
265.459341865926	0.644000000000001\\
265.459691539081	0.645\\
265.459739044067	0.646000000000001\\
265.459777239478	0.647\\
265.460338121482	0.648000000000001\\
265.460348197983	0.649\\
265.460462673443	0.650000000000001\\
265.461093870857	0.651\\
265.461368818296	0.652000000000001\\
265.461426390444	0.653\\
265.461489321603	0.654000000000001\\
265.461633277865	0.655\\
265.461635469215	0.656000000000001\\
265.462179612835	0.657\\
265.462312943281	0.658000000000001\\
265.462368098402	0.659\\
265.462873616523	0.660000000000001\\
265.463131823383	0.661\\
265.463339144879	0.662000000000001\\
265.46350174588	0.663\\
265.46374690582	0.664000000000001\\
265.464173590321	0.665\\
265.464778340366	0.666000000000001\\
265.465085167682	0.667\\
265.46562478137	0.668000000000001\\
265.466004364015	0.669\\
265.466137691472	0.670000000000001\\
265.46619976004	0.671\\
265.466479741734	0.672000000000001\\
265.466534754816	0.673\\
265.466836122541	0.674000000000001\\
265.466964820285	0.675\\
265.467030317022	0.676000000000001\\
265.467576315196	0.677\\
265.467667536718	0.678000000000001\\
265.467700731575	0.679\\
265.467884877136	0.680000000000001\\
265.468263999449	0.681\\
265.46830376858	0.682000000000001\\
265.468374168114	0.683\\
265.468418183714	0.684000000000001\\
265.468755199476	0.685\\
265.468890508273	0.686000000000001\\
265.468990377324	0.687\\
265.469094776352	0.688000000000001\\
265.469210185304	0.689000000000001\\
265.469499127444	0.690000000000001\\
265.469643713284	0.691000000000001\\
265.470032512704	0.692000000000001\\
265.470309601724	0.693000000000001\\
265.471260547883	0.694000000000001\\
265.471452729856	0.695000000000001\\
265.471839455025	0.696000000000001\\
265.47192035345	0.697000000000001\\
265.471988824929	0.698000000000001\\
265.472214391927	0.699000000000001\\
265.472685670389	0.700000000000001\\
265.473059968977	0.701000000000001\\
265.473164810044	0.702000000000001\\
265.473380646041	0.703000000000001\\
265.473397248841	0.704000000000001\\
265.474242205238	0.705000000000001\\
265.475219757928	0.706000000000001\\
265.475915416334	0.707000000000001\\
265.475952887107	0.708000000000001\\
265.476112805633	0.709000000000001\\
265.476262222518	0.710000000000001\\
265.476370258953	0.711000000000001\\
265.476711472152	0.712000000000001\\
265.477363370583	0.713000000000001\\
265.477560898897	0.714000000000001\\
265.47757393782	0.715000000000001\\
265.477789267578	0.716000000000001\\
265.478166065662	0.717000000000001\\
265.478291894549	0.718000000000001\\
265.478565710592	0.719000000000001\\
265.478960708196	0.720000000000001\\
265.479021786916	0.721000000000001\\
265.479607800413	0.722000000000001\\
265.480557280236	0.723000000000001\\
265.480623812024	0.724000000000001\\
265.480647447181	0.725000000000001\\
265.480729067261	0.726000000000001\\
265.480800712702	0.727000000000001\\
265.481192695273	0.728000000000001\\
265.482371065294	0.729000000000001\\
265.483206286862	0.730000000000001\\
265.48360746859	0.731000000000001\\
265.483946723405	0.732000000000001\\
265.4845578582	0.733000000000001\\
265.484583456441	0.734000000000001\\
265.485105631009	0.735000000000001\\
265.485455721432	0.736000000000001\\
265.486079433131	0.737000000000001\\
265.486187860384	0.738000000000001\\
265.48643827039	0.739000000000001\\
265.486804161748	0.740000000000001\\
265.487071064868	0.741000000000001\\
265.487080369442	0.742000000000001\\
265.487869893765	0.743000000000001\\
265.488083043443	0.744000000000001\\
265.488235039015	0.745000000000001\\
265.488456177916	0.746000000000001\\
265.489002303479	0.747000000000001\\
265.489559503069	0.748000000000001\\
265.491593088649	0.749000000000001\\
265.491652374637	0.750000000000001\\
265.491652435112	0.751000000000001\\
265.491801083328	0.752000000000001\\
265.492738493631	0.753000000000001\\
265.492826163403	0.754000000000001\\
265.493169576568	0.755000000000001\\
265.493259670468	0.756000000000001\\
265.493467311099	0.757000000000001\\
265.493489411164	0.758000000000001\\
265.493906361428	0.759000000000001\\
265.494003411019	0.760000000000001\\
265.494300117879	0.761000000000001\\
265.495490437978	0.762000000000001\\
265.495566451639	0.763000000000001\\
265.495598323598	0.764000000000001\\
265.495624464427	0.765000000000001\\
265.4964027177	0.766000000000001\\
265.496555839635	0.767000000000001\\
265.496657120834	0.768000000000001\\
265.496808889652	0.769000000000001\\
265.497264324297	0.770000000000001\\
265.497840693146	0.771000000000001\\
265.497983765945	0.772000000000001\\
265.499987694755	0.773000000000001\\
265.500149032956	0.774000000000001\\
265.50098434593	0.775000000000001\\
265.502181491136	0.776000000000001\\
265.502257402125	0.777000000000001\\
265.503212930883	0.778000000000001\\
265.504104977111	0.779000000000001\\
265.504262781231	0.780000000000001\\
265.504462188995	0.781000000000001\\
265.504638372447	0.782\\
265.505673610497	0.783000000000001\\
265.505873317359	0.784\\
265.505878182211	0.785000000000001\\
265.50602743847	0.786\\
265.506135585284	0.787\\
265.506306060494	0.788\\
265.50697911611	0.789\\
265.507342374841	0.79\\
265.50777446505	0.791\\
265.508589760762	0.792\\
265.510274084127	0.793\\
265.510661629419	0.794\\
265.510801466843	0.795\\
265.51083794956	0.796\\
265.512209516352	0.797\\
265.51232000043	0.798\\
265.512344992387	0.799\\
265.51249473487	0.8\\
265.512743779067	0.801\\
265.512938927024	0.802\\
265.5133400181	0.803\\
265.513701809232	0.804\\
265.514717494792	0.805\\
265.515175229519	0.806\\
265.515731901176	0.807\\
265.516216058211	0.808\\
265.516467179203	0.809\\
265.517693657037	0.81\\
265.517700372747	0.811\\
265.518219060057	0.812\\
265.519606138759	0.813000000000001\\
265.52005602491	0.814000000000001\\
265.520124574297	0.815000000000001\\
265.520243861075	0.816000000000001\\
265.52032255051	0.817000000000001\\
265.521021665622	0.818000000000001\\
265.521024467612	0.819000000000001\\
265.52118956343	0.820000000000001\\
265.521312499139	0.821000000000001\\
265.521707522599	0.822000000000001\\
265.521940779119	0.823000000000001\\
265.522597514978	0.824000000000001\\
265.522732778886	0.825000000000001\\
265.523578135586	0.826000000000001\\
265.524284063619	0.827000000000001\\
265.524384144791	0.828000000000001\\
265.524401627706	0.829000000000001\\
265.524442022427	0.830000000000001\\
265.525484558472	0.831000000000001\\
265.52560852663	0.832000000000001\\
265.525714679793	0.833000000000001\\
265.526282779292	0.834000000000001\\
265.526762419764	0.835000000000001\\
265.526914964809	0.836000000000001\\
265.527516277334	0.837000000000001\\
265.527534902941	0.838000000000001\\
265.527842452902	0.839000000000001\\
265.528154139681	0.840000000000001\\
265.528222078251	0.841000000000001\\
265.5287921653	0.842000000000001\\
265.53048687489	0.843000000000001\\
265.530696254065	0.844000000000001\\
265.531175738283	0.845000000000001\\
265.531357366177	0.846000000000001\\
265.531510659106	0.847000000000001\\
265.532406433719	0.848000000000001\\
265.53270519129	0.849000000000001\\
265.532711997014	0.850000000000001\\
265.533094571185	0.851000000000001\\
265.533397946837	0.852000000000001\\
265.534905027958	0.853000000000001\\
265.53503046989	0.854000000000001\\
265.53582825885	0.855000000000001\\
265.535904901051	0.856000000000001\\
265.536231149575	0.857000000000001\\
265.536532182616	0.858000000000001\\
265.537500765017	0.859000000000001\\
265.53847906494	0.860000000000001\\
265.538771030241	0.861000000000001\\
265.539070893856	0.862000000000001\\
265.539161813833	0.863000000000001\\
265.539649591036	0.864000000000001\\
265.539671502795	0.865000000000001\\
265.539718532954	0.866000000000001\\
265.539804429245	0.867000000000001\\
265.540491810631	0.868000000000001\\
265.541485268555	0.869000000000001\\
265.541628061628	0.870000000000001\\
265.541711363739	0.871000000000001\\
265.542759344245	0.872000000000001\\
265.543158830184	0.873000000000001\\
265.544139646604	0.874000000000001\\
265.545080999705	0.875000000000001\\
265.545813665165	0.876000000000001\\
265.546091714256	0.877000000000001\\
265.546767210381	0.878000000000001\\
265.546938938878	0.879000000000001\\
265.547286872146	0.880000000000001\\
265.547667621433	0.881000000000001\\
265.547712905511	0.882000000000001\\
265.548156711149	0.883\\
265.548615000371	0.884\\
265.549209063756	0.885\\
265.549566194064	0.886\\
265.549823881308	0.887\\
265.550570557352	0.888\\
265.550820687553	0.889\\
265.551447635363	0.89\\
265.551672235027	0.891\\
265.551804528812	0.892\\
265.55229564976	0.893\\
265.552442414676	0.894\\
265.552770209966	0.895\\
265.552791557346	0.896\\
265.553227533735	0.897\\
265.553681034194	0.898\\
265.554023527082	0.899\\
265.55442068403	0.9\\
265.554923871733	0.901\\
265.555305921583	0.902\\
265.556502761724	0.903\\
265.556797248843	0.904\\
265.557323507645	0.905\\
265.557749081899	0.906\\
265.557882442477	0.907\\
265.557900299092	0.908\\
265.55851475753	0.909\\
265.559116604766	0.91\\
265.559752187493	0.911\\
265.56001508328	0.912\\
265.560469050811	0.913\\
265.560672898405	0.914\\
265.560777751099	0.915\\
265.561456251504	0.916\\
265.56181329945	0.917\\
265.56226356422	0.918\\
265.562985660704	0.919\\
265.563141774232	0.92\\
265.563268868673	0.921\\
265.563825497495	0.922\\
265.563868865655	0.923\\
265.564148477735	0.924\\
265.564798623886	0.925\\
265.56629096083	0.926\\
265.567398925203	0.927\\
265.568292377611	0.928\\
265.568567107783	0.929\\
265.568617006665	0.93\\
265.568675070306	0.931\\
265.570301521084	0.932\\
265.570335985976	0.933\\
265.5707109228	0.934\\
265.571982420505	0.935\\
265.572644199092	0.936\\
265.57281159489	0.937\\
265.573122289267	0.938\\
265.573517227508	0.939\\
265.573731577529	0.94\\
265.573864186807	0.941\\
265.57556643247	0.942\\
265.575993217295	0.943\\
265.576024739113	0.944\\
265.576379718705	0.945\\
265.577159990767	0.946\\
265.577558223247	0.947\\
265.578829958188	0.948\\
265.57914107233	0.949\\
265.579450034376	0.95\\
265.583211019768	0.951\\
265.584663481469	0.952\\
265.585082305583	0.953\\
265.585506116705	0.954\\
265.58615905258	0.955\\
265.586300876221	0.956\\
265.586938485952	0.957\\
265.587568343563	0.958\\
265.587743256735	0.959\\
265.588218714602	0.96\\
265.588527446423	0.961\\
265.589165414501	0.962\\
265.590961951208	0.963\\
265.591516766505	0.964\\
265.592136996885	0.965\\
265.592239660284	0.966\\
265.593292746264	0.967\\
265.593886791874	0.968\\
265.595848654841	0.969\\
265.596136574518	0.97\\
265.596190474275	0.971\\
265.596559717496	0.972\\
265.601830160047	0.973\\
265.601871043885	0.974\\
265.601965212062	0.975\\
265.602523507186	0.976\\
265.60555239468	0.977\\
265.605752862611	0.978\\
265.607753659774	0.979\\
265.608491787119	0.98\\
265.608560077929	0.981\\
265.60896343888	0.982\\
265.610583846267	0.983\\
265.611000933111	0.984\\
265.612152826787	0.985\\
265.614348676903	0.986\\
265.615707875866	0.987\\
265.617658682976	0.988\\
265.619141081292	0.989\\
265.619521551997	0.99\\
265.628030544232	0.991\\
265.629839018818	0.992\\
265.630058362193	0.993\\
265.631168827778	0.994\\
265.634848502286	0.995\\
265.635693196027	0.996\\
265.637012678844	0.997\\
265.646103383775	0.998\\
265.652355959137	0.999\\
265.665178609491	1\\
};
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
98.2108553050446	0\\
98.2108553050446	0.001\\
98.3083513832533	0.002\\
98.4134860669296	0.003\\
98.4331400071026	0.004\\
98.4754745735016	0.005\\
98.5125017131264	0.00600000000000001\\
98.5830110580241	0.00700000000000001\\
98.6411358769763	0.00800000000000001\\
98.6656336803128	0.00900000000000001\\
98.6669351480735	0.01\\
98.7274470630898	0.011\\
98.7320687966192	0.012\\
98.7360154592024	0.013\\
98.7362659277215	0.014\\
98.7465646765504	0.015\\
98.7587508087048	0.016\\
98.7611391187718	0.017\\
98.7664308494926	0.018\\
98.782343305552	0.019\\
98.7830055360364	0.02\\
98.7837069216537	0.021\\
98.7863020575349	0.022\\
98.7885827724534	0.023\\
98.7924843694035	0.024\\
98.7968767922339	0.025\\
98.8043871545119	0.026\\
98.8150594722627	0.027\\
98.8214557991724	0.028\\
98.8224025666561	0.029\\
98.8228950948164	0.03\\
98.8417870147052	0.031\\
98.8667037380218	0.032\\
98.8693435174641	0.033\\
98.8711474375918	0.034\\
98.8776047322419	0.035\\
98.8804045975264	0.036\\
98.8810307415565	0.037\\
98.8856291777057	0.038\\
98.888185144981	0.039\\
98.8888060291629	0.04\\
98.8892270152432	0.041\\
98.8901786841169	0.042\\
98.890421552073	0.043\\
98.8930048715795	0.044\\
98.8955069297205	0.045\\
98.8956813718714	0.046\\
98.8995039781331	0.047\\
98.8997313766494	0.048\\
98.9003338532371	0.049\\
98.9008288404107	0.05\\
98.9017640704698	0.051\\
98.9034290771302	0.052\\
98.9042663527644	0.053\\
98.9046412787423	0.054\\
98.9047139793526	0.055\\
98.9057494004435	0.056\\
98.906334136851	0.0570000000000001\\
98.9074119689856	0.0580000000000001\\
98.9101325354266	0.0590000000000001\\
98.9109678986697	0.0600000000000001\\
98.9115784692565	0.0610000000000001\\
98.9125006361456	0.0620000000000001\\
98.9134780030716	0.0630000000000001\\
98.9135780358016	0.0640000000000001\\
98.913649804646	0.0650000000000001\\
98.9142796428592	0.0660000000000001\\
98.9173458254539	0.0670000000000001\\
98.9175840379178	0.0680000000000001\\
98.9183541297318	0.0690000000000001\\
98.9184308394748	0.0700000000000001\\
98.9186280323517	0.0710000000000001\\
98.9194799117433	0.0720000000000001\\
98.9202203175999	0.0730000000000001\\
98.9216670650587	0.0740000000000001\\
98.9229084078575	0.0750000000000001\\
98.9239693405944	0.0760000000000001\\
98.9255006891063	0.0770000000000001\\
98.9256907799124	0.0780000000000001\\
98.926765805765	0.0790000000000001\\
98.92835290819	0.0800000000000001\\
98.9283986883349	0.0810000000000001\\
98.9296700900219	0.0820000000000001\\
98.9301809813361	0.0830000000000001\\
98.9305942691533	0.0840000000000001\\
98.930776190763	0.0850000000000001\\
98.9313544935129	0.0860000000000001\\
98.9316868693251	0.0870000000000001\\
98.9319795594349	0.0880000000000001\\
98.9335038587926	0.0890000000000001\\
98.9337487911883	0.0900000000000001\\
98.9347851503417	0.0910000000000001\\
98.9348692237296	0.0920000000000001\\
98.9359356025578	0.0930000000000001\\
98.9360495818532	0.0940000000000001\\
98.9369690084823	0.0950000000000001\\
98.9372706765884	0.0960000000000001\\
98.9377716773279	0.0970000000000001\\
98.938010987822	0.0980000000000001\\
98.938037132831	0.0990000000000001\\
98.9383419369544	0.1\\
98.9388164722735	0.101\\
98.9397992168698	0.102\\
98.9403920651541	0.103\\
98.940726839964	0.104\\
98.9424905348307	0.105\\
98.9426604952933	0.106\\
98.942713875662	0.107\\
98.9432211664623	0.108\\
98.9437349009012	0.109\\
98.945238254018	0.11\\
98.9457198413633	0.111\\
98.9460346589785	0.112\\
98.9462305981049	0.113\\
98.9470135431392	0.114\\
98.9479322843595	0.115\\
98.9488581632716	0.116\\
98.9488793293608	0.117\\
98.9492348398856	0.118\\
98.9499299283123	0.119\\
98.950530896188	0.12\\
98.9512621809084	0.121\\
98.9519367048612	0.122\\
98.9519526694702	0.123\\
98.9522727765873	0.124\\
98.9525677011227	0.125\\
98.9530083463291	0.126\\
98.9530672362073	0.127\\
98.9536294487406	0.128\\
98.9537472350647	0.129\\
98.9541472536558	0.13\\
98.9545150400659	0.131\\
98.954811393423	0.132\\
98.9551478416369	0.133\\
98.955906134027	0.134\\
98.9563834017271	0.135\\
98.9564361996043	0.136\\
98.9565852873912	0.137\\
98.9571884810247	0.138\\
98.9573333861004	0.139\\
98.9576842743642	0.14\\
98.9576922971869	0.141\\
98.9576994116429	0.142\\
98.9583916804859	0.143\\
98.9584644649367	0.144\\
98.9600739791497	0.145\\
98.9606647093617	0.146\\
98.9612866692916	0.147\\
98.96132030519	0.148\\
98.9614048955659	0.149\\
98.9620697065406	0.15\\
98.9621856493293	0.151\\
98.962399232017	0.152\\
98.9632790351744	0.153\\
98.9633389445779	0.154\\
98.9634137494336	0.155\\
98.9634313864282	0.156\\
98.9635127193233	0.157\\
98.9637495568819	0.158\\
98.9643406255328	0.159\\
98.9644573077205	0.16\\
98.9650505229841	0.161\\
98.9653085218972	0.162\\
98.9653756857012	0.163\\
98.9656541846099	0.164\\
98.9656603870685	0.165\\
98.9656639801137	0.166\\
98.9658006416545	0.167\\
98.9659634726961	0.168\\
98.967290026405	0.169\\
98.9672947879305	0.17\\
98.9673353069102	0.171\\
98.967457959845	0.172\\
98.967829946713	0.173\\
98.968132616867	0.174\\
98.9682273310739	0.175\\
98.9684120082917	0.176\\
98.9685219297661	0.177\\
98.9685821943249	0.178\\
98.9688839980112	0.179\\
98.9688845671534	0.18\\
98.9689351312412	0.181\\
98.9690561405942	0.182\\
98.9691238724105	0.183\\
98.969137585711	0.184\\
98.9691746291425	0.185\\
98.970046268619	0.186\\
98.9702450670428	0.187\\
98.9702799266637	0.188\\
98.9705325189018	0.189\\
98.9705471242496	0.19\\
98.9705758820438	0.191\\
98.9706779094756	0.192\\
98.9708144896786	0.193\\
98.9708904980399	0.194\\
98.9710831361596	0.195\\
98.9724020261946	0.196\\
98.9726991058437	0.197\\
98.9727606268671	0.198\\
98.9729002261213	0.199\\
98.9734737249375	0.2\\
98.9735639434252	0.201\\
98.9736683595505	0.202\\
98.9737332050425	0.203\\
98.9738801105328	0.204\\
98.9739202396291	0.205\\
98.9739518436367	0.206\\
98.9741321780339	0.207\\
98.9741695885997	0.208\\
98.9743922065265	0.209\\
98.9748915509326	0.21\\
98.9749331128161	0.211\\
98.9755524887088	0.212\\
98.9756371020219	0.213\\
98.9759229139535	0.214\\
98.9760975654224	0.215\\
98.9762337175741	0.216\\
98.9764337811079	0.217\\
98.9766360061654	0.218\\
98.9767065274635	0.219\\
98.9767100423522	0.22\\
98.9767848661357	0.221\\
98.976835345481	0.222\\
98.9768899496202	0.223\\
98.9771799976857	0.224\\
98.9773135538596	0.225\\
98.9776824224754	0.226\\
98.9777909467176	0.227\\
98.9783776420464	0.228\\
98.9783958260251	0.229\\
98.9784965393697	0.23\\
98.9787634205045	0.231\\
98.9791064236385	0.232\\
98.9791736278104	0.233\\
98.9792266849906	0.234\\
98.9793657924544	0.235\\
98.9794823460332	0.236\\
98.9794884344207	0.237\\
98.97962978779	0.238\\
98.979987609764	0.239\\
98.9801365422049	0.24\\
98.9808447319569	0.241\\
98.9809471342372	0.242\\
98.9811383638749	0.243\\
98.9813761664315	0.244\\
98.9817466161268	0.245\\
98.9817475063129	0.246\\
98.9825966389571	0.247\\
98.9827886416677	0.248\\
98.9829071591899	0.249\\
98.9829313418224	0.25\\
98.9830881524325	0.251\\
98.9831230902694	0.252\\
98.9832126904888	0.253\\
98.9836688935727	0.254\\
98.9837658427493	0.255\\
98.9837673146748	0.256\\
98.9837904193411	0.257\\
98.9839550381127	0.258\\
98.9840796489965	0.259\\
98.984249201947	0.26\\
98.9844587262611	0.261\\
98.9844783259861	0.262\\
98.9844919227148	0.263\\
98.9845488444098	0.264\\
98.9845502055123	0.265\\
98.9846581517579	0.266\\
98.9847990576933	0.267\\
98.9849752395735	0.268\\
98.9851720718903	0.269\\
98.9855579233446	0.27\\
98.985615885455	0.271\\
98.9857100611917	0.272\\
98.9860495273122	0.273\\
98.9862202125443	0.274\\
98.9862289356146	0.275\\
98.986755788898	0.276\\
98.986808394208	0.277\\
98.9870161806181	0.278\\
98.987525283149	0.279\\
98.9879183355751	0.28\\
98.9880814358006	0.281\\
98.9881473445419	0.282\\
98.9881587023364	0.283\\
98.988329423076	0.284\\
98.9885221075203	0.285\\
98.9886990904197	0.286\\
98.9887875230678	0.287\\
98.9888488434339	0.288\\
98.9889747402289	0.289\\
98.9890705399346	0.29\\
98.9892286166785	0.291\\
98.9895295744559	0.292\\
98.989621267473	0.293\\
98.9898068242361	0.294\\
98.9900289542859	0.295\\
98.9900735152498	0.296\\
98.99009428506	0.297\\
98.9901885652991	0.298\\
98.9904024177898	0.299\\
98.9904939646533	0.3\\
98.9904981578785	0.301\\
98.9904993119694	0.302\\
98.9907062233481	0.303\\
98.9907828632498	0.304\\
98.9908044054255	0.305\\
98.990907823331	0.306\\
98.991105953099	0.307\\
98.9913702205643	0.308\\
98.9914738444191	0.309\\
98.991521386029	0.31\\
98.9916163985089	0.311\\
98.9917162222051	0.312\\
98.9918058967449	0.313\\
98.9920814409173	0.314\\
98.9927039038393	0.315\\
98.9927529587508	0.316\\
98.9928203717172	0.317\\
98.9928709717933	0.318\\
98.9929391863406	0.319\\
98.9934375319263	0.32\\
98.9935141221361	0.321\\
98.9935399279861	0.322\\
98.9936154548053	0.323\\
98.9942909757723	0.324\\
98.9943128049586	0.325\\
98.9944989811998	0.326\\
98.99450788806	0.327\\
98.9947049701122	0.328\\
98.9947704989256	0.329\\
98.9949392670909	0.33\\
98.9949672687777	0.331\\
98.9949959664847	0.332\\
98.9957858663198	0.333\\
98.9958209200195	0.334\\
98.9959352193445	0.335\\
98.9960049091685	0.336\\
98.9960253799299	0.337\\
98.9962331005798	0.338\\
98.9962344874608	0.339\\
98.9962701198892	0.34\\
98.9963043732794	0.341\\
98.9963208380199	0.342\\
98.996323822447	0.343\\
98.996449005209	0.344\\
98.996612722126	0.345\\
98.9966484217278	0.346\\
98.9966523554138	0.347\\
98.9966863821339	0.348\\
98.9967300025684	0.349\\
98.9968022606681	0.35\\
98.9970557341421	0.351\\
98.9970583355823	0.352\\
98.9970706368941	0.353\\
98.997493390956	0.354\\
98.9975870009391	0.355\\
98.9976637626846	0.356\\
98.9977798060373	0.357\\
98.9978422209088	0.358\\
98.9979411389876	0.359\\
98.9980626650542	0.36\\
98.9981757839262	0.361\\
98.9982172862274	0.362\\
98.9982707256159	0.363\\
98.998302186303	0.364\\
98.9984834532676	0.365\\
98.9985996096782	0.366\\
98.9986361069376	0.367\\
98.9988326021145	0.368\\
98.999057487011	0.369\\
98.9990607179621	0.37\\
98.9990853067691	0.371\\
98.9993910374991	0.372\\
98.9995063085666	0.373\\
98.9995887678754	0.374\\
98.9997217396511	0.375\\
99.0002668175145	0.376\\
99.0003721136937	0.377\\
99.0004368455469	0.378\\
99.0006211636848	0.379\\
99.0007391233973	0.38\\
99.0007450435874	0.381\\
99.0010439649732	0.382\\
99.0010570555243	0.383\\
99.0011022586417	0.384\\
99.0012361133746	0.385\\
99.0013283577609	0.386\\
99.0014413915194	0.387\\
99.0014554097008	0.388\\
99.0015176311464	0.389\\
99.0016000559729	0.39\\
99.0016523940662	0.391\\
99.0017238914712	0.392\\
99.0017526669757	0.393\\
99.0020084632905	0.394\\
99.002024863273	0.395\\
99.0020329683505	0.396\\
99.0020415732801	0.397\\
99.0020961704484	0.398\\
99.002268274828	0.399\\
99.0023595319752	0.4\\
99.0023735505943	0.401\\
99.0024753220739	0.402\\
99.0026339805127	0.403\\
99.0029474722967	0.404\\
99.0031421011396	0.405\\
99.0032153625855	0.406\\
99.0034112253843	0.407\\
99.0034152483785	0.408\\
99.0036303002912	0.409\\
99.0039243583809	0.41\\
99.004126685893	0.411\\
99.0041856628352	0.412\\
99.0042561630228	0.413\\
99.0044320630003	0.414\\
99.0044379925321	0.415\\
99.0046391888032	0.416\\
99.0049436267198	0.417\\
99.0051276718601	0.418\\
99.0051838976018	0.419\\
99.0054134256685	0.42\\
99.0056454754397	0.421\\
99.0056461599903	0.422\\
99.0057557967369	0.423\\
99.0060543894889	0.424\\
99.0062215841502	0.425\\
99.0065179789047	0.426\\
99.0066124609428	0.427\\
99.0067362757819	0.428\\
99.0067683293274	0.429\\
99.0068907306887	0.43\\
99.0069767771919	0.431\\
99.0071353040684	0.432\\
99.0071428967973	0.433\\
99.0073007356039	0.434\\
99.0073039534055	0.435\\
99.0074636580038	0.436\\
99.0074944917216	0.437\\
99.0074946374621	0.438\\
99.0075003663774	0.439\\
99.0075622225855	0.44\\
99.0078453566377	0.441\\
99.0078998663184	0.442\\
99.0079249569301	0.443\\
99.0079623435159	0.444\\
99.0080112518679	0.445\\
99.008128017383	0.446\\
99.0081830210861	0.447\\
99.0083736303605	0.448\\
99.008426524521	0.449\\
99.0085958475526	0.45\\
99.0087755010718	0.451\\
99.0088187630717	0.452\\
99.0088924952701	0.453\\
99.0089942748391	0.454\\
99.0092250838394	0.455\\
99.0092844980792	0.456\\
99.0093080660506	0.457\\
99.0093715191859	0.458\\
99.0095339019957	0.459\\
99.0095847620963	0.46\\
99.009707873268	0.461\\
99.0097158869141	0.462\\
99.0097656994042	0.463\\
99.0098676436507	0.464\\
99.0099080396409	0.465\\
99.0099583090463	0.466\\
99.0100034624663	0.467\\
99.0101285046257	0.468\\
99.0101356658248	0.469\\
99.0103375112435	0.47\\
99.0103523843121	0.471\\
99.0103553087788	0.472\\
99.0104816749223	0.473\\
99.0105625973789	0.474\\
99.0105883607198	0.475\\
99.0106048728193	0.476\\
99.0106054157685	0.477\\
99.0106918034302	0.478\\
99.0108775405097	0.479\\
99.0110626174503	0.48\\
99.0111780559701	0.481\\
99.0112304166612	0.482\\
99.0115214682665	0.483\\
99.0117311663163	0.484\\
99.01207156157	0.485\\
99.0121728874194	0.486\\
99.0122256782242	0.487\\
99.0123050297427	0.488\\
99.0124459122534	0.489\\
99.0124921432522	0.49\\
99.0132269097307	0.491\\
99.0132289721384	0.492\\
99.0132861987785	0.493\\
99.0133982014581	0.494\\
99.0135586397127	0.495\\
99.0137455338298	0.496\\
99.0140783730767	0.497\\
99.0141006114576	0.498\\
99.0142385487046	0.499\\
99.0146665475935	0.5\\
99.0147254193009	0.501\\
99.0149301944475	0.502\\
99.0149376189133	0.503\\
99.0149626529966	0.504\\
99.015014259915	0.505\\
99.0153332400058	0.506\\
99.0154032268599	0.507\\
99.01555639922	0.508\\
99.0156061921967	0.509\\
99.0157244663228	0.51\\
99.0158177161655	0.511\\
99.0158515119465	0.512\\
99.0161321499496	0.513\\
99.0163234892072	0.514\\
99.0163418009189	0.515\\
99.0164864584631	0.516\\
99.0166063837641	0.517\\
99.0166304730807	0.518\\
99.01663741853	0.519\\
99.0166946068488	0.52\\
99.0166958155612	0.521\\
99.0167531024056	0.522\\
99.0168449283602	0.523\\
99.0169690318325	0.524\\
99.0171476285625	0.525\\
99.0171829403888	0.526\\
99.0172026113439	0.527\\
99.0175806806157	0.528\\
99.0176028922914	0.529\\
99.0176224315604	0.53\\
99.0176728686437	0.531\\
99.0182429178017	0.532\\
99.0183182067719	0.533\\
99.0183872633839	0.534\\
99.0184740015772	0.535\\
99.0185786794262	0.536\\
99.0186993560788	0.537\\
99.0187488800291	0.538\\
99.01876528456	0.539\\
99.0187692326664	0.54\\
99.0188771702834	0.541\\
99.0189461052943	0.542\\
99.0195328115976	0.543\\
99.0195349702868	0.544\\
99.0197721076203	0.545\\
99.0198707279354	0.546\\
99.0198899900081	0.547\\
99.0198984849832	0.548\\
99.0199606189607	0.549\\
99.0200163173143	0.55\\
99.0200262086025	0.551\\
99.0201627888308	0.552\\
99.0201703475093	0.553\\
99.0202475852603	0.554\\
99.0202703208858	0.555\\
99.0205892220279	0.556\\
99.0208020086414	0.557\\
99.0209804545787	0.558\\
99.0211534446516	0.559\\
99.0213818823958	0.56\\
99.0214026581716	0.561\\
99.0214774688102	0.562\\
99.0216144169699	0.563\\
99.0216911540317	0.564000000000001\\
99.0217029830379	0.565\\
99.0218902483001	0.566000000000001\\
99.0221249181123	0.567\\
99.0221366343663	0.568000000000001\\
99.0221572974962	0.569\\
99.0224237759632	0.570000000000001\\
99.0224469718213	0.571\\
99.0224664421535	0.572000000000001\\
99.0225190717419	0.573\\
99.0225874523232	0.574000000000001\\
99.0225889150258	0.575\\
99.0226036070391	0.576000000000001\\
99.0226045753727	0.577\\
99.0226449462937	0.578000000000001\\
99.0227222489283	0.579\\
99.0227320126702	0.580000000000001\\
99.0227552863137	0.581\\
99.022767183403	0.582000000000001\\
99.0228467006404	0.583\\
99.0229493821453	0.584000000000001\\
99.0233374037513	0.585\\
99.0233403662141	0.586000000000001\\
99.0237317247367	0.587\\
99.023769982314	0.588000000000001\\
99.0238765341651	0.589\\
99.0239225756104	0.590000000000001\\
99.0242673952723	0.591\\
99.024289057106	0.592000000000001\\
99.0244353630509	0.593\\
99.024499337459	0.594000000000001\\
99.0246156840486	0.595\\
99.0247258528195	0.596000000000001\\
99.0249632033989	0.597\\
99.0250022183232	0.598000000000001\\
99.0250062927083	0.599\\
99.0250875766695	0.600000000000001\\
99.0251700862214	0.601\\
99.0252159216781	0.602000000000001\\
99.0256922459716	0.603\\
99.0258293111879	0.604000000000001\\
99.0258498999003	0.605\\
99.0259525279968	0.606000000000001\\
99.0260910752243	0.607\\
99.0261460717933	0.608000000000001\\
99.0261579956509	0.609\\
99.0262125763656	0.610000000000001\\
99.0263003022801	0.611\\
99.0263888575384	0.612000000000001\\
99.0264571029468	0.613\\
99.0266156311459	0.614000000000001\\
99.0268984702369	0.615\\
99.0271260613145	0.616000000000001\\
99.0271399840332	0.617\\
99.027149432918	0.618000000000001\\
99.0272014329681	0.619\\
99.0273179037651	0.620000000000001\\
99.0273415765607	0.621\\
99.0273862171379	0.622000000000001\\
99.0274947453213	0.623\\
99.027555236733	0.624000000000001\\
99.0279949670127	0.625\\
99.0280056870108	0.626000000000001\\
99.0281181329744	0.627\\
99.0282779724658	0.628000000000001\\
99.028331541147	0.629\\
99.0283771498078	0.630000000000001\\
99.0284404058761	0.631\\
99.0284759470737	0.632000000000001\\
99.0284782319391	0.633\\
99.0284973406516	0.634000000000001\\
99.0285209916435	0.635\\
99.0285288860861	0.636000000000001\\
99.0285334229899	0.637\\
99.0286962845008	0.638000000000001\\
99.028798648646	0.639\\
99.028823486296	0.640000000000001\\
99.0288837517202	0.641\\
99.0289897239704	0.642000000000001\\
99.0290319571383	0.643\\
99.0290709589965	0.644000000000001\\
99.0290836268131	0.645\\
99.0292831993649	0.646000000000001\\
99.0293991674028	0.647\\
99.0294706185368	0.648000000000001\\
99.0296225923589	0.649\\
99.0297534679798	0.650000000000001\\
99.0299162216048	0.651\\
99.0299677658829	0.652000000000001\\
99.0299708645166	0.653\\
99.030056033413	0.654000000000001\\
99.0300748501214	0.655\\
99.0300963853165	0.656000000000001\\
99.0301368822898	0.657\\
99.0301446510782	0.658000000000001\\
99.0301743343283	0.659\\
99.0301917966565	0.660000000000001\\
99.030370436289	0.661\\
99.0304215097632	0.662000000000001\\
99.0304220979147	0.663\\
99.030552366698	0.664000000000001\\
99.0308443343663	0.665\\
99.0310520234155	0.666000000000001\\
99.0311130640568	0.667\\
99.0312728668077	0.668000000000001\\
99.0313274016701	0.669\\
99.0314181368371	0.670000000000001\\
99.0314811253439	0.671\\
99.031669099663	0.672000000000001\\
99.0318100607033	0.673\\
99.0318252440216	0.674000000000001\\
99.0319089742786	0.675\\
99.0320229603355	0.676000000000001\\
99.0320914726762	0.677\\
99.0320994240815	0.678000000000001\\
99.0323295938643	0.679\\
99.0324038270484	0.680000000000001\\
99.0324421328748	0.681\\
99.032665962366	0.682000000000001\\
99.0327022552843	0.683\\
99.0327756218507	0.684000000000001\\
99.0328615303481	0.685\\
99.0329091668592	0.686000000000001\\
99.0329515410867	0.687\\
99.0329652619432	0.688000000000001\\
99.0330360361994	0.689000000000001\\
99.0331096303441	0.690000000000001\\
99.0332259373161	0.691000000000001\\
99.0333502622597	0.692000000000001\\
99.0333629902532	0.693000000000001\\
99.0334886440003	0.694000000000001\\
99.0335278328367	0.695000000000001\\
99.0335516860612	0.696000000000001\\
99.0335647473068	0.697000000000001\\
99.0335698019469	0.698000000000001\\
99.0337178574411	0.699000000000001\\
99.03381414542	0.700000000000001\\
99.0338486472571	0.701000000000001\\
99.0339237851866	0.702000000000001\\
99.0339876307686	0.703000000000001\\
99.0340552844153	0.704000000000001\\
99.0340757979824	0.705000000000001\\
99.0342367739086	0.706000000000001\\
99.0344412420336	0.707000000000001\\
99.0346026264854	0.708000000000001\\
99.0346228241822	0.709000000000001\\
99.0346635140726	0.710000000000001\\
99.0348103833217	0.711000000000001\\
99.0348971054771	0.712000000000001\\
99.0353702380733	0.713000000000001\\
99.0354841243305	0.714000000000001\\
99.0354887334342	0.715000000000001\\
99.0355005281687	0.716000000000001\\
99.0355130383597	0.717000000000001\\
99.0355899883572	0.718000000000001\\
99.035638960943	0.719000000000001\\
99.0357244004276	0.720000000000001\\
99.0359312021933	0.721000000000001\\
99.0360750103629	0.722000000000001\\
99.0362257925765	0.723000000000001\\
99.0362791707452	0.724000000000001\\
99.036292639539	0.725000000000001\\
99.0363545433394	0.726000000000001\\
99.0364150956473	0.727000000000001\\
99.0366331996641	0.728000000000001\\
99.0371352868382	0.729000000000001\\
99.0374757451539	0.730000000000001\\
99.0374990812107	0.731000000000001\\
99.0375262424797	0.732000000000001\\
99.037741163043	0.733000000000001\\
99.0377495588492	0.734000000000001\\
99.0377917533857	0.735000000000001\\
99.0378093366508	0.736000000000001\\
99.0378940982172	0.737000000000001\\
99.0379496000206	0.738000000000001\\
99.0381142992229	0.739000000000001\\
99.0381158031975	0.740000000000001\\
99.0387163289333	0.741000000000001\\
99.0389194958653	0.742000000000001\\
99.0390228954734	0.743000000000001\\
99.0392400359508	0.744000000000001\\
99.0393051262657	0.745000000000001\\
99.039528086862	0.746000000000001\\
99.0395641875282	0.747000000000001\\
99.0396600097352	0.748000000000001\\
99.0397044267141	0.749000000000001\\
99.0397740265835	0.750000000000001\\
99.0399864780016	0.751000000000001\\
99.0400962218896	0.752000000000001\\
99.0401781727198	0.753000000000001\\
99.0402256881913	0.754000000000001\\
99.040372254563	0.755000000000001\\
99.0404164371882	0.756000000000001\\
99.0405552214885	0.757000000000001\\
99.0406748719031	0.758000000000001\\
99.0409520254025	0.759000000000001\\
99.0410627160729	0.760000000000001\\
99.0410885443551	0.761000000000001\\
99.0411010524397	0.762000000000001\\
99.0411498956549	0.763000000000001\\
99.0411499494338	0.764000000000001\\
99.0414963521336	0.765000000000001\\
99.0415920701712	0.766000000000001\\
99.0418422959024	0.767000000000001\\
99.0420547035603	0.768000000000001\\
99.0420819986069	0.769000000000001\\
99.0420878645954	0.770000000000001\\
99.0423865834619	0.771000000000001\\
99.0427508898109	0.772000000000001\\
99.0427598584061	0.773000000000001\\
99.0428462996184	0.774000000000001\\
99.0432186982067	0.775000000000001\\
99.0434617931466	0.776000000000001\\
99.0435442086765	0.777000000000001\\
99.0435985772983	0.778000000000001\\
99.0436458325768	0.779000000000001\\
99.0436763972493	0.780000000000001\\
99.0441516477433	0.781000000000001\\
99.0442095967114	0.782\\
99.0442777804243	0.783000000000001\\
99.0443218124774	0.784\\
99.0443297190472	0.785000000000001\\
99.0444127042678	0.786\\
99.0445224095041	0.787\\
99.044619702526	0.788\\
99.044935716031	0.789\\
99.0450184885407	0.79\\
99.0451938894722	0.791\\
99.0453444994002	0.792\\
99.0455059682122	0.793\\
99.0456302323374	0.794\\
99.0460337771405	0.795\\
99.0464553792721	0.796\\
99.0464770035716	0.797\\
99.0464983458509	0.798\\
99.0468384241632	0.799\\
99.0468451220272	0.8\\
99.0472682012056	0.801\\
99.0473552638077	0.802\\
99.0475254683868	0.803\\
99.0476569833543	0.804\\
99.0476796548277	0.805\\
99.0477303550435	0.806\\
99.0477850475354	0.807\\
99.0478587078636	0.808\\
99.0479760758924	0.809\\
99.0482898374094	0.81\\
99.0490284853261	0.811\\
99.0490743413509	0.812\\
99.0492709242981	0.813000000000001\\
99.0494247056948	0.814000000000001\\
99.0498409695018	0.815000000000001\\
99.0498582816786	0.816000000000001\\
99.0499172316829	0.817000000000001\\
99.0499345792609	0.818000000000001\\
99.050073925962	0.819000000000001\\
99.0501450943269	0.820000000000001\\
99.0501593313754	0.821000000000001\\
99.0503059338505	0.822000000000001\\
99.0505880962468	0.823000000000001\\
99.0506199911596	0.824000000000001\\
99.0507883632687	0.825000000000001\\
99.0508018346256	0.826000000000001\\
99.0508612307002	0.827000000000001\\
99.0509201881088	0.828000000000001\\
99.0510464855426	0.829000000000001\\
99.0511913538474	0.830000000000001\\
99.0511990875957	0.831000000000001\\
99.0514429586513	0.832000000000001\\
99.0514560921753	0.833000000000001\\
99.0516327776151	0.834000000000001\\
99.0517540032292	0.835000000000001\\
99.0518599771342	0.836000000000001\\
99.0519928084967	0.837000000000001\\
99.0523382947786	0.838000000000001\\
99.0523656734745	0.839000000000001\\
99.0525261849894	0.840000000000001\\
99.0525826110225	0.841000000000001\\
99.0526252829397	0.842000000000001\\
99.0527301972169	0.843000000000001\\
99.0528230913299	0.844000000000001\\
99.0529961602597	0.845000000000001\\
99.0530910169399	0.846000000000001\\
99.0531766092126	0.847000000000001\\
99.0534475115971	0.848000000000001\\
99.0535563212127	0.849000000000001\\
99.053565911027	0.850000000000001\\
99.0538700486083	0.851000000000001\\
99.0540552155146	0.852000000000001\\
99.0540905193695	0.853000000000001\\
99.0542805066323	0.854000000000001\\
99.0543057950488	0.855000000000001\\
99.0545749936905	0.856000000000001\\
99.0550450509207	0.857000000000001\\
99.0550727033128	0.858000000000001\\
99.0551454773963	0.859000000000001\\
99.0553403752988	0.860000000000001\\
99.0553635387083	0.861000000000001\\
99.0554607569529	0.862000000000001\\
99.0555229104627	0.863000000000001\\
99.0556460164484	0.864000000000001\\
99.0556505787697	0.865000000000001\\
99.0557554671697	0.866000000000001\\
99.0560048840209	0.867000000000001\\
99.0561792027493	0.868000000000001\\
99.0563336274754	0.869000000000001\\
99.056470059462	0.870000000000001\\
99.0566011127597	0.871000000000001\\
99.0570895357528	0.872000000000001\\
99.0574798673415	0.873000000000001\\
99.0579349269535	0.874000000000001\\
99.0579676603592	0.875000000000001\\
99.0581054787365	0.876000000000001\\
99.0581373106014	0.877000000000001\\
99.0581717082915	0.878000000000001\\
99.0582224018367	0.879000000000001\\
99.0582986912993	0.880000000000001\\
99.0583648309834	0.881000000000001\\
99.0586463357749	0.882000000000001\\
99.058701117868	0.883\\
99.0587665928574	0.884\\
99.0590114071443	0.885\\
99.0590283792524	0.886\\
99.0593700073727	0.887\\
99.0597378809288	0.888\\
99.0597751744828	0.889\\
99.0598112312867	0.89\\
99.0598348810324	0.891\\
99.0599217977166	0.892\\
99.0599741379583	0.893\\
99.0600808910399	0.894\\
99.0600859349673	0.895\\
99.0602788734531	0.896\\
99.0602908174508	0.897\\
99.0604508771076	0.898\\
99.060723116559	0.899\\
99.0607845113719	0.9\\
99.0608632696072	0.901\\
99.0609682479064	0.902\\
99.0609954466516	0.903\\
99.0610038332307	0.904\\
99.0613307390956	0.905\\
99.0614380021028	0.906\\
99.0617186824978	0.907\\
99.0626015685066	0.908\\
99.0627286414322	0.909\\
99.0627911393224	0.91\\
99.0628359262812	0.911\\
99.0628693931782	0.912\\
99.0633279362976	0.913\\
99.0634464841022	0.914\\
99.0634507493052	0.915\\
99.0634641158507	0.916\\
99.0636375214165	0.917\\
99.0636529594874	0.918\\
99.0637775657228	0.919\\
99.0638457794747	0.92\\
99.0638945260952	0.921\\
99.0641695944052	0.922\\
99.0643218257072	0.923\\
99.0646864982461	0.924\\
99.0647346744712	0.925\\
99.0647812161992	0.926\\
99.0648875248074	0.927\\
99.0651811111028	0.928\\
99.0656034668848	0.929\\
99.0660899635246	0.93\\
99.0661711431895	0.931\\
99.0661867161083	0.932\\
99.0662243332824	0.933\\
99.0662609912641	0.934\\
99.0663134716032	0.935\\
99.0663426175456	0.936\\
99.0666214920936	0.937\\
99.0666852753996	0.938\\
99.0667697962252	0.939\\
99.0673418309012	0.94\\
99.0673842804714	0.941\\
99.0674184963743	0.942\\
99.0676378052094	0.943\\
99.0676403971135	0.944\\
99.0678549328987	0.945\\
99.068465363391	0.946\\
99.0685455180441	0.947\\
99.0690264430203	0.948\\
99.0690283505231	0.949\\
99.0695301667159	0.95\\
99.0701370203082	0.951\\
99.0706464495	0.952\\
99.0708316017264	0.953\\
99.0709699343941	0.954\\
99.0711381320472	0.955\\
99.071417214921	0.956\\
99.0716460246788	0.957\\
99.07168441457	0.958\\
99.0721043377507	0.959\\
99.072174885894	0.96\\
99.0724379381138	0.961\\
99.0730615243168	0.962\\
99.0730949958793	0.963\\
99.0731678234397	0.964\\
99.0731939283631	0.965\\
99.0733134046214	0.966\\
99.0739524453347	0.967\\
99.074165726304	0.968\\
99.0745658901121	0.969\\
99.0745693646791	0.97\\
99.0748880876211	0.971\\
99.0756618239016	0.972\\
99.0758435806337	0.973\\
99.0758764155586	0.974\\
99.0761054382564	0.975\\
99.0766452688356	0.976\\
99.0766896839286	0.977\\
99.077339419124	0.978\\
99.0782071694064	0.979\\
99.0783527776398	0.98\\
99.0784525112281	0.981\\
99.0788956288637	0.982\\
99.079211430046	0.983\\
99.080577436439	0.984\\
99.0813408445914	0.985\\
99.0814273027758	0.986\\
99.0828362623588	0.987\\
99.0830292156609	0.988\\
99.0837496865015	0.989\\
99.0842110981547	0.99\\
99.085593247835	0.991\\
99.0863103726756	0.992\\
99.0867509612505	0.993\\
99.0870454268334	0.994\\
99.0874300620103	0.995\\
99.0876943991372	0.996\\
99.0883362637816	0.997\\
99.0910968031434	0.998\\
99.0940748897179	0.999\\
99.0976134131069	1\\
};
\addplot [color=mycolor3, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
222.784318854943	0\\
222.784318854943	0.001\\
223.575874630646	0.002\\
223.858327922412	0.003\\
223.998928211715	0.004\\
224.595028490268	0.005\\
225.138767143039	0.00600000000000001\\
225.210133646645	0.00700000000000001\\
225.286738141648	0.00800000000000001\\
225.452431291955	0.00900000000000001\\
225.65748160438	0.01\\
225.696270212871	0.011\\
225.942277432177	0.012\\
225.974950582128	0.013\\
225.978805781632	0.014\\
226.108297589842	0.015\\
226.171094082593	0.016\\
226.310456246658	0.017\\
226.423855336218	0.018\\
226.479056053038	0.019\\
226.503514838747	0.02\\
226.568864192226	0.021\\
226.580569832781	0.022\\
226.615569666364	0.023\\
226.651640568995	0.024\\
226.744213056487	0.025\\
226.806440533291	0.026\\
226.830549776702	0.027\\
226.849457575257	0.028\\
226.873656376021	0.029\\
226.893029776075	0.03\\
226.899509579601	0.031\\
226.925335400545	0.032\\
226.976144142734	0.033\\
227.02069765317	0.034\\
227.076138731742	0.035\\
227.080206864014	0.036\\
227.114635828886	0.037\\
227.181082737534	0.038\\
227.225950239016	0.039\\
227.334983270418	0.04\\
227.368566170421	0.041\\
227.415608402645	0.042\\
227.462718478554	0.043\\
227.488537612191	0.044\\
227.499748675903	0.045\\
227.541564338266	0.046\\
227.609196115994	0.047\\
227.612004268112	0.048\\
227.643619450969	0.049\\
227.653277523582	0.05\\
227.653686441422	0.051\\
227.654153022925	0.052\\
227.698244323356	0.053\\
227.731542395901	0.054\\
227.757277883746	0.055\\
227.761777813195	0.056\\
227.78492053148	0.0570000000000001\\
227.79281768002	0.0580000000000001\\
227.811068264737	0.0590000000000001\\
227.814192996787	0.0600000000000001\\
227.825323954031	0.0610000000000001\\
227.82639470202	0.0620000000000001\\
227.851073515227	0.0630000000000001\\
227.879852083149	0.0640000000000001\\
227.903464120052	0.0650000000000001\\
227.921475537954	0.0660000000000001\\
227.92978428998	0.0670000000000001\\
227.93888384846	0.0680000000000001\\
227.956963688607	0.0690000000000001\\
227.978040670092	0.0700000000000001\\
227.980155467611	0.0710000000000001\\
227.991264681395	0.0720000000000001\\
228.032768017044	0.0730000000000001\\
228.053871075628	0.0740000000000001\\
228.056418411693	0.0750000000000001\\
228.061867114196	0.0760000000000001\\
228.085440792136	0.0770000000000001\\
228.1029557536	0.0780000000000001\\
228.140526133338	0.0790000000000001\\
228.151591462505	0.0800000000000001\\
228.167218748051	0.0810000000000001\\
228.20204574064	0.0820000000000001\\
228.21982761763	0.0830000000000001\\
228.24346687482	0.0840000000000001\\
228.250647469713	0.0850000000000001\\
228.253397715872	0.0860000000000001\\
228.270590074988	0.0870000000000001\\
228.271527908096	0.0880000000000001\\
228.280582586208	0.0890000000000001\\
228.283751758152	0.0900000000000001\\
228.305920844459	0.0910000000000001\\
228.314484662392	0.0920000000000001\\
228.320785712475	0.0930000000000001\\
228.354589222975	0.0940000000000001\\
228.358842662835	0.0950000000000001\\
228.368371069047	0.0960000000000001\\
228.392275061854	0.0970000000000001\\
228.437976939	0.0980000000000001\\
228.443822964567	0.0990000000000001\\
228.45237012261	0.1\\
228.459005656891	0.101\\
228.470337681486	0.102\\
228.472643033654	0.103\\
228.486200780593	0.104\\
228.509536710707	0.105\\
228.52115383842	0.106\\
228.526438485284	0.107\\
228.53426037558	0.108\\
228.538094339884	0.109\\
228.558050671661	0.11\\
228.566125849481	0.111\\
228.572166350785	0.112\\
228.604084639318	0.113\\
228.607355918203	0.114\\
228.60877785588	0.115\\
228.613765785529	0.116\\
228.619338852501	0.117\\
228.641270886581	0.118\\
228.642589242136	0.119\\
228.653553316702	0.12\\
228.65695235549	0.121\\
228.659181102622	0.122\\
228.681463581888	0.123\\
228.690039650912	0.124\\
228.716737223178	0.125\\
228.718956744868	0.126\\
228.734297446598	0.127\\
228.739006257639	0.128\\
228.741919930966	0.129\\
228.753865943675	0.13\\
228.781236498447	0.131\\
228.795001873605	0.132\\
228.802191099627	0.133\\
228.810855849444	0.134\\
228.815490972923	0.135\\
228.818110030361	0.136\\
228.832566127852	0.137\\
228.836317843215	0.138\\
228.852600585059	0.139\\
228.860207510122	0.14\\
228.869563673608	0.141\\
228.871280021814	0.142\\
228.883300804757	0.143\\
228.905877869298	0.144\\
228.928782442046	0.145\\
228.932901071493	0.146\\
228.938845426636	0.147\\
228.942252759942	0.148\\
228.952787336545	0.149\\
228.962203286046	0.15\\
228.965838140136	0.151\\
228.970737078658	0.152\\
228.974438631226	0.153\\
228.985448111326	0.154\\
228.99340761785	0.155\\
229.006132604742	0.156\\
229.019540853442	0.157\\
229.032875157141	0.158\\
229.044711747352	0.159\\
229.048997913866	0.16\\
229.051697255358	0.161\\
229.089281962801	0.162\\
229.095457579012	0.163\\
229.105472114706	0.164\\
229.105508969635	0.165\\
229.117585697147	0.166\\
229.118448452371	0.167\\
229.118902074069	0.168\\
229.127318650016	0.169\\
229.131781569981	0.17\\
229.138118598762	0.171\\
229.142511688618	0.172\\
229.143152307712	0.173\\
229.149188052763	0.174\\
229.159242628914	0.175\\
229.164415990951	0.176\\
229.175948737558	0.177\\
229.177858897194	0.178\\
229.185321279529	0.179\\
229.198471733005	0.18\\
229.201656446142	0.181\\
229.201673591641	0.182\\
229.207824132112	0.183\\
229.219159197225	0.184\\
229.219428656093	0.185\\
229.222012377987	0.186\\
229.228787214386	0.187\\
229.236947542577	0.188\\
229.249303000952	0.189\\
229.254717650662	0.19\\
229.25895492515	0.191\\
229.265802203285	0.192\\
229.26756109945	0.193\\
229.274296578475	0.194\\
229.283693145078	0.195\\
229.286288027339	0.196\\
229.294917275521	0.197\\
229.302713771213	0.198\\
229.30698896774	0.199\\
229.314263025277	0.2\\
229.34774342019	0.201\\
229.361325983975	0.202\\
229.362783865641	0.203\\
229.372154159744	0.204\\
229.393497823058	0.205\\
229.403174254491	0.206\\
229.406451998074	0.207\\
229.408098507744	0.208\\
229.421015245905	0.209\\
229.430802966936	0.21\\
229.430820302211	0.211\\
229.432714160237	0.212\\
229.443727603376	0.213\\
229.444779081193	0.214\\
229.446912227225	0.215\\
229.447156394555	0.216\\
229.447505892582	0.217\\
229.460842015188	0.218\\
229.462494614445	0.219\\
229.470496402639	0.22\\
229.48844212589	0.221\\
229.4992339227	0.222\\
229.509298908788	0.223\\
229.510718199579	0.224\\
229.514984816263	0.225\\
229.52361555496	0.226\\
229.524929800763	0.227\\
229.52895473835	0.228\\
229.53248047848	0.229\\
229.535973807111	0.23\\
229.53761902038	0.231\\
229.53805284036	0.232\\
229.538582544038	0.233\\
229.546855388811	0.234\\
229.55708642773	0.235\\
229.565170694124	0.236\\
229.570575542275	0.237\\
229.570934839353	0.238\\
229.57331756566	0.239\\
229.576742080409	0.24\\
229.578386447935	0.241\\
229.583007196755	0.242\\
229.590066985713	0.243\\
229.59189319756	0.244\\
229.59386058067	0.245\\
229.598065219483	0.246\\
229.600638928644	0.247\\
229.601750286909	0.248\\
229.612434624858	0.249\\
229.614073118959	0.25\\
229.631736039505	0.251\\
229.637300858065	0.252\\
229.643050368749	0.253\\
229.645333844493	0.254\\
229.650787881487	0.255\\
229.655346132107	0.256\\
229.675384053687	0.257\\
229.679223616974	0.258\\
229.684414924773	0.259\\
229.690358087617	0.26\\
229.699020920255	0.261\\
229.720617385303	0.262\\
229.721993999733	0.263\\
229.723067313619	0.264\\
229.740794386424	0.265\\
229.74370817126	0.266\\
229.745482821286	0.267\\
229.745532473113	0.268\\
229.74820927823	0.269\\
229.74923514475	0.27\\
229.753377198807	0.271\\
229.7620596736	0.272\\
229.765278089586	0.273\\
229.778831980738	0.274\\
229.791241770491	0.275\\
229.795863482301	0.276\\
229.80999253102	0.277\\
229.813924544383	0.278\\
229.831408710637	0.279\\
229.831561410485	0.28\\
229.83562871925	0.281\\
229.841486251477	0.282\\
229.843707556381	0.283\\
229.845364918457	0.284\\
229.850750323063	0.285\\
229.856582274102	0.286\\
229.871181689395	0.287\\
229.877849559142	0.288\\
229.886142106642	0.289\\
229.88621039814	0.29\\
229.891728526231	0.291\\
229.89216084755	0.292\\
229.89477327504	0.293\\
229.898114479224	0.294\\
229.904284377915	0.295\\
229.904361131437	0.296\\
229.904695035936	0.297\\
229.909091078137	0.298\\
229.911613000818	0.299\\
229.933044726686	0.3\\
229.933758070486	0.301\\
229.936945346851	0.302\\
229.948813340133	0.303\\
229.949622358932	0.304\\
229.950631785577	0.305\\
229.954263887482	0.306\\
229.958935905837	0.307\\
229.966795690792	0.308\\
229.970822790132	0.309\\
229.974056862209	0.31\\
229.974513737298	0.311\\
229.984741266761	0.312\\
229.986012766698	0.313\\
229.986632936009	0.314\\
229.996784369287	0.315\\
229.996858206167	0.316\\
230.008724767308	0.317\\
230.009995698774	0.318\\
230.025172479374	0.319\\
230.033282487942	0.32\\
230.037819013038	0.321\\
230.037912276212	0.322\\
230.040345148214	0.323\\
230.052268044703	0.324\\
230.059048650208	0.325\\
230.059970200036	0.326\\
230.063281924336	0.327\\
230.065793748285	0.328\\
230.066833257525	0.329\\
230.070534387495	0.33\\
230.070906977674	0.331\\
230.101981045099	0.332\\
230.108802469964	0.333\\
230.116249864675	0.334\\
230.134341418821	0.335\\
230.138851419434	0.336\\
230.142666433844	0.337\\
230.14613482408	0.338\\
230.155072933698	0.339\\
230.159137094281	0.34\\
230.163387639257	0.341\\
230.169909675186	0.342\\
230.177081653084	0.343\\
230.177416535017	0.344\\
230.183012846343	0.345\\
230.184726338946	0.346\\
230.185351132564	0.347\\
230.189428706943	0.348\\
230.189917274626	0.349\\
230.193978038267	0.35\\
230.202838603467	0.351\\
230.212152023788	0.352\\
230.212780707879	0.353\\
230.213378670656	0.354\\
230.216789975839	0.355\\
230.219510929427	0.356\\
230.22101142953	0.357\\
230.222553136055	0.358\\
230.23005562502	0.359\\
230.232507565512	0.36\\
230.240552800432	0.361\\
230.243353705892	0.362\\
230.244603751011	0.363\\
230.249647782693	0.364\\
230.257306319003	0.365\\
230.257718523439	0.366\\
230.265109266136	0.367\\
230.265343226843	0.368\\
230.271547978196	0.369\\
230.288950589214	0.37\\
230.29708800275	0.371\\
230.301221389166	0.372\\
230.305460783945	0.373\\
230.307707377956	0.374\\
230.311682032795	0.375\\
230.314957030402	0.376\\
230.322248959099	0.377\\
230.325011356892	0.378\\
230.333150344657	0.379\\
230.336821552213	0.38\\
230.339000281432	0.381\\
230.350655701083	0.382\\
230.351260583722	0.383\\
230.353528044825	0.384\\
230.355725548029	0.385\\
230.357192255125	0.386\\
230.361907989964	0.387\\
230.362821359965	0.388\\
230.36648287375	0.389\\
230.373292306915	0.39\\
230.38579335822	0.391\\
230.388327142203	0.392\\
230.388539206523	0.393\\
230.388974339158	0.394\\
230.390030441071	0.395\\
230.390030494243	0.396\\
230.391643459167	0.397\\
230.394607327124	0.398\\
230.405598290458	0.399\\
230.409721329933	0.4\\
230.414296364866	0.401\\
230.417594541448	0.402\\
230.41859289708	0.403\\
230.423602074465	0.404\\
230.424531901085	0.405\\
230.433367849669	0.406\\
230.435934088004	0.407\\
230.442646638272	0.408\\
230.443587123374	0.409\\
230.446486437103	0.41\\
230.448140997318	0.411\\
230.456433932534	0.412\\
230.469356921575	0.413\\
230.477084792225	0.414\\
230.47975754019	0.415\\
230.490648676954	0.416\\
230.490841516791	0.417\\
230.492084959266	0.418\\
230.493880474754	0.419\\
230.493885748802	0.42\\
230.504242127871	0.421\\
230.505019768899	0.422\\
230.507928342005	0.423\\
230.509380643116	0.424\\
230.513299982522	0.425\\
230.513503633795	0.426\\
230.51990043482	0.427\\
230.520692114919	0.428\\
230.520799002142	0.429\\
230.521322239762	0.43\\
230.524934946446	0.431\\
230.53091697536	0.432\\
230.531463649752	0.433\\
230.542778876511	0.434\\
230.545845942242	0.435\\
230.551342532145	0.436\\
230.555363253648	0.437\\
230.556188493784	0.438\\
230.556332593139	0.439\\
230.565074486834	0.44\\
230.570541423344	0.441\\
230.574810107702	0.442\\
230.574943027885	0.443\\
230.580981883899	0.444\\
230.582710226039	0.445\\
230.594850074168	0.446\\
230.595687556724	0.447\\
230.599376551862	0.448\\
230.599741443375	0.449\\
230.60106916671	0.45\\
230.601279961811	0.451\\
230.603679473433	0.452\\
230.611616583577	0.453\\
230.619876350403	0.454\\
230.623718736807	0.455\\
230.624766889254	0.456\\
230.624776582338	0.457\\
230.64013121829	0.458\\
230.644288344168	0.459\\
230.655736969332	0.46\\
230.656280344393	0.461\\
230.660628473241	0.462\\
230.664799883419	0.463\\
230.673154068593	0.464\\
230.674614788711	0.465\\
230.679739303262	0.466\\
230.68442993181	0.467\\
230.688653421907	0.468\\
230.691075254711	0.469\\
230.691348403642	0.47\\
230.691422380185	0.471\\
230.695948428212	0.472\\
230.698342842364	0.473\\
230.699101555278	0.474\\
230.710877703427	0.475\\
230.714005153636	0.476\\
230.714616467143	0.477\\
230.716471437285	0.478\\
230.718764000181	0.479\\
230.721892164519	0.48\\
230.7307330501	0.481\\
230.731136418411	0.482\\
230.733250379276	0.483\\
230.735042709513	0.484\\
230.740110993677	0.485\\
230.746818734675	0.486\\
230.747269752585	0.487\\
230.750932916494	0.488\\
230.752895383703	0.489\\
230.755696301754	0.49\\
230.761986477007	0.491\\
230.774236001251	0.492\\
230.776983616362	0.493\\
230.780101100673	0.494\\
230.781691701571	0.495\\
230.787310250081	0.496\\
230.789429532315	0.497\\
230.794008795358	0.498\\
230.817468695076	0.499\\
230.827325186572	0.5\\
230.832693895895	0.501\\
230.832737851702	0.502\\
230.840494315125	0.503\\
230.843751290155	0.504\\
230.850241332555	0.505\\
230.850616283446	0.506\\
230.854543092534	0.507\\
230.855781361011	0.508\\
230.856572456644	0.509\\
230.863540869839	0.51\\
230.864982191141	0.511\\
230.872329791789	0.512\\
230.87388559429	0.513\\
230.879123305185	0.514\\
230.907781000347	0.515\\
230.909042804398	0.516\\
230.911545832232	0.517\\
230.917613144006	0.518\\
230.92069943285	0.519\\
230.92290810694	0.52\\
230.932067086674	0.521\\
230.93307909039	0.522\\
230.933306605961	0.523\\
230.935824930785	0.524\\
230.935995809007	0.525\\
230.939121738912	0.526\\
230.939690015633	0.527\\
230.940888587889	0.528\\
230.943425555597	0.529\\
230.944569709947	0.53\\
230.948850900269	0.531\\
230.952174761513	0.532\\
230.95232713606	0.533\\
230.954049889435	0.534\\
230.957101050087	0.535\\
230.959076078647	0.536\\
230.959561181398	0.537\\
230.968895480627	0.538\\
230.970630709952	0.539\\
230.973423895485	0.54\\
230.97688689043	0.541\\
230.977171998408	0.542\\
230.984513774144	0.543\\
230.991687889563	0.544\\
230.992269631317	0.545\\
230.99402855415	0.546\\
231.006371309156	0.547\\
231.017498875386	0.548\\
231.017978944288	0.549\\
231.020412935332	0.55\\
231.033589804547	0.551\\
231.035366905699	0.552\\
231.035899093095	0.553\\
231.036015769583	0.554\\
231.0386965323	0.555\\
231.042459642295	0.556\\
231.04307012983	0.557\\
231.043723597181	0.558\\
231.044393479306	0.559\\
231.046167299381	0.56\\
231.049562566348	0.561\\
231.053979334223	0.562\\
231.056070405503	0.563\\
231.059775286293	0.564000000000001\\
231.065329289118	0.565\\
231.065523708678	0.566000000000001\\
231.065851841075	0.567\\
231.0660526191	0.568000000000001\\
231.06868944911	0.569\\
231.070900144994	0.570000000000001\\
231.074777729203	0.571\\
231.076516168661	0.572000000000001\\
231.079281406588	0.573\\
231.079907534273	0.574000000000001\\
231.084363375441	0.575\\
231.094992004904	0.576000000000001\\
231.096421624011	0.577\\
231.096737293711	0.578000000000001\\
231.097545408749	0.579\\
231.101315960993	0.580000000000001\\
231.10148629519	0.581\\
231.105654588524	0.582000000000001\\
231.114137807822	0.583\\
231.114172596234	0.584000000000001\\
231.116203885315	0.585\\
231.124677160035	0.586000000000001\\
231.125415091541	0.587\\
231.127171276985	0.588000000000001\\
231.127214675023	0.589\\
231.128468920532	0.590000000000001\\
231.129184206437	0.591\\
231.138516519156	0.592000000000001\\
231.14054755161	0.593\\
231.147131191234	0.594000000000001\\
231.15722934064	0.595\\
231.15750838103	0.596000000000001\\
231.162327199445	0.597\\
231.171480356383	0.598000000000001\\
231.179089697249	0.599\\
231.189419083856	0.600000000000001\\
231.190186959329	0.601\\
231.192449482837	0.602000000000001\\
231.193103454829	0.603\\
231.194141400519	0.604000000000001\\
231.197493602671	0.605\\
231.201850244686	0.606000000000001\\
231.206164436953	0.607\\
231.215696191604	0.608000000000001\\
231.219518986025	0.609\\
231.223304467947	0.610000000000001\\
231.224342420818	0.611\\
231.229644807879	0.612000000000001\\
231.236670432844	0.613\\
231.237403838365	0.614000000000001\\
231.250914087614	0.615\\
231.254264166732	0.616000000000001\\
231.259256574434	0.617\\
231.259683841611	0.618000000000001\\
231.263070907768	0.619\\
231.265332753289	0.620000000000001\\
231.266058732137	0.621\\
231.26771972991	0.622000000000001\\
231.272591354372	0.623\\
231.272683751777	0.624000000000001\\
231.280168040931	0.625\\
231.281037183701	0.626000000000001\\
231.28476783929	0.627\\
231.287002943663	0.628000000000001\\
231.289442731274	0.629\\
231.292228305161	0.630000000000001\\
231.300319499505	0.631\\
231.304343010794	0.632000000000001\\
231.312173722098	0.633\\
231.315277657744	0.634000000000001\\
231.31829080171	0.635\\
231.321495106899	0.636000000000001\\
231.324161337859	0.637\\
231.326037169706	0.638000000000001\\
231.333153711379	0.639\\
231.33809343874	0.640000000000001\\
231.341869356922	0.641\\
231.348044178167	0.642000000000001\\
231.354377142289	0.643\\
231.363281974203	0.644000000000001\\
231.367464812054	0.645\\
231.371298825329	0.646000000000001\\
231.383167206453	0.647\\
231.390657203265	0.648000000000001\\
231.40375135476	0.649\\
231.404608755079	0.650000000000001\\
231.408583745825	0.651\\
231.43044702983	0.652000000000001\\
231.433397135082	0.653\\
231.434124928396	0.654000000000001\\
231.440849119328	0.655\\
231.444171186413	0.656000000000001\\
231.445014964348	0.657\\
231.446268429323	0.658000000000001\\
231.448624793786	0.659\\
231.460409800628	0.660000000000001\\
231.462017598624	0.661\\
231.465632262902	0.662000000000001\\
231.471130092158	0.663\\
231.474038337282	0.664000000000001\\
231.474337159905	0.665\\
231.480844657157	0.666000000000001\\
231.48766652073	0.667\\
231.497965938064	0.668000000000001\\
231.5009807442	0.669\\
231.503356873303	0.670000000000001\\
231.503445365988	0.671\\
231.505717944833	0.672000000000001\\
231.507605967364	0.673\\
231.508562381018	0.674000000000001\\
231.5086481789	0.675\\
231.519577927725	0.676000000000001\\
231.524668292095	0.677\\
231.530864498759	0.678000000000001\\
231.531236824371	0.679\\
231.532526109283	0.680000000000001\\
231.540342687627	0.681\\
231.542313816882	0.682000000000001\\
231.543960842891	0.683\\
231.553494544285	0.684000000000001\\
231.557037686879	0.685\\
231.559281349947	0.686000000000001\\
231.560403871295	0.687\\
231.566083337999	0.688000000000001\\
231.566213865914	0.689000000000001\\
231.567669424373	0.690000000000001\\
231.56966355848	0.691000000000001\\
231.57221631536	0.692000000000001\\
231.579458829931	0.693000000000001\\
231.586959125094	0.694000000000001\\
231.590324990163	0.695000000000001\\
231.592348206863	0.696000000000001\\
231.593715031842	0.697000000000001\\
231.598935822374	0.698000000000001\\
231.602526341275	0.699000000000001\\
231.605669111929	0.700000000000001\\
231.617646255578	0.701000000000001\\
231.621292076217	0.702000000000001\\
231.624298704618	0.703000000000001\\
231.624516234722	0.704000000000001\\
231.632036490618	0.705000000000001\\
231.632046243905	0.706000000000001\\
231.633963158901	0.707000000000001\\
231.637656730362	0.708000000000001\\
231.637882267242	0.709000000000001\\
231.638271736923	0.710000000000001\\
231.64078338143	0.711000000000001\\
231.64095647834	0.712000000000001\\
231.641303159866	0.713000000000001\\
231.641886614035	0.714000000000001\\
231.651017797182	0.715000000000001\\
231.651144776105	0.716000000000001\\
231.651349969172	0.717000000000001\\
231.653596955349	0.718000000000001\\
231.654976629168	0.719000000000001\\
231.664817190882	0.720000000000001\\
231.666639994963	0.721000000000001\\
231.668004908751	0.722000000000001\\
231.670845665563	0.723000000000001\\
231.672384869767	0.724000000000001\\
231.673331983719	0.725000000000001\\
231.678383388876	0.726000000000001\\
231.678563924686	0.727000000000001\\
231.690233684858	0.728000000000001\\
231.701306234683	0.729000000000001\\
231.70497949745	0.730000000000001\\
231.717627955045	0.731000000000001\\
231.720254520019	0.732000000000001\\
231.722044881074	0.733000000000001\\
231.722563379834	0.734000000000001\\
231.728766238031	0.735000000000001\\
231.737162326565	0.736000000000001\\
231.737840961097	0.737000000000001\\
231.740831827314	0.738000000000001\\
231.75104748213	0.739000000000001\\
231.763724444522	0.740000000000001\\
231.775189521289	0.741000000000001\\
231.776338228073	0.742000000000001\\
231.776861427768	0.743000000000001\\
231.787369038768	0.744000000000001\\
231.78968243744	0.745000000000001\\
231.789792130503	0.746000000000001\\
231.792095418602	0.747000000000001\\
231.792869548306	0.748000000000001\\
231.794115879655	0.749000000000001\\
231.794546642041	0.750000000000001\\
231.795005743547	0.751000000000001\\
231.80520732696	0.752000000000001\\
231.809213180851	0.753000000000001\\
231.809995495308	0.754000000000001\\
231.814579776816	0.755000000000001\\
231.830868233132	0.756000000000001\\
231.835350042172	0.757000000000001\\
231.835581827052	0.758000000000001\\
231.841653350068	0.759000000000001\\
231.848403715705	0.760000000000001\\
231.858817839695	0.761000000000001\\
231.859637596374	0.762000000000001\\
231.860367547889	0.763000000000001\\
231.86769744795	0.764000000000001\\
231.870861132637	0.765000000000001\\
231.872386467687	0.766000000000001\\
231.88386979797	0.767000000000001\\
231.885604268834	0.768000000000001\\
231.896077478455	0.769000000000001\\
231.898171601056	0.770000000000001\\
231.901027609345	0.771000000000001\\
231.908933334614	0.772000000000001\\
231.909637143225	0.773000000000001\\
231.920121629209	0.774000000000001\\
231.921364109775	0.775000000000001\\
231.921736731753	0.776000000000001\\
231.921815315614	0.777000000000001\\
231.923159542669	0.778000000000001\\
231.928330650589	0.779000000000001\\
231.939797609262	0.780000000000001\\
231.942104401617	0.781000000000001\\
231.943950300053	0.782\\
231.959204067907	0.783000000000001\\
231.959400595327	0.784\\
231.963373894772	0.785000000000001\\
231.965594036435	0.786\\
231.965848774766	0.787\\
231.97053907485	0.788\\
231.970742444376	0.789\\
231.979121132206	0.79\\
231.982982572057	0.791\\
231.986781781664	0.792\\
231.989899776978	0.793\\
231.991462978281	0.794\\
231.99439162135	0.795\\
231.995613486052	0.796\\
232.001487065431	0.797\\
232.002739125197	0.798\\
232.006481115557	0.799\\
232.006906516762	0.8\\
232.007377429302	0.801\\
232.007811642593	0.802\\
232.008402872851	0.803\\
232.01089168548	0.804\\
232.012201373858	0.805\\
232.018631327479	0.806\\
232.021199692089	0.807\\
232.021720720785	0.808\\
232.022295964439	0.809\\
232.022376086517	0.81\\
232.025699593402	0.811\\
232.029267635232	0.812\\
232.030105023885	0.813000000000001\\
232.032741134468	0.814000000000001\\
232.03407075099	0.815000000000001\\
232.035411187125	0.816000000000001\\
232.042183120093	0.817000000000001\\
232.043794664261	0.818000000000001\\
232.045030636812	0.819000000000001\\
232.045196989799	0.820000000000001\\
232.063910522168	0.821000000000001\\
232.064599277195	0.822000000000001\\
232.077072164141	0.823000000000001\\
232.085241602726	0.824000000000001\\
232.090454816308	0.825000000000001\\
232.09222582372	0.826000000000001\\
232.096732043244	0.827000000000001\\
232.097219402562	0.828000000000001\\
232.100528238855	0.829000000000001\\
232.10096175697	0.830000000000001\\
232.102813258244	0.831000000000001\\
232.113456164766	0.832000000000001\\
232.114265504578	0.833000000000001\\
232.116995349983	0.834000000000001\\
232.117723028522	0.835000000000001\\
232.120633705844	0.836000000000001\\
232.13012392658	0.837000000000001\\
232.135387015078	0.838000000000001\\
232.138191720638	0.839000000000001\\
232.146698017593	0.840000000000001\\
232.150474300861	0.841000000000001\\
232.158102339581	0.842000000000001\\
232.15832449116	0.843000000000001\\
232.162991496853	0.844000000000001\\
232.165372143111	0.845000000000001\\
232.166193975851	0.846000000000001\\
232.168831346975	0.847000000000001\\
232.173705848335	0.848000000000001\\
232.173739918616	0.849000000000001\\
232.175288362861	0.850000000000001\\
232.184460153517	0.851000000000001\\
232.187423481275	0.852000000000001\\
232.196869417066	0.853000000000001\\
232.204931503843	0.854000000000001\\
232.205152351622	0.855000000000001\\
232.211950799052	0.856000000000001\\
232.213344189347	0.857000000000001\\
232.214321400939	0.858000000000001\\
232.21553348763	0.859000000000001\\
232.221779163846	0.860000000000001\\
232.221891835209	0.861000000000001\\
232.225482059937	0.862000000000001\\
232.228360625435	0.863000000000001\\
232.230137747904	0.864000000000001\\
232.231711215886	0.865000000000001\\
232.237777111926	0.866000000000001\\
232.237960623283	0.867000000000001\\
232.241956782532	0.868000000000001\\
232.256795847992	0.869000000000001\\
232.25732861652	0.870000000000001\\
232.263697807339	0.871000000000001\\
232.265662240069	0.872000000000001\\
232.267215420951	0.873000000000001\\
232.272486762007	0.874000000000001\\
232.273413922878	0.875000000000001\\
232.275256447737	0.876000000000001\\
232.276492381582	0.877000000000001\\
232.301329850599	0.878000000000001\\
232.305952959492	0.879000000000001\\
232.307764106256	0.880000000000001\\
232.309002177811	0.881000000000001\\
232.310262661397	0.882000000000001\\
232.310391476637	0.883\\
232.313269073587	0.884\\
232.316648406089	0.885\\
232.330010339405	0.886\\
232.332715198259	0.887\\
232.337038498142	0.888\\
232.352794250792	0.889\\
232.353840106525	0.89\\
232.367398128386	0.891\\
232.372276856449	0.892\\
232.377016652114	0.893\\
232.3844945956	0.894\\
232.386440221026	0.895\\
232.39712907913	0.896\\
232.397314670344	0.897\\
232.408581153584	0.898\\
232.412478816164	0.899\\
232.415657480699	0.9\\
232.41629384961	0.901\\
232.419115570864	0.902\\
232.419847266104	0.903\\
232.427168490012	0.904\\
232.427960485665	0.905\\
232.430360862071	0.906\\
232.432671267287	0.907\\
232.43484948335	0.908\\
232.435158125922	0.909\\
232.435995340152	0.91\\
232.441140271896	0.911\\
232.443168886655	0.912\\
232.443769454254	0.913\\
232.4448531652	0.914\\
232.450154549573	0.915\\
232.455248548048	0.916\\
232.456132156738	0.917\\
232.465194000917	0.918\\
232.469009185175	0.919\\
232.471443712249	0.92\\
232.478238552103	0.921\\
232.489661914041	0.922\\
232.489915562016	0.923\\
232.495468826407	0.924\\
232.498748157024	0.925\\
232.499821240136	0.926\\
232.513030226429	0.927\\
232.515098556326	0.928\\
232.521840172979	0.929\\
232.525708137104	0.93\\
232.531865035707	0.931\\
232.533461110964	0.932\\
232.533627777333	0.933\\
232.534859510997	0.934\\
232.535169633807	0.935\\
232.53763566974	0.936\\
232.538735129406	0.937\\
232.539351554787	0.938\\
232.54594048599	0.939\\
232.549189605261	0.94\\
232.551078567795	0.941\\
232.555477088592	0.942\\
232.557397827704	0.943\\
232.563917168796	0.944\\
232.568845265607	0.945\\
232.568875437373	0.946\\
232.576616892788	0.947\\
232.578738021241	0.948\\
232.584589212186	0.949\\
232.588318739466	0.95\\
232.589920616026	0.951\\
232.595239875329	0.952\\
232.596545900363	0.953\\
232.607669840474	0.954\\
232.61023810699	0.955\\
232.620100349428	0.956\\
232.624759206231	0.957\\
232.632885164167	0.958\\
232.633534142757	0.959\\
232.642361757774	0.96\\
232.646194061015	0.961\\
232.660303183752	0.962\\
232.664128359893	0.963\\
232.665208359904	0.964\\
232.674526581807	0.965\\
232.681197862549	0.966\\
232.684920985209	0.967\\
232.734410855735	0.968\\
232.736442366794	0.969\\
232.75117948045	0.97\\
232.77496368651	0.971\\
232.77578060014	0.972\\
232.777333357863	0.973\\
232.782681067521	0.974\\
232.804110134397	0.975\\
232.808799377068	0.976\\
232.837682956449	0.977\\
232.837840593572	0.978\\
232.83856891406	0.979\\
232.846512666639	0.98\\
232.847528979933	0.981\\
232.861367089707	0.982\\
232.863404480915	0.983\\
232.888445500434	0.984\\
232.890132911642	0.985\\
232.897414802247	0.986\\
232.928171835485	0.987\\
232.931236631921	0.988\\
232.947584676677	0.989\\
232.963456422878	0.99\\
232.971088657179	0.991\\
232.989726238156	0.992\\
233.011949716642	0.993\\
233.022923007163	0.994\\
233.061885073681	0.995\\
233.069236729875	0.996\\
233.147573601722	0.997\\
233.194736008968	0.998\\
233.220428284113	0.999\\
233.2444390218	1\\
};
\addplot [color=mycolor4, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
92.8113063623425	0\\
92.8113063623425	0.001\\
93.2660600119069	0.002\\
93.4589033707329	0.003\\
93.5122962907597	0.004\\
93.5234593581707	0.005\\
93.6759501437289	0.00600000000000001\\
93.7807239873337	0.00700000000000001\\
93.9193931702441	0.00800000000000001\\
94.0926685359273	0.00900000000000001\\
94.2609608823976	0.01\\
94.3675323841621	0.011\\
94.4498703500158	0.012\\
94.5101417169449	0.013\\
94.5505794816467	0.014\\
94.569673057887	0.015\\
94.6238273898709	0.016\\
94.6477814109648	0.017\\
94.6552471541302	0.018\\
94.7104421640755	0.019\\
94.7389981183962	0.02\\
94.7506993142638	0.021\\
94.7579525072118	0.022\\
94.7769509824416	0.023\\
94.7849855861674	0.024\\
94.8229376644069	0.025\\
94.8371043472234	0.026\\
94.8441298831205	0.027\\
94.8970156283259	0.028\\
94.9028563249921	0.029\\
94.9197674561167	0.03\\
95.0230664037975	0.031\\
95.0638126395566	0.032\\
95.0675197193905	0.033\\
95.0796879897221	0.034\\
95.1010263316294	0.035\\
95.1338606778132	0.036\\
95.1848803790389	0.037\\
95.2470461087335	0.038\\
95.2675049053658	0.039\\
95.3304556519704	0.04\\
95.3500324203678	0.041\\
95.3664052969673	0.042\\
95.3789137732385	0.043\\
95.3813842854041	0.044\\
95.3978510574299	0.045\\
95.4027462859094	0.046\\
95.4216076269463	0.047\\
95.442955210567	0.048\\
95.4476325602558	0.049\\
95.45518144571	0.05\\
95.4679589075486	0.051\\
95.4790648169246	0.052\\
95.4808805247168	0.053\\
95.4921617545403	0.054\\
95.498817180976	0.055\\
95.5082702472234	0.056\\
95.5202633567578	0.0570000000000001\\
95.5216641330434	0.0580000000000001\\
95.5352070680318	0.0590000000000001\\
95.59236158354	0.0600000000000001\\
95.5983442902313	0.0610000000000001\\
95.6012661749106	0.0620000000000001\\
95.6441702966288	0.0630000000000001\\
95.65417650885	0.0640000000000001\\
95.6552334114759	0.0650000000000001\\
95.6673224404595	0.0660000000000001\\
95.7016126106986	0.0670000000000001\\
95.7156178693273	0.0680000000000001\\
95.7246486436019	0.0690000000000001\\
95.7839608596141	0.0700000000000001\\
95.8161312659321	0.0710000000000001\\
95.8162013154391	0.0720000000000001\\
95.8293934773059	0.0730000000000001\\
95.8536071135178	0.0740000000000001\\
95.857052146827	0.0750000000000001\\
95.8615028174073	0.0760000000000001\\
95.8670502964174	0.0770000000000001\\
95.8887966762909	0.0780000000000001\\
95.8965719975943	0.0790000000000001\\
95.9108067623013	0.0800000000000001\\
95.9112702839039	0.0810000000000001\\
95.9126688113991	0.0820000000000001\\
95.9264906512184	0.0830000000000001\\
95.9444217366879	0.0840000000000001\\
95.9698816249049	0.0850000000000001\\
95.9778839441284	0.0860000000000001\\
95.9804489548228	0.0870000000000001\\
95.9886064598038	0.0880000000000001\\
95.9965648456474	0.0890000000000001\\
96.0232588509484	0.0900000000000001\\
96.0284680175548	0.0910000000000001\\
96.0471689540346	0.0920000000000001\\
96.0733350382582	0.0930000000000001\\
96.0784072073661	0.0940000000000001\\
96.0826280035121	0.0950000000000001\\
96.084558033274	0.0960000000000001\\
96.0874230129963	0.0970000000000001\\
96.0880200637112	0.0980000000000001\\
96.1009049047649	0.0990000000000001\\
96.1189438940322	0.1\\
96.1190967824664	0.101\\
96.120049840775	0.102\\
96.1246053516387	0.103\\
96.1473342653294	0.104\\
96.1477108794288	0.105\\
96.147962864598	0.106\\
96.1587699537486	0.107\\
96.1738998828187	0.108\\
96.1848857292578	0.109\\
96.190979783081	0.11\\
96.1927437349394	0.111\\
96.2166282471254	0.112\\
96.2295878997838	0.113\\
96.2298450039774	0.114\\
96.2316937913903	0.115\\
96.2413051702877	0.116\\
96.2544587380464	0.117\\
96.2564964850974	0.118\\
96.2566161853418	0.119\\
96.2650639032656	0.12\\
96.2669740542068	0.121\\
96.2814047988521	0.122\\
96.2833935449535	0.123\\
96.3149678240038	0.124\\
96.3161089510346	0.125\\
96.324111499326	0.126\\
96.335632994102	0.127\\
96.3368952154887	0.128\\
96.3437478400976	0.129\\
96.3781098824249	0.13\\
96.3845515030046	0.131\\
96.3905331011404	0.132\\
96.3938273767254	0.133\\
96.4025152292524	0.134\\
96.4026149509405	0.135\\
96.4082830906068	0.136\\
96.4099625984134	0.137\\
96.4202905043371	0.138\\
96.4237275006708	0.139\\
96.4479888061867	0.14\\
96.4489880505222	0.141\\
96.4563491755741	0.142\\
96.4652395887429	0.143\\
96.4662910829414	0.144\\
96.4790425814074	0.145\\
96.4857388757641	0.146\\
96.4972621120279	0.147\\
96.4976697810533	0.148\\
96.5075188388251	0.149\\
96.5095289932027	0.15\\
96.5177102750781	0.151\\
96.5214395253534	0.152\\
96.526213763555	0.153\\
96.5281673268562	0.154\\
96.5343010341858	0.155\\
96.5458487407259	0.156\\
96.5473419331947	0.157\\
96.5642747928538	0.158\\
96.5713757290776	0.159\\
96.5717885703573	0.16\\
96.5824492572111	0.161\\
96.5906452183952	0.162\\
96.5959571520808	0.163\\
96.6084775963199	0.164\\
96.6100745972338	0.165\\
96.610103306934	0.166\\
96.6168142963757	0.167\\
96.6218662985401	0.168\\
96.6268551751801	0.169\\
96.627372363018	0.17\\
96.6299726647292	0.171\\
96.6353842615053	0.172\\
96.6388673841299	0.173\\
96.6561402753722	0.174\\
96.6584286637552	0.175\\
96.6586889797589	0.176\\
96.6681950275545	0.177\\
96.6731937959266	0.178\\
96.676825482263	0.179\\
96.7036820672138	0.18\\
96.7153164684757	0.181\\
96.7239103596275	0.182\\
96.7252768076778	0.183\\
96.7271498949949	0.184\\
96.7363152047106	0.185\\
96.7378115964553	0.186\\
96.7414102081916	0.187\\
96.7435783333692	0.188\\
96.7455515813247	0.189\\
96.745628425142	0.19\\
96.7465264879614	0.191\\
96.7509761332452	0.192\\
96.7573226274107	0.193\\
96.7597778574696	0.194\\
96.7675823831591	0.195\\
96.7718271547497	0.196\\
96.7741413280959	0.197\\
96.7813178437907	0.198\\
96.7862163977424	0.199\\
96.7889058399733	0.2\\
96.7945809038624	0.201\\
96.7978903303183	0.202\\
96.8070813229006	0.203\\
96.8131084252697	0.204\\
96.8335594064231	0.205\\
96.8376411519404	0.206\\
96.8486073908775	0.207\\
96.8504841011774	0.208\\
96.8510678464785	0.209\\
96.8593286022663	0.21\\
96.8673035111705	0.211\\
96.868842403421	0.212\\
96.8706164189929	0.213\\
96.8758258033462	0.214\\
96.8829294727545	0.215\\
96.8842946481389	0.216\\
96.8872961017286	0.217\\
96.8934902008951	0.218\\
96.8935108031893	0.219\\
96.8984649919131	0.22\\
96.9106554950922	0.221\\
96.915316658207	0.222\\
96.9160975978386	0.223\\
96.919436132442	0.224\\
96.9246568548818	0.225\\
96.933290589367	0.226\\
96.9428227785014	0.227\\
96.9493989349321	0.228\\
96.9563327017805	0.229\\
96.9571782521787	0.23\\
96.9685837676481	0.231\\
96.9713201204234	0.232\\
96.9763776385622	0.233\\
96.9779696299072	0.234\\
96.9794558138296	0.235\\
96.9799418238594	0.236\\
96.9816015301908	0.237\\
96.9945304371764	0.238\\
96.9966967963505	0.239\\
96.9980911970419	0.24\\
96.998530697642	0.241\\
97.015149778479	0.242\\
97.0178321282067	0.243\\
97.0258508803698	0.244\\
97.0291203065362	0.245\\
97.0394114401733	0.246\\
97.0425908477545	0.247\\
97.0484448384855	0.248\\
97.050685519421	0.249\\
97.0645699804832	0.25\\
97.0669209591985	0.251\\
97.0713471697537	0.252\\
97.0717932900844	0.253\\
97.0733998215399	0.254\\
97.0780075807882	0.255\\
97.078026910695	0.256\\
97.0799623292397	0.257\\
97.0801841230393	0.258\\
97.0929861269294	0.259\\
97.0932631990613	0.26\\
97.0961535171522	0.261\\
97.0981143228617	0.262\\
97.1094665262892	0.263\\
97.1171304863137	0.264\\
97.1233027308987	0.265\\
97.1252298186202	0.266\\
97.1275687327576	0.267\\
97.1387390053202	0.268\\
97.1395367990828	0.269\\
97.1395983808736	0.27\\
97.1424278785669	0.271\\
97.1486410794292	0.272\\
97.1496933959444	0.273\\
97.1505540563581	0.274\\
97.1556750655434	0.275\\
97.1570887590275	0.276\\
97.1583003078089	0.277\\
97.1587321954801	0.278\\
97.1682530185893	0.279\\
97.1714823037324	0.28\\
97.1799742616043	0.281\\
97.1879210318933	0.282\\
97.1911847478103	0.283\\
97.1919151801099	0.284\\
97.1928176208091	0.285\\
97.1955627148665	0.286\\
97.2150187337031	0.287\\
97.2204426743123	0.288\\
97.2253455878397	0.289\\
97.2275278482662	0.29\\
97.2295040684153	0.291\\
97.2390645713562	0.292\\
97.2411547318023	0.293\\
97.2419272526691	0.294\\
97.2446234158371	0.295\\
97.2488512523511	0.296\\
97.2507007249967	0.297\\
97.253204000316	0.298\\
97.2549821534562	0.299\\
97.2628679994142	0.3\\
97.2655436554546	0.301\\
97.2666267976295	0.302\\
97.2715348275332	0.303\\
97.2745459617653	0.304\\
97.2785318907046	0.305\\
97.2795466025425	0.306\\
97.2810581264456	0.307\\
97.2850830039989	0.308\\
97.286508356336	0.309\\
97.286837137385	0.31\\
97.2953939959363	0.311\\
97.2995379140046	0.312\\
97.2999136486736	0.313\\
97.3001669987814	0.314\\
97.3032314127338	0.315\\
97.3041988830886	0.316\\
97.3093183599477	0.317\\
97.310640900943	0.318\\
97.3109101462139	0.319\\
97.3134159668999	0.32\\
97.3163672108538	0.321\\
97.3184276889968	0.322\\
97.3186087334914	0.323\\
97.3205869397806	0.324\\
97.3424234633123	0.325\\
97.3448599639374	0.326\\
97.3493938386108	0.327\\
97.3515293663112	0.328\\
97.3519899759599	0.329\\
97.3535781882474	0.33\\
97.3587418280534	0.331\\
97.3597433809983	0.332\\
97.3627792277976	0.333\\
97.3640593977359	0.334\\
97.3641376599471	0.335\\
97.3793826523009	0.336\\
97.3854945503423	0.337\\
97.3880690352648	0.338\\
97.389736691747	0.339\\
97.3918023038161	0.34\\
97.3964067163275	0.341\\
97.3968594504214	0.342\\
97.397667972659	0.343\\
97.4028769248942	0.344\\
97.4048482900218	0.345\\
97.4075016664254	0.346\\
97.4151764802292	0.347\\
97.4210825038712	0.348\\
97.4214475742769	0.349\\
97.4217010297664	0.35\\
97.4218818510306	0.351\\
97.4238682511503	0.352\\
97.4248295809049	0.353\\
97.4274783619189	0.354\\
97.4291044509591	0.355\\
97.4298265566862	0.356\\
97.4352624802588	0.357\\
97.4377918305344	0.358\\
97.4425115471305	0.359\\
97.4491668049446	0.36\\
97.4505707198662	0.361\\
97.4511568600827	0.362\\
97.4516238551189	0.363\\
97.4535366773782	0.364\\
97.454969361799	0.365\\
97.4574253387121	0.366\\
97.4589415363784	0.367\\
97.4605758149402	0.368\\
97.4656555986086	0.369\\
97.4676505305795	0.37\\
97.4742173595819	0.371\\
97.477144246191	0.372\\
97.4789682389521	0.373\\
97.4820024737259	0.374\\
97.4829419446657	0.375\\
97.486699454261	0.376\\
97.4883304765012	0.377\\
97.4888636034189	0.378\\
97.4894434140265	0.379\\
97.4899171640291	0.38\\
97.4950549112418	0.381\\
97.4983643743992	0.382\\
97.50013185323	0.383\\
97.5050854718802	0.384\\
97.5051848122703	0.385\\
97.5074148502368	0.386\\
97.5111306373491	0.387\\
97.5111613975549	0.388\\
97.5113392193038	0.389\\
97.5144445182599	0.39\\
97.5172488754087	0.391\\
97.5209896381991	0.392\\
97.5216491858495	0.393\\
97.5240589021249	0.394\\
97.5241699240877	0.395\\
97.5250350182561	0.396\\
97.5259911880503	0.397\\
97.5273270845559	0.398\\
97.530571441846	0.399\\
97.5306081253408	0.4\\
97.537355473474	0.401\\
97.5392093773221	0.402\\
97.5419611562768	0.403\\
97.5439957192156	0.404\\
97.5452071393732	0.405\\
97.5483940571323	0.406\\
97.5485181830108	0.407\\
97.5530855995909	0.408\\
97.5541002370881	0.409\\
97.5548343775516	0.41\\
97.5552920251651	0.411\\
97.5622362765986	0.412\\
97.562842920292	0.413\\
97.5645282705331	0.414\\
97.5665144689437	0.415\\
97.5707490868648	0.416\\
97.5717404626725	0.417\\
97.5721110324953	0.418\\
97.5723075887418	0.419\\
97.5849824133757	0.42\\
97.5850956118925	0.421\\
97.5865363821698	0.422\\
97.5876992715589	0.423\\
97.5879201126366	0.424\\
97.5879281538701	0.425\\
97.5888188306469	0.426\\
97.590541492598	0.427\\
97.5907138202969	0.428\\
97.5921795602533	0.429\\
97.5924005815239	0.43\\
97.592499235498	0.431\\
97.5963408807312	0.432\\
97.5999952903632	0.433\\
97.6015236376675	0.434\\
97.6021695126302	0.435\\
97.6030997038227	0.436\\
97.6152860806228	0.437\\
97.6254404193377	0.438\\
97.6260208826225	0.439\\
97.6264483193743	0.44\\
97.6264816345163	0.441\\
97.6297328212688	0.442\\
97.6332963184743	0.443\\
97.6343256686375	0.444\\
97.6347551185457	0.445\\
97.6378248604566	0.446\\
97.6387294462406	0.447\\
97.6390108065865	0.448\\
97.6391749156935	0.449\\
97.6406513841617	0.45\\
97.6408501495907	0.451\\
97.6409245361537	0.452\\
97.6410134519206	0.453\\
97.6414320829892	0.454\\
97.644234174665	0.455\\
97.6450416870375	0.456\\
97.64577390065	0.457\\
97.6460657361368	0.458\\
97.6466319976288	0.459\\
97.646766340148	0.46\\
97.6491424315292	0.461\\
97.6530942116618	0.462\\
97.6535443057414	0.463\\
97.6536277434339	0.464\\
97.6547197393557	0.465\\
97.6547215709043	0.466\\
97.655342600095	0.467\\
97.65628015635	0.468\\
97.6594884203932	0.469\\
97.660693803032	0.47\\
97.6669005060543	0.471\\
97.667056176772	0.472\\
97.6675372982272	0.473\\
97.6712903895107	0.474\\
97.6716164718902	0.475\\
97.6747770442589	0.476\\
97.6768827322028	0.477\\
97.677956945508	0.478\\
97.6798674653978	0.479\\
97.6802158056466	0.48\\
97.6803401973674	0.481\\
97.6803759398944	0.482\\
97.6848401319247	0.483\\
97.6862601273966	0.484\\
97.6867124945253	0.485\\
97.6871079114368	0.486\\
97.6932133312051	0.487\\
97.6939881659971	0.488\\
97.6953175612246	0.489\\
97.6967212285562	0.49\\
97.697887048876	0.491\\
97.6989462971121	0.492\\
97.7000784806379	0.493\\
97.7009822412473	0.494\\
97.702865685781	0.495\\
97.7046494565886	0.496\\
97.7054453252353	0.497\\
97.7058213033981	0.498\\
97.7073699206323	0.499\\
97.7107406272855	0.5\\
97.7125456560963	0.501\\
97.7131449801604	0.502\\
97.7176275705249	0.503\\
97.7203562451043	0.504\\
97.7253104232349	0.505\\
97.7265117986929	0.506\\
97.7268726860211	0.507\\
97.729327674103	0.508\\
97.7328824824003	0.509\\
97.7339261900596	0.51\\
97.7340718015503	0.511\\
97.7358122147767	0.512\\
97.7382662593349	0.513\\
97.7411772282995	0.514\\
97.7427170883549	0.515\\
97.7438586026262	0.516\\
97.744830419895	0.517\\
97.7470965997732	0.518\\
97.7483829018486	0.519\\
97.7513389692459	0.52\\
97.7533399956555	0.521\\
97.7541601765576	0.522\\
97.7580691010621	0.523\\
97.7619780876504	0.524\\
97.7640816324216	0.525\\
97.764527980326	0.526\\
97.7690056728645	0.527\\
97.7719209276547	0.528\\
97.7728614028529	0.529\\
97.7762230437667	0.53\\
97.7806349588586	0.531\\
97.7873395886715	0.532\\
97.7876934754897	0.533\\
97.788579469935	0.534\\
97.7894542505669	0.535\\
97.793513368823	0.536\\
97.8032213706422	0.537\\
97.8040709281942	0.538\\
97.8094758528838	0.539\\
97.8120403020237	0.54\\
97.812401216486	0.541\\
97.8130044002274	0.542\\
97.81344191013	0.543\\
97.8212989640529	0.544\\
97.8218570408989	0.545\\
97.8226766155752	0.546\\
97.8249404193719	0.547\\
97.8264584072427	0.548\\
97.8270356784373	0.549\\
97.8274908057713	0.55\\
97.8306902706757	0.551\\
97.8310170699199	0.552\\
97.8313324316212	0.553\\
97.8322352293526	0.554\\
97.8388350514093	0.555\\
97.8446288178198	0.556\\
97.8451321933705	0.557\\
97.8463899370839	0.558\\
97.8468075813957	0.559\\
97.8479494374951	0.56\\
97.8493574305735	0.561\\
97.8506115875743	0.562\\
97.8539146858905	0.563\\
97.855076599641	0.564000000000001\\
97.8578917124508	0.565\\
97.8602094593362	0.566000000000001\\
97.8603820677612	0.567\\
97.8609219718816	0.568000000000001\\
97.862560269889	0.569\\
97.866855515046	0.570000000000001\\
97.8671846386209	0.571\\
97.8711362252528	0.572000000000001\\
97.8751447834017	0.573\\
97.8758669157489	0.574000000000001\\
97.8774695536318	0.575\\
97.8780748555441	0.576000000000001\\
97.8788310668169	0.577\\
97.8812926090476	0.578000000000001\\
97.8824341792899	0.579\\
97.8866874824201	0.580000000000001\\
97.8875698376152	0.581\\
97.8912483799811	0.582000000000001\\
97.8915844211092	0.583\\
97.89171619571	0.584000000000001\\
97.8952604479461	0.585\\
97.8962537667584	0.586000000000001\\
97.8970648249981	0.587\\
97.8971888854103	0.588000000000001\\
97.8989766522899	0.589\\
97.9005061625869	0.590000000000001\\
97.9061183477226	0.591\\
97.9078884679088	0.592000000000001\\
97.909239281761	0.593\\
97.9094407893892	0.594000000000001\\
97.9095801752444	0.595\\
97.9113773771945	0.596000000000001\\
97.9118102027539	0.597\\
97.9164863163989	0.598000000000001\\
97.9166455996524	0.599\\
97.9184303316475	0.600000000000001\\
97.9188318276148	0.601\\
97.9197490804999	0.602000000000001\\
97.9199658154979	0.603\\
97.9200355842867	0.604000000000001\\
97.9221294509247	0.605\\
97.9233095936319	0.606000000000001\\
97.92381815086	0.607\\
97.9256187441177	0.608000000000001\\
97.9266396404376	0.609\\
97.9269555942026	0.610000000000001\\
97.9277775102754	0.611\\
97.9278496307085	0.612000000000001\\
97.9279268768057	0.613\\
97.92832977125	0.614000000000001\\
97.9289022889358	0.615\\
97.9295234826347	0.616000000000001\\
97.9322531802665	0.617\\
97.9323625470545	0.618000000000001\\
97.9329438332911	0.619\\
97.9334393024642	0.620000000000001\\
97.9406476180653	0.621\\
97.9417158666841	0.622000000000001\\
97.9438631407692	0.623\\
97.9440202572517	0.624000000000001\\
97.9450086833941	0.625\\
97.9469442818094	0.626000000000001\\
97.948111955207	0.627\\
97.9529477156431	0.628000000000001\\
97.9606531851865	0.629\\
97.9610840648015	0.630000000000001\\
97.9612495977548	0.631\\
97.9696678400179	0.632000000000001\\
97.971820950562	0.633\\
97.9735832012806	0.634000000000001\\
97.9759815157481	0.635\\
97.9777883679436	0.636000000000001\\
97.978138494631	0.637\\
97.9799467352289	0.638000000000001\\
97.9814319601061	0.639\\
97.9821656078763	0.640000000000001\\
97.9835631293682	0.641\\
97.9844825967823	0.642000000000001\\
97.9865893791522	0.643\\
97.9885374961736	0.644000000000001\\
97.9887317726546	0.645\\
97.9906212435569	0.646000000000001\\
97.9921114772289	0.647\\
97.9940670029447	0.648000000000001\\
97.9963059992368	0.649\\
97.9999654215506	0.650000000000001\\
98.0021491508335	0.651\\
98.0024968393429	0.652000000000001\\
98.0049689192548	0.653\\
98.0054433176234	0.654000000000001\\
98.006355819106	0.655\\
98.009078438355	0.656000000000001\\
98.009331786672	0.657\\
98.0096756273565	0.658000000000001\\
98.0119733455546	0.659\\
98.0124396197604	0.660000000000001\\
98.012553358593	0.661\\
98.0152238639787	0.662000000000001\\
98.0182369183701	0.663\\
98.0222278369762	0.664000000000001\\
98.0234025032775	0.665\\
98.0273273391433	0.666000000000001\\
98.0276063899035	0.667\\
98.0291658338998	0.668000000000001\\
98.0328219388361	0.669\\
98.0351937740024	0.670000000000001\\
98.0388309149745	0.671\\
98.0422217594026	0.672000000000001\\
98.0432411715655	0.673\\
98.0444473981457	0.674000000000001\\
98.0457819534375	0.675\\
98.0458548511848	0.676000000000001\\
98.0505707300228	0.677\\
98.0544869029302	0.678000000000001\\
98.055429426448	0.679\\
98.0588885858986	0.680000000000001\\
98.0603136195714	0.681\\
98.0629663872184	0.682000000000001\\
98.063828313707	0.683\\
98.0645670542665	0.684000000000001\\
98.0652190015978	0.685\\
98.0663896174732	0.686000000000001\\
98.066773429743	0.687\\
98.0671695014953	0.688000000000001\\
98.0696547548733	0.689000000000001\\
98.0700943092003	0.690000000000001\\
98.0717559230831	0.691000000000001\\
98.0736848143752	0.692000000000001\\
98.0737448068551	0.693000000000001\\
98.0753445432114	0.694000000000001\\
98.0764654420729	0.695000000000001\\
98.0781266549761	0.696000000000001\\
98.0802846100612	0.697000000000001\\
98.0805280275507	0.698000000000001\\
98.0812592907036	0.699000000000001\\
98.0822256152762	0.700000000000001\\
98.0822313833943	0.701000000000001\\
98.0832035490026	0.702000000000001\\
98.0839471288786	0.703000000000001\\
98.0853430441845	0.704000000000001\\
98.0869852961367	0.705000000000001\\
98.0882287339356	0.706000000000001\\
98.0886547299605	0.707000000000001\\
98.0886772267686	0.708000000000001\\
98.0914286298438	0.709000000000001\\
98.092157290878	0.710000000000001\\
98.0934494777819	0.711000000000001\\
98.0937655433399	0.712000000000001\\
98.0938520025205	0.713000000000001\\
98.0945109463401	0.714000000000001\\
98.0953766873185	0.715000000000001\\
98.0991925264157	0.716000000000001\\
98.100088971946	0.717000000000001\\
98.1031850461754	0.718000000000001\\
98.1050218973725	0.719000000000001\\
98.1062031892377	0.720000000000001\\
98.106450299713	0.721000000000001\\
98.1066739681518	0.722000000000001\\
98.1067000383664	0.723000000000001\\
98.111289162577	0.724000000000001\\
98.1126972463247	0.725000000000001\\
98.1177964007858	0.726000000000001\\
98.1188163798873	0.727000000000001\\
98.1217348764137	0.728000000000001\\
98.1224240237037	0.729000000000001\\
98.1230475113189	0.730000000000001\\
98.1233082121328	0.731000000000001\\
98.1242027873271	0.732000000000001\\
98.125636437826	0.733000000000001\\
98.1265201889688	0.734000000000001\\
98.1272081663166	0.735000000000001\\
98.1301991260046	0.736000000000001\\
98.1312115314751	0.737000000000001\\
98.1324906284091	0.738000000000001\\
98.1330587602494	0.739000000000001\\
98.1364950882827	0.740000000000001\\
98.1367289342433	0.741000000000001\\
98.1379053231735	0.742000000000001\\
98.1389712679675	0.743000000000001\\
98.139377633872	0.744000000000001\\
98.1405954263921	0.745000000000001\\
98.1406774109491	0.746000000000001\\
98.144802209658	0.747000000000001\\
98.146695584547	0.748000000000001\\
98.1492858749808	0.749000000000001\\
98.1493875539382	0.750000000000001\\
98.1521655316073	0.751000000000001\\
98.1526492835699	0.752000000000001\\
98.1540575704325	0.753000000000001\\
98.158062052203	0.754000000000001\\
98.1647476221332	0.755000000000001\\
98.167222472522	0.756000000000001\\
98.1677043767202	0.757000000000001\\
98.1707936324695	0.758000000000001\\
98.1727057742086	0.759000000000001\\
98.1737931328136	0.760000000000001\\
98.1746005306812	0.761000000000001\\
98.1754438800539	0.762000000000001\\
98.1774100951354	0.763000000000001\\
98.1785093728453	0.764000000000001\\
98.1799584503501	0.765000000000001\\
98.1817051918162	0.766000000000001\\
98.1864168525288	0.767000000000001\\
98.1892263941771	0.768000000000001\\
98.1896864770595	0.769000000000001\\
98.1917654918609	0.770000000000001\\
98.1927182617546	0.771000000000001\\
98.195302717972	0.772000000000001\\
98.2027963557256	0.773000000000001\\
98.2029193665073	0.774000000000001\\
98.2037652018436	0.775000000000001\\
98.204893617521	0.776000000000001\\
98.2055966405737	0.777000000000001\\
98.2066744743519	0.778000000000001\\
98.2066949510912	0.779000000000001\\
98.2077365371435	0.780000000000001\\
98.2078299463142	0.781000000000001\\
98.2097771348012	0.782\\
98.2115942245862	0.783000000000001\\
98.2116018159971	0.784\\
98.2125974836002	0.785000000000001\\
98.2130730110359	0.786\\
98.2147522639623	0.787\\
98.2171256263524	0.788\\
98.220711146919	0.789\\
98.2216543287232	0.79\\
98.2218941823033	0.791\\
98.2243612612011	0.792\\
98.2248862950979	0.793\\
98.2254348277968	0.794\\
98.2269612400062	0.795\\
98.2306501752786	0.796\\
98.2337480161013	0.797\\
98.2344741762918	0.798\\
98.236292697331	0.799\\
98.2381667073245	0.8\\
98.2405490707107	0.801\\
98.2405905604322	0.802\\
98.2407449602506	0.803\\
98.2410707566061	0.804\\
98.2418477239512	0.805\\
98.2426397634265	0.806\\
98.2482653391012	0.807\\
98.2496541026769	0.808\\
98.2501436487807	0.809\\
98.2509638375425	0.81\\
98.2529283937113	0.811\\
98.2551012409293	0.812\\
98.2565332462275	0.813000000000001\\
98.2566159120505	0.814000000000001\\
98.2576776891448	0.815000000000001\\
98.2577446434054	0.816000000000001\\
98.2658079249603	0.817000000000001\\
98.2667021702691	0.818000000000001\\
98.2667242368096	0.819000000000001\\
98.2671943002177	0.820000000000001\\
98.2696052184185	0.821000000000001\\
98.2715236009835	0.822000000000001\\
98.2721003949808	0.823000000000001\\
98.2725668612732	0.824000000000001\\
98.2732087959445	0.825000000000001\\
98.2739617873379	0.826000000000001\\
98.2741402248898	0.827000000000001\\
98.2765593361345	0.828000000000001\\
98.2781890024987	0.829000000000001\\
98.2826109059364	0.830000000000001\\
98.283546309267	0.831000000000001\\
98.2848641209516	0.832000000000001\\
98.2874382148138	0.833000000000001\\
98.2887853887998	0.834000000000001\\
98.2890133747146	0.835000000000001\\
98.2905129650647	0.836000000000001\\
98.2916202259317	0.837000000000001\\
98.2917069078922	0.838000000000001\\
98.2938856287615	0.839000000000001\\
98.2965782402083	0.840000000000001\\
98.2982328854635	0.841000000000001\\
98.2994820616634	0.842000000000001\\
98.2998847206517	0.843000000000001\\
98.3016077936176	0.844000000000001\\
98.3028330062707	0.845000000000001\\
98.3032189259519	0.846000000000001\\
98.3053456124866	0.847000000000001\\
98.3069564823494	0.848000000000001\\
98.3081269512975	0.849000000000001\\
98.3098190112002	0.850000000000001\\
98.3147529732097	0.851000000000001\\
98.3151978434042	0.852000000000001\\
98.3154576063481	0.853000000000001\\
98.3161233595079	0.854000000000001\\
98.3191135891583	0.855000000000001\\
98.3293131968087	0.856000000000001\\
98.3295393492561	0.857000000000001\\
98.3305023136612	0.858000000000001\\
98.3305859146055	0.859000000000001\\
98.3313609267349	0.860000000000001\\
98.3359813569374	0.861000000000001\\
98.3359925835189	0.862000000000001\\
98.3388161152494	0.863000000000001\\
98.3393699255991	0.864000000000001\\
98.3395203688657	0.865000000000001\\
98.3423355830417	0.866000000000001\\
98.3467919133247	0.867000000000001\\
98.3489537831694	0.868000000000001\\
98.3514331681998	0.869000000000001\\
98.3518405750956	0.870000000000001\\
98.3534836919541	0.871000000000001\\
98.3535808395775	0.872000000000001\\
98.3621440103207	0.873000000000001\\
98.3648781584089	0.874000000000001\\
98.3654475796044	0.875000000000001\\
98.3683767491682	0.876000000000001\\
98.3701510049834	0.877000000000001\\
98.3706932747823	0.878000000000001\\
98.3723230739751	0.879000000000001\\
98.3764607185216	0.880000000000001\\
98.381109889213	0.881000000000001\\
98.3838218281854	0.882000000000001\\
98.3854600595181	0.883\\
98.3861450682787	0.884\\
98.386551578927	0.885\\
98.3872806137087	0.886\\
98.3873389687235	0.887\\
98.3874795058306	0.888\\
98.3886702556181	0.889\\
98.3909255583661	0.89\\
98.3939475983295	0.891\\
98.3952895330402	0.892\\
98.3977568842835	0.893\\
98.3999371502466	0.894\\
98.4019164707158	0.895\\
98.4025884807591	0.896\\
98.4064495366763	0.897\\
98.4087362153593	0.898\\
98.41066036369	0.899\\
98.4111697100401	0.9\\
98.4133475836944	0.901\\
98.4142981851588	0.902\\
98.4161980792543	0.903\\
98.4229839465056	0.904\\
98.4234000826106	0.905\\
98.4238103313384	0.906\\
98.426595865327	0.907\\
98.4295434492262	0.908\\
98.4349671248825	0.909\\
98.4350043328565	0.91\\
98.4361858641715	0.911\\
98.4377131194298	0.912\\
98.4383327428511	0.913\\
98.4458739005943	0.914\\
98.4475222065763	0.915\\
98.448154348054	0.916\\
98.4512640974379	0.917\\
98.4521476514698	0.918\\
98.4526567395733	0.919\\
98.4546247337505	0.92\\
98.4546589547448	0.921\\
98.4615242825936	0.922\\
98.4630604771877	0.923\\
98.4644430723833	0.924\\
98.4664620689835	0.925\\
98.469123571956	0.926\\
98.4709303750162	0.927\\
98.4726005530545	0.928\\
98.4763044733478	0.929\\
98.4764649670609	0.93\\
98.4765218922765	0.931\\
98.4804802485744	0.932\\
98.481899344056	0.933\\
98.4879184487495	0.934\\
98.4937879847011	0.935\\
98.5024735573314	0.936\\
98.5147256074355	0.937\\
98.5149117542958	0.938\\
98.5180659300255	0.939\\
98.5207280624601	0.94\\
98.5227472014635	0.941\\
98.5236323086741	0.942\\
98.5259859647618	0.943\\
98.529657681409	0.944\\
98.5366156203198	0.945\\
98.5425221321164	0.946\\
98.5492004083888	0.947\\
98.5544624906664	0.948\\
98.5551865883156	0.949\\
98.5617244680131	0.95\\
98.563141520739	0.951\\
98.5680642461295	0.952\\
98.568149765231	0.953\\
98.5710274316574	0.954\\
98.5770847983702	0.955\\
98.588895764817	0.956\\
98.5890589260042	0.957\\
98.5905456924721	0.958\\
98.5922779622556	0.959\\
98.5926395536403	0.96\\
98.5927876954154	0.961\\
98.5934446665213	0.962\\
98.5942291200956	0.963\\
98.6026486468686	0.964\\
98.6195483539471	0.965\\
98.624059368595	0.966\\
98.6313410133711	0.967\\
98.6345250714071	0.968\\
98.6351637015117	0.969\\
98.6384810386915	0.97\\
98.6431899339199	0.971\\
98.6452060061411	0.972\\
98.6471417609276	0.973\\
98.6486266228514	0.974\\
98.6561400192225	0.975\\
98.6591687975001	0.976\\
98.6594005402268	0.977\\
98.6665498528884	0.978\\
98.6734423478582	0.979\\
98.677026605256	0.98\\
98.6782339443988	0.981\\
98.6785178685054	0.982\\
98.684281079715	0.983\\
98.6880557307664	0.984\\
98.6961217104737	0.985\\
98.6966809276792	0.986\\
98.6972673998455	0.987\\
98.7069145766934	0.988\\
98.7133946185581	0.989\\
98.7153145488499	0.99\\
98.7171843344791	0.991\\
98.7229670821208	0.992\\
98.725622445451	0.993\\
98.7556104219146	0.994\\
98.7609397143847	0.995\\
98.7610139394639	0.996\\
98.7908193485674	0.997\\
98.8143056813758	0.998\\
98.8227558944017	0.999\\
98.8707575700532	1\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
263.405974663414	0\\
263.405974663414	0.001\\
263.714210435615	0.002\\
263.857101405503	0.003\\
264.032306269304	0.004\\
264.049726770524	0.005\\
264.098206050276	0.00600000000000001\\
264.269502567043	0.00700000000000001\\
264.325317481655	0.00800000000000001\\
264.398500762103	0.00900000000000001\\
264.433772956063	0.01\\
264.572693045932	0.011\\
264.59091003311	0.012\\
264.712395268415	0.013\\
264.719904782007	0.014\\
264.880177458023	0.015\\
264.891496801641	0.016\\
264.895426677717	0.017\\
264.904066773796	0.018\\
264.910232930425	0.019\\
264.96604522071	0.02\\
265.042269311327	0.021\\
265.084482469792	0.022\\
265.130843285926	0.023\\
265.143026855186	0.024\\
265.163881472894	0.025\\
265.181405363137	0.026\\
265.188971951948	0.027\\
265.194461032677	0.028\\
265.194705808339	0.029\\
265.199895608992	0.03\\
265.202963986772	0.031\\
265.203529830473	0.032\\
265.204142657914	0.033\\
265.205161055563	0.034\\
265.221353382738	0.035\\
265.222630590599	0.036\\
265.223296233621	0.037\\
265.22336559368	0.038\\
265.227577989117	0.039\\
265.228497879159	0.04\\
265.229641485859	0.041\\
265.233170376749	0.042\\
265.236261178246	0.043\\
265.23686944267	0.044\\
265.24413221579	0.045\\
265.247811906838	0.046\\
265.252346926368	0.047\\
265.252728189216	0.048\\
265.257780397357	0.049\\
265.261295799051	0.05\\
265.263566672862	0.051\\
265.26511944235	0.052\\
265.266829741969	0.053\\
265.271737626359	0.054\\
265.278207852543	0.055\\
265.279461876609	0.056\\
265.281112117161	0.0570000000000001\\
265.281788236746	0.0580000000000001\\
265.284767943123	0.0590000000000001\\
265.286308836268	0.0600000000000001\\
265.291888707344	0.0610000000000001\\
265.292942370424	0.0620000000000001\\
265.294947453495	0.0630000000000001\\
265.296580438942	0.0640000000000001\\
265.297600528602	0.0650000000000001\\
265.298783597515	0.0660000000000001\\
265.300970206468	0.0670000000000001\\
265.301810739753	0.0680000000000001\\
265.303701154561	0.0690000000000001\\
265.303717099126	0.0700000000000001\\
265.305447429781	0.0710000000000001\\
265.312662367354	0.0720000000000001\\
265.313485650267	0.0730000000000001\\
265.314100723127	0.0740000000000001\\
265.314536226745	0.0750000000000001\\
265.315234099555	0.0760000000000001\\
265.315480881523	0.0770000000000001\\
265.315490749868	0.0780000000000001\\
265.316406982244	0.0790000000000001\\
265.323606471824	0.0800000000000001\\
265.324046524351	0.0810000000000001\\
265.324076271714	0.0820000000000001\\
265.327516716596	0.0830000000000001\\
265.329145649246	0.0840000000000001\\
265.329562608092	0.0850000000000001\\
265.332076546972	0.0860000000000001\\
265.33341415527	0.0870000000000001\\
265.334117540647	0.0880000000000001\\
265.334136178082	0.0890000000000001\\
265.334349329705	0.0900000000000001\\
265.336041082131	0.0910000000000001\\
265.33715330307	0.0920000000000001\\
265.338135338131	0.0930000000000001\\
265.341068172956	0.0940000000000001\\
265.342603522157	0.0950000000000001\\
265.346296930056	0.0960000000000001\\
265.346807570585	0.0970000000000001\\
265.347624080488	0.0980000000000001\\
265.348587955396	0.0990000000000001\\
265.348849839635	0.1\\
265.348906211593	0.101\\
265.349138009013	0.102\\
265.349615476077	0.103\\
265.349698405311	0.104\\
265.350524155188	0.105\\
265.353029436214	0.106\\
265.354036883463	0.107\\
265.355599555045	0.108\\
265.355808501582	0.109\\
265.356913887579	0.11\\
265.357700742219	0.111\\
265.358465094554	0.112\\
265.35848940728	0.113\\
265.36367623323	0.114\\
265.364801925966	0.115\\
265.365142674002	0.116\\
265.366999337931	0.117\\
265.367516351413	0.118\\
265.368420252563	0.119\\
265.369354140007	0.12\\
265.370992953114	0.121\\
265.371168523739	0.122\\
265.372319286473	0.123\\
265.372745186753	0.124\\
265.373497214699	0.125\\
265.376052330551	0.126\\
265.376123291157	0.127\\
265.37679242994	0.128\\
265.378737892081	0.129\\
265.378934894848	0.13\\
265.379301860654	0.131\\
265.380669154324	0.132\\
265.382349240524	0.133\\
265.382809180863	0.134\\
265.382985860167	0.135\\
265.383371542805	0.136\\
265.384191993142	0.137\\
265.384399482896	0.138\\
265.384471103709	0.139\\
265.38472948911	0.14\\
265.386546805634	0.141\\
265.38687029165	0.142\\
265.386981034782	0.143\\
265.387059002431	0.144\\
265.387209390589	0.145\\
265.38813959359	0.146\\
265.388606861711	0.147\\
265.391248551787	0.148\\
265.391304829769	0.149\\
265.392054393654	0.15\\
265.392411837939	0.151\\
265.392441233753	0.152\\
265.392943536375	0.153\\
265.39364500571	0.154\\
265.393936512994	0.155\\
265.394276890771	0.156\\
265.394478142805	0.157\\
265.398840659978	0.158\\
265.399103398305	0.159\\
265.399338405683	0.16\\
265.400144855635	0.161\\
265.400429029431	0.162\\
265.400934365416	0.163\\
265.401222433473	0.164\\
265.401318656973	0.165\\
265.401725325586	0.166\\
265.401948725754	0.167\\
265.402516505127	0.168\\
265.402735931943	0.169\\
265.403393865667	0.17\\
265.404660848782	0.171\\
265.405914787322	0.172\\
265.406213228717	0.173\\
265.407001804058	0.174\\
265.40710722997	0.175\\
265.407218693087	0.176\\
265.40751471821	0.177\\
265.407522820873	0.178\\
265.407866642736	0.179\\
265.407999764722	0.18\\
265.408801735815	0.181\\
265.409547247143	0.182\\
265.409959774005	0.183\\
265.411875212477	0.184\\
265.412246709516	0.185\\
265.412953368973	0.186\\
265.413001830386	0.187\\
265.413017383771	0.188\\
265.413137844491	0.189\\
265.413347782359	0.19\\
265.41351838059	0.191\\
265.414970814309	0.192\\
265.416650285941	0.193\\
265.417182224043	0.194\\
265.418840502762	0.195\\
265.419081391247	0.196\\
265.419111086168	0.197\\
265.419309169791	0.198\\
265.419389690803	0.199\\
265.420204749643	0.2\\
265.420413368159	0.201\\
265.421323123768	0.202\\
265.421427962852	0.203\\
265.421519994784	0.204\\
265.422100160477	0.205\\
265.422626825913	0.206\\
265.422634588657	0.207\\
265.423085186274	0.208\\
265.423258907921	0.209\\
265.423429499503	0.21\\
265.424708600467	0.211\\
265.425117739877	0.212\\
265.425147131917	0.213\\
265.425915348137	0.214\\
265.426156067849	0.215\\
265.426696003664	0.216\\
265.426962184139	0.217\\
265.427174826538	0.218\\
265.427207379057	0.219\\
265.427240318879	0.22\\
265.427368727131	0.221\\
265.42899763941	0.222\\
265.429156943031	0.223\\
265.429201541716	0.224\\
265.429584617618	0.225\\
265.429932270962	0.226\\
265.430171064957	0.227\\
265.430574268962	0.228\\
265.432441866507	0.229\\
265.43287412889	0.23\\
265.434462511633	0.231\\
265.434471399032	0.232\\
265.434561868733	0.233\\
265.435084708799	0.234\\
265.435181709822	0.235\\
265.435771554609	0.236\\
265.436005806938	0.237\\
265.436764166285	0.238\\
265.437032177733	0.239\\
265.437159068897	0.24\\
265.437793058204	0.241\\
265.437970952946	0.242\\
265.439191472184	0.243\\
265.439292414881	0.244\\
265.439361863007	0.245\\
265.439482210771	0.246\\
265.440707333193	0.247\\
265.4411020681	0.248\\
265.441205025671	0.249\\
265.441676882654	0.25\\
265.441711848202	0.251\\
265.441884852729	0.252\\
265.442616313313	0.253\\
265.442921113158	0.254\\
265.443389612105	0.255\\
265.443416582209	0.256\\
265.443939065532	0.257\\
265.443998211181	0.258\\
265.444704752338	0.259\\
265.444805105496	0.26\\
265.445438412475	0.261\\
265.445590787546	0.262\\
265.445646006668	0.263\\
265.446031969721	0.264\\
265.446057094496	0.265\\
265.446982236048	0.266\\
265.447117115135	0.267\\
265.447243261755	0.268\\
265.447287183289	0.269\\
265.447969015107	0.27\\
265.448617142764	0.271\\
265.449232520943	0.272\\
265.450036398303	0.273\\
265.450595497277	0.274\\
265.450828872055	0.275\\
265.451703093762	0.276\\
265.451856485112	0.277\\
265.452155978271	0.278\\
265.452785414181	0.279\\
265.452805033175	0.28\\
265.453307826981	0.281\\
265.453998935217	0.282\\
265.454023318594	0.283\\
265.454163935518	0.284\\
265.454523507536	0.285\\
265.455716230141	0.286\\
265.456498758161	0.287\\
265.456772848215	0.288\\
265.457663197463	0.289\\
265.457694224529	0.29\\
265.457727404601	0.291\\
265.458871236455	0.292\\
265.459035593177	0.293\\
265.459044261102	0.294\\
265.460551381025	0.295\\
265.4606010312	0.296\\
265.460772685045	0.297\\
265.460925100688	0.298\\
265.460934573854	0.299\\
265.461201065233	0.3\\
265.461233599979	0.301\\
265.462150248088	0.302\\
265.462307106098	0.303\\
265.463160995026	0.304\\
265.463526359587	0.305\\
265.463600660608	0.306\\
265.463636326785	0.307\\
265.46438565333	0.308\\
265.464399049182	0.309\\
265.46444311857	0.31\\
265.464655206454	0.311\\
265.465018699971	0.312\\
265.465671814485	0.313\\
265.465872813558	0.314\\
265.466083171084	0.315\\
265.466173652616	0.316\\
265.466185795921	0.317\\
265.466464231996	0.318\\
265.466630604614	0.319\\
265.466869137176	0.32\\
265.467265469033	0.321\\
265.467380258158	0.322\\
265.467878819044	0.323\\
265.467918532633	0.324\\
265.468346653983	0.325\\
265.469138692599	0.326\\
265.469271154724	0.327\\
265.470361480156	0.328\\
265.470499962674	0.329\\
265.470983812647	0.33\\
265.471230363379	0.331\\
265.471417876753	0.332\\
265.47238710458	0.333\\
265.472546141868	0.334\\
265.472686122493	0.335\\
265.473038449813	0.336\\
265.473217974309	0.337\\
265.473572429727	0.338\\
265.473760809863	0.339\\
265.474431308444	0.34\\
265.47443893269	0.341\\
265.474543316689	0.342\\
265.474662926287	0.343\\
265.475381797439	0.344\\
265.475410597384	0.345\\
265.475494657113	0.346\\
265.47559079952	0.347\\
265.4761778396	0.348\\
265.476330495402	0.349\\
265.476371182965	0.35\\
265.477081627366	0.351\\
265.477413553089	0.352\\
265.477930981285	0.353\\
265.478410249985	0.354\\
265.478524704147	0.355\\
265.478541496954	0.356\\
265.478608764336	0.357\\
265.478686339121	0.358\\
265.478690208465	0.359\\
265.479321900982	0.36\\
265.479575226682	0.361\\
265.479776400414	0.362\\
265.479828571336	0.363\\
265.479829800836	0.364\\
265.480126574487	0.365\\
265.480443954302	0.366\\
265.480721796195	0.367\\
265.480734900992	0.368\\
265.480839687318	0.369\\
265.480946172456	0.37\\
265.481092918572	0.371\\
265.481150180138	0.372\\
265.48142937821	0.373\\
265.481778699076	0.374\\
265.481936050676	0.375\\
265.482431495089	0.376\\
265.482925635033	0.377\\
265.484256442763	0.378\\
265.484654669371	0.379\\
265.484951268706	0.38\\
265.485009130282	0.381\\
265.48576964568	0.382\\
265.485826686823	0.383\\
265.485919762727	0.384\\
265.486023103483	0.385\\
265.486168097292	0.386\\
265.486411679815	0.387\\
265.486818498341	0.388\\
265.488010795717	0.389\\
265.488662961324	0.39\\
265.48882076185	0.391\\
265.489170320912	0.392\\
265.489524805447	0.393\\
265.489952865117	0.394\\
265.490962428817	0.395\\
265.49096975366	0.396\\
265.491566334749	0.397\\
265.491766185928	0.398\\
265.492308551869	0.399\\
265.492539486177	0.4\\
265.493021266992	0.401\\
265.49319557024	0.402\\
265.493234198396	0.403\\
265.493270566979	0.404\\
265.493372064231	0.405\\
265.493567201571	0.406\\
265.493785643067	0.407\\
265.493832656212	0.408\\
265.493880008088	0.409\\
265.494152140856	0.41\\
265.494753296498	0.411\\
265.49499754969	0.412\\
265.495363036805	0.413\\
265.496550653843	0.414\\
265.496908169235	0.415\\
265.497072035639	0.416\\
265.497141192932	0.417\\
265.497298093725	0.418\\
265.498251672038	0.419\\
265.498278590642	0.42\\
265.49833820119	0.421\\
265.499242919144	0.422\\
265.49955982553	0.423\\
265.500723660696	0.424\\
265.500739252528	0.425\\
265.500987062525	0.426\\
265.501080104528	0.427\\
265.501117834426	0.428\\
265.501280280663	0.429\\
265.501463579056	0.43\\
265.501661410167	0.431\\
265.501882100256	0.432\\
265.502274689884	0.433\\
265.502555561731	0.434\\
265.502584953016	0.435\\
265.50285884586	0.436\\
265.503822643629	0.437\\
265.504149837653	0.438\\
265.505178320939	0.439\\
265.505390133438	0.44\\
265.505714152273	0.441\\
265.505800791155	0.442\\
265.506246390291	0.443\\
265.506495050111	0.444\\
265.506907381069	0.445\\
265.507006171705	0.446\\
265.507545110138	0.447\\
265.507551318298	0.448\\
265.508159428363	0.449\\
265.50816973553	0.45\\
265.508221592919	0.451\\
265.50823977298	0.452\\
265.508248445925	0.453\\
265.508377034264	0.454\\
265.508442267126	0.455\\
265.508510074773	0.456\\
265.509223730042	0.457\\
265.509406955504	0.458\\
265.50955043712	0.459\\
265.51013880311	0.46\\
265.510436864726	0.461\\
265.510613030046	0.462\\
265.510732813841	0.463\\
265.510884915363	0.464\\
265.511083121257	0.465\\
265.511386443092	0.466\\
265.511395999544	0.467\\
265.511397829802	0.468\\
265.51151746104	0.469\\
265.511569592799	0.47\\
265.511713436233	0.471\\
265.5126743851	0.472\\
265.512750545603	0.473\\
265.512957217473	0.474\\
265.513337479073	0.475\\
265.513570256669	0.476\\
265.51442357151	0.477\\
265.515000888941	0.478\\
265.515091782675	0.479\\
265.515396009801	0.48\\
265.515695024748	0.481\\
265.516037014654	0.482\\
265.516455561204	0.483\\
265.516507905211	0.484\\
265.516597232963	0.485\\
265.516887673431	0.486\\
265.517571865058	0.487\\
265.517991461113	0.488\\
265.518048316434	0.489\\
265.519024121738	0.49\\
265.519041675739	0.491\\
265.519382553134	0.492\\
265.51956144689	0.493\\
265.519683385102	0.494\\
265.520041377106	0.495\\
265.520131343303	0.496\\
265.520164485238	0.497\\
265.521457561237	0.498\\
265.52161649126	0.499\\
265.521701468352	0.5\\
265.52202278706	0.501\\
265.522536932039	0.502\\
265.522538647389	0.503\\
265.522636366888	0.504\\
265.523050155659	0.505\\
265.523073835305	0.506\\
265.524961596263	0.507\\
265.525244986075	0.508\\
265.525262027635	0.509\\
265.525633782915	0.51\\
265.526110855857	0.511\\
265.526557299571	0.512\\
265.526728102397	0.513\\
265.526924943859	0.514\\
265.527275313583	0.515\\
265.527706217052	0.516\\
265.52772952691	0.517\\
265.527874519182	0.518\\
265.528146724143	0.519\\
265.528168312394	0.52\\
265.52911684306	0.521\\
265.529172301276	0.522\\
265.529258827757	0.523\\
265.529347208636	0.524\\
265.529351991729	0.525\\
265.529556351888	0.526\\
265.529643857513	0.527\\
265.529712531249	0.528\\
265.529944878473	0.529\\
265.530235708532	0.53\\
265.530261452857	0.531\\
265.530368626577	0.532\\
265.530525823818	0.533\\
265.530950693332	0.534\\
265.531346890996	0.535\\
265.531469182848	0.536\\
265.53150396508	0.537\\
265.531523148911	0.538\\
265.531610853437	0.539\\
265.531985720135	0.54\\
265.532693490072	0.541\\
265.532869972722	0.542\\
265.532877830689	0.543\\
265.532976141398	0.544\\
265.533247409527	0.545\\
265.533571240827	0.546\\
265.533771094298	0.547\\
265.534139521189	0.548\\
265.534190117078	0.549\\
265.534427028469	0.55\\
265.534476195395	0.551\\
265.534771704164	0.552\\
265.53500360758	0.553\\
265.535430258405	0.554\\
265.535461968303	0.555\\
265.535855004742	0.556\\
265.535951932983	0.557\\
265.535997174367	0.558\\
265.536323629297	0.559\\
265.53648674926	0.56\\
265.536792137463	0.561\\
265.537225515317	0.562\\
265.537320127222	0.563\\
265.538416543613	0.564000000000001\\
265.538452174913	0.565\\
265.538898858855	0.566000000000001\\
265.539082652527	0.567\\
265.539115581955	0.568000000000001\\
265.539207023811	0.569\\
265.539309485141	0.570000000000001\\
265.539753399219	0.571\\
265.540011788068	0.572000000000001\\
265.54023157835	0.573\\
265.540255303687	0.574000000000001\\
265.540463980674	0.575\\
265.540934380837	0.576000000000001\\
265.541192208979	0.577\\
265.541340838118	0.578000000000001\\
265.541692526391	0.579\\
265.541822794481	0.580000000000001\\
265.542856952388	0.581\\
265.543179140038	0.582000000000001\\
265.543250023641	0.583\\
265.543541356199	0.584000000000001\\
265.54525664403	0.585\\
265.545399124821	0.586000000000001\\
265.545476316519	0.587\\
265.545582053627	0.588000000000001\\
265.545595911787	0.589\\
265.545829713	0.590000000000001\\
265.546038090941	0.591\\
265.546140635654	0.592000000000001\\
265.546309669138	0.593\\
265.546373855014	0.594000000000001\\
265.546532195327	0.595\\
265.546572491167	0.596000000000001\\
265.546710033542	0.597\\
265.547074474662	0.598000000000001\\
265.547214385031	0.599\\
265.547303317408	0.600000000000001\\
265.547526823452	0.601\\
265.548231758057	0.602000000000001\\
265.548575279834	0.603\\
265.548704230668	0.604000000000001\\
265.548759369158	0.605\\
265.548776039612	0.606000000000001\\
265.549063305391	0.607\\
265.549263797863	0.608000000000001\\
265.549428020923	0.609\\
265.549489483852	0.610000000000001\\
265.549570123569	0.611\\
265.550372988582	0.612000000000001\\
265.551021212792	0.613\\
265.551220101479	0.614000000000001\\
265.551234456922	0.615\\
265.551472581163	0.616000000000001\\
265.551518742978	0.617\\
265.551567183579	0.618000000000001\\
265.55166782125	0.619\\
265.55194368806	0.620000000000001\\
265.552174808764	0.621\\
265.552596036206	0.622000000000001\\
265.552665527397	0.623\\
265.552860150259	0.624000000000001\\
265.55349840438	0.625\\
265.553606160908	0.626000000000001\\
265.553693949956	0.627\\
265.554116501883	0.628000000000001\\
265.554712229809	0.629\\
265.554731653024	0.630000000000001\\
265.555696669689	0.631\\
265.555848803661	0.632000000000001\\
265.556043284454	0.633\\
265.556509072292	0.634000000000001\\
265.55652478186	0.635\\
265.557075111254	0.636000000000001\\
265.55710218458	0.637\\
265.557214645639	0.638000000000001\\
265.557617715971	0.639\\
265.557753721244	0.640000000000001\\
265.557867670095	0.641\\
265.557930522725	0.642000000000001\\
265.558023348919	0.643\\
265.558151161938	0.644000000000001\\
265.558726113259	0.645\\
265.558751693682	0.646000000000001\\
265.558913734812	0.647\\
265.55920820091	0.648000000000001\\
265.559266560457	0.649\\
265.559575014746	0.650000000000001\\
265.55965467742	0.651\\
265.560328492051	0.652000000000001\\
265.560750057825	0.653\\
265.560911827444	0.654000000000001\\
265.561017852522	0.655\\
265.561183310248	0.656000000000001\\
265.561680971013	0.657\\
265.561851564431	0.658000000000001\\
265.56249814077	0.659\\
265.562717158319	0.660000000000001\\
265.562835399418	0.661\\
265.563177723485	0.662000000000001\\
265.563475446594	0.663\\
265.563972136132	0.664000000000001\\
265.56420450438	0.665\\
265.564228006941	0.666000000000001\\
265.564243753791	0.667\\
265.564402880482	0.668000000000001\\
265.564685587742	0.669\\
265.564692001453	0.670000000000001\\
265.56486188415	0.671\\
265.564920779007	0.672000000000001\\
265.565458684428	0.673\\
265.565557097846	0.674000000000001\\
265.565819284996	0.675\\
265.566044642562	0.676000000000001\\
265.56630398277	0.677\\
265.566445069474	0.678000000000001\\
265.566794477425	0.679\\
265.566886682694	0.680000000000001\\
265.567188982742	0.681\\
265.567348720315	0.682000000000001\\
265.567483556	0.683\\
265.567574586031	0.684000000000001\\
265.567797288883	0.685\\
265.568140658465	0.686000000000001\\
265.568285022499	0.687\\
265.568984121692	0.688000000000001\\
265.569006347825	0.689000000000001\\
265.569006558382	0.690000000000001\\
265.569211860873	0.691000000000001\\
265.569326697206	0.692000000000001\\
265.569536581885	0.693000000000001\\
265.569543128232	0.694000000000001\\
265.569900982211	0.695000000000001\\
265.570382394895	0.696000000000001\\
265.570419272721	0.697000000000001\\
265.570739200055	0.698000000000001\\
265.570890260963	0.699000000000001\\
265.571640744001	0.700000000000001\\
265.571649995514	0.701000000000001\\
265.572915126397	0.702000000000001\\
265.57375859977	0.703000000000001\\
265.574166454208	0.704000000000001\\
265.574376893659	0.705000000000001\\
265.574640970859	0.706000000000001\\
265.574669095427	0.707000000000001\\
265.574770764983	0.708000000000001\\
265.574884652676	0.709000000000001\\
265.575174275201	0.710000000000001\\
265.575297565189	0.711000000000001\\
265.575483929351	0.712000000000001\\
265.575520728027	0.713000000000001\\
265.575798544246	0.714000000000001\\
265.576141697572	0.715000000000001\\
265.576192822468	0.716000000000001\\
265.576324686259	0.717000000000001\\
265.576550808674	0.718000000000001\\
265.577002375569	0.719000000000001\\
265.577157314357	0.720000000000001\\
265.577237087393	0.721000000000001\\
265.577245147098	0.722000000000001\\
265.577323050467	0.723000000000001\\
265.578504031303	0.724000000000001\\
265.578619104363	0.725000000000001\\
265.578684168345	0.726000000000001\\
265.579054883556	0.727000000000001\\
265.579501553935	0.728000000000001\\
265.579624689519	0.729000000000001\\
265.579687196474	0.730000000000001\\
265.579791504751	0.731000000000001\\
265.579943073261	0.732000000000001\\
265.580231936573	0.733000000000001\\
265.580419571535	0.734000000000001\\
265.580531602126	0.735000000000001\\
265.580642715854	0.736000000000001\\
265.580714801041	0.737000000000001\\
265.580949251491	0.738000000000001\\
265.580972278125	0.739000000000001\\
265.581575035862	0.740000000000001\\
265.58176790465	0.741000000000001\\
265.582489483476	0.742000000000001\\
265.583168594127	0.743000000000001\\
265.583393833094	0.744000000000001\\
265.584128107419	0.745000000000001\\
265.584394181685	0.746000000000001\\
265.584461612244	0.747000000000001\\
265.585199398554	0.748000000000001\\
265.585298080345	0.749000000000001\\
265.585543081559	0.750000000000001\\
265.585700191089	0.751000000000001\\
265.58571684025	0.752000000000001\\
265.585860575643	0.753000000000001\\
265.586921166251	0.754000000000001\\
265.587425503708	0.755000000000001\\
265.58743907825	0.756000000000001\\
265.587465471853	0.757000000000001\\
265.587643623825	0.758000000000001\\
265.587815666547	0.759000000000001\\
265.588238610663	0.760000000000001\\
265.588280493415	0.761000000000001\\
265.588491049187	0.762000000000001\\
265.588846163054	0.763000000000001\\
265.588899637568	0.764000000000001\\
265.589039102771	0.765000000000001\\
265.589145639118	0.766000000000001\\
265.589323884345	0.767000000000001\\
265.589485192472	0.768000000000001\\
265.589875708201	0.769000000000001\\
265.589946492715	0.770000000000001\\
265.590092670754	0.771000000000001\\
265.590252884493	0.772000000000001\\
265.590610657243	0.773000000000001\\
265.590794691163	0.774000000000001\\
265.590866620745	0.775000000000001\\
265.590891303527	0.776000000000001\\
265.591342978999	0.777000000000001\\
265.591664452176	0.778000000000001\\
265.59197490955	0.779000000000001\\
265.592297235212	0.780000000000001\\
265.592706988385	0.781000000000001\\
265.593153775445	0.782\\
265.593182635641	0.783000000000001\\
265.593702484736	0.784\\
265.593735002002	0.785000000000001\\
265.593846303463	0.786\\
265.594198809337	0.787\\
265.594342421927	0.788\\
265.59456765728	0.789\\
265.594931820131	0.79\\
265.595078616256	0.791\\
265.595240456984	0.792\\
265.595286281743	0.793\\
265.596294868078	0.794\\
265.596357524447	0.795\\
265.596388136785	0.796\\
265.59646743831	0.797\\
265.597111348509	0.798\\
265.597182329112	0.799\\
265.597442781186	0.8\\
265.597464719964	0.801\\
265.598762133159	0.802\\
265.598878302773	0.803\\
265.599067832903	0.804\\
265.599707488985	0.805\\
265.599842710589	0.806\\
265.600008186301	0.807\\
265.600309609689	0.808\\
265.600372162541	0.809\\
265.600386287894	0.81\\
265.6006451492	0.811\\
265.600705628054	0.812\\
265.601283297259	0.813000000000001\\
265.602100609655	0.814000000000001\\
265.602119594453	0.815000000000001\\
265.602121607195	0.816000000000001\\
265.602137693438	0.817000000000001\\
265.602287592216	0.818000000000001\\
265.602320938011	0.819000000000001\\
265.602346913533	0.820000000000001\\
265.602388780218	0.821000000000001\\
265.602391877186	0.822000000000001\\
265.60249501457	0.823000000000001\\
265.602661892635	0.824000000000001\\
265.603382165668	0.825000000000001\\
265.603756350131	0.826000000000001\\
265.603950741312	0.827000000000001\\
265.603957745665	0.828000000000001\\
265.604007381621	0.829000000000001\\
265.604874078349	0.830000000000001\\
265.604877646556	0.831000000000001\\
265.605280951279	0.832000000000001\\
265.605492048971	0.833000000000001\\
265.605881761253	0.834000000000001\\
265.606076001718	0.835000000000001\\
265.60630869587	0.836000000000001\\
265.606314363457	0.837000000000001\\
265.606634981688	0.838000000000001\\
265.607207739402	0.839000000000001\\
265.60753156149	0.840000000000001\\
265.607702910568	0.841000000000001\\
265.607766805863	0.842000000000001\\
265.607788970145	0.843000000000001\\
265.60785826637	0.844000000000001\\
265.608094112507	0.845000000000001\\
265.608287017829	0.846000000000001\\
265.608849577301	0.847000000000001\\
265.609579748969	0.848000000000001\\
265.609916758997	0.849000000000001\\
265.61029272872	0.850000000000001\\
265.61057205123	0.851000000000001\\
265.610617361217	0.852000000000001\\
265.610873367983	0.853000000000001\\
265.610989992077	0.854000000000001\\
265.611051027773	0.855000000000001\\
265.611569473161	0.856000000000001\\
265.611673679229	0.857000000000001\\
265.611901336925	0.858000000000001\\
265.612260795957	0.859000000000001\\
265.61241940219	0.860000000000001\\
265.613516092999	0.861000000000001\\
265.614258321387	0.862000000000001\\
265.614362633785	0.863000000000001\\
265.614443948856	0.864000000000001\\
265.614962356942	0.865000000000001\\
265.615043570823	0.866000000000001\\
265.615051325133	0.867000000000001\\
265.615160017217	0.868000000000001\\
265.615355974191	0.869000000000001\\
265.615812822085	0.870000000000001\\
265.615881512553	0.871000000000001\\
265.616137147348	0.872000000000001\\
265.616240850996	0.873000000000001\\
265.616422535392	0.874000000000001\\
265.617284334896	0.875000000000001\\
265.617605452035	0.876000000000001\\
265.618133716622	0.877000000000001\\
265.618289955165	0.878000000000001\\
265.618407373894	0.879000000000001\\
265.618540210747	0.880000000000001\\
265.618663241004	0.881000000000001\\
265.618958320541	0.882000000000001\\
265.61949140726	0.883\\
265.619645626991	0.884\\
265.620434594503	0.885\\
265.621009104947	0.886\\
265.621164062953	0.887\\
265.621307131642	0.888\\
265.621540178504	0.889\\
265.62183399135	0.89\\
265.621839652142	0.891\\
265.621858548073	0.892\\
265.622004927079	0.893\\
265.622078643151	0.894\\
265.623206331875	0.895\\
265.623424736676	0.896\\
265.624136193877	0.897\\
265.624687805906	0.898\\
265.625339067553	0.899\\
265.625725310401	0.9\\
265.626083072616	0.901\\
265.626888172444	0.902\\
265.627163947657	0.903\\
265.627332973238	0.904\\
265.627359348986	0.905\\
265.62775718483	0.906\\
265.627898244702	0.907\\
265.627965522022	0.908\\
265.628596650216	0.909\\
265.628730939107	0.91\\
265.629786681434	0.911\\
265.629829029882	0.912\\
265.629850919979	0.913\\
265.630007110529	0.914\\
265.630130104288	0.915\\
265.630755179744	0.916\\
265.631050251814	0.917\\
265.6310586349	0.918\\
265.631873363808	0.919\\
265.632246296625	0.92\\
265.632628950528	0.921\\
265.632701730792	0.922\\
265.632872784262	0.923\\
265.63396477157	0.924\\
265.63402107929	0.925\\
265.635013964432	0.926\\
265.636225191108	0.927\\
265.636333285873	0.928\\
265.636698601974	0.929\\
265.637361299562	0.93\\
265.637805331347	0.931\\
265.637877552757	0.932\\
265.638003365114	0.933\\
265.638029446962	0.934\\
265.638442209661	0.935\\
265.64017425681	0.936\\
265.640940869433	0.937\\
265.641975656059	0.938\\
265.642655929793	0.939\\
265.642928984943	0.94\\
265.644116958556	0.941\\
265.644192563734	0.942\\
265.644211677619	0.943\\
265.644259936755	0.944\\
265.644546669328	0.945\\
265.6453578127	0.946\\
265.64548433957	0.947\\
265.645571681668	0.948\\
265.646624574344	0.949\\
265.647021673209	0.95\\
265.647132974978	0.951\\
265.647213958394	0.952\\
265.647589084183	0.953\\
265.647609580982	0.954\\
265.647798171962	0.955\\
265.647879811968	0.956\\
265.647969871159	0.957\\
265.647982377094	0.958\\
265.648245328137	0.959\\
265.648521023994	0.96\\
265.649479589426	0.961\\
265.649514575313	0.962\\
265.650016517217	0.963\\
265.65020895045	0.964\\
265.651732732632	0.965\\
265.651993969173	0.966\\
265.652491247753	0.967\\
265.653795826973	0.968\\
265.654983247024	0.969\\
265.655275874254	0.97\\
265.656194241343	0.971\\
265.65635913959	0.972\\
265.656483273873	0.973\\
265.65803907324	0.974\\
265.659109449218	0.975\\
265.659695389167	0.976\\
265.660998035522	0.977\\
265.661881694302	0.978\\
265.662354634058	0.979\\
265.663088755829	0.98\\
265.663963902894	0.981\\
265.664018815615	0.982\\
265.664286345259	0.983\\
265.665577819803	0.984\\
265.666394245216	0.985\\
265.666587190602	0.986\\
265.668068468593	0.987\\
265.670712912037	0.988\\
265.671512165425	0.989\\
265.676595524952	0.99\\
265.680723028382	0.991\\
265.680998713406	0.992\\
265.682226001999	0.993\\
265.684234428897	0.994\\
265.685915779561	0.995\\
265.68859162242	0.996\\
265.689504099887	0.997\\
265.69805760302	0.998\\
265.699848932884	0.999\\
265.7069310886	1\\
};
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
75.8539721612945	0\\
75.8539721612945	0.001\\
75.930828947829	0.002\\
75.9652322519984	0.003\\
76.0102577453546	0.004\\
76.0129938428957	0.005\\
76.0254871943861	0.00600000000000001\\
76.068397330206	0.00700000000000001\\
76.0817209362208	0.00800000000000001\\
76.1005279646564	0.00900000000000001\\
76.1092369290543	0.01\\
76.1432987515143	0.011\\
76.1501368434861	0.012\\
76.1798011845791	0.013\\
76.1800327493325	0.014\\
76.2204241886758	0.015\\
76.2233455603828	0.016\\
76.2249381893152	0.017\\
76.2265927846084	0.018\\
76.2290427221017	0.019\\
76.2431410542555	0.02\\
76.2614471036043	0.021\\
76.2714995904735	0.022\\
76.2839028474207	0.023\\
76.2873705372512	0.024\\
76.2917867674538	0.025\\
76.2976482726685	0.026\\
76.297687259131	0.027\\
76.2994870123053	0.028\\
76.3010814012164	0.029\\
76.3012782579198	0.03\\
76.3015096950781	0.031\\
76.3017099671573	0.032\\
76.3022019661808	0.033\\
76.3027499385546	0.034\\
76.3063373223812	0.035\\
76.3063865100735	0.036\\
76.3077460228141	0.037\\
76.3082242552472	0.038\\
76.3082309499935	0.039\\
76.3085459453388	0.04\\
76.3089821933176	0.041\\
76.3090974135904	0.042\\
76.3110609443391	0.043\\
76.3112418819384	0.044\\
76.3118669612493	0.045\\
76.3120118355084	0.046\\
76.3144616450141	0.047\\
76.3159718771478	0.048\\
76.3163197559751	0.049\\
76.3165121543606	0.05\\
76.3167077952689	0.051\\
76.3168809743685	0.052\\
76.3169924676516	0.053\\
76.3194751397387	0.054\\
76.3204474755515	0.055\\
76.3208623966864	0.056\\
76.3209348193153	0.0570000000000001\\
76.3217550186392	0.0580000000000001\\
76.3226130441279	0.0590000000000001\\
76.3228482658022	0.0600000000000001\\
76.3244627098939	0.0610000000000001\\
76.3248261036606	0.0620000000000001\\
76.3254376055055	0.0630000000000001\\
76.3258191926676	0.0640000000000001\\
76.3259732679446	0.0650000000000001\\
76.3260512600614	0.0660000000000001\\
76.3264972056186	0.0670000000000001\\
76.327173657504	0.0680000000000001\\
76.3275590438589	0.0690000000000001\\
76.3279522804216	0.0700000000000001\\
76.3286059847606	0.0710000000000001\\
76.3287134027347	0.0720000000000001\\
76.3288703272942	0.0730000000000001\\
76.3289913137783	0.0740000000000001\\
76.3293405820329	0.0750000000000001\\
76.3297843224284	0.0760000000000001\\
76.3299487540964	0.0770000000000001\\
76.3302115010294	0.0780000000000001\\
76.3306880457182	0.0790000000000001\\
76.3318886808688	0.0800000000000001\\
76.332414037066	0.0810000000000001\\
76.3324492511903	0.0820000000000001\\
76.332545166617	0.0830000000000001\\
76.3328453591138	0.0840000000000001\\
76.3331693425916	0.0850000000000001\\
76.3338199951784	0.0860000000000001\\
76.3347702482091	0.0870000000000001\\
76.3348209166641	0.0880000000000001\\
76.3350452376312	0.0890000000000001\\
76.33510642017	0.0900000000000001\\
76.3351142602298	0.0910000000000001\\
76.335235130266	0.0920000000000001\\
76.3365363358683	0.0930000000000001\\
76.3367227742306	0.0940000000000001\\
76.3375831378847	0.0950000000000001\\
76.3375920896718	0.0960000000000001\\
76.3380472805091	0.0970000000000001\\
76.3380563766325	0.0980000000000001\\
76.3383221963596	0.0990000000000001\\
76.338528643287	0.1\\
76.3385774014082	0.101\\
76.3385980578133	0.102\\
76.3390464551194	0.103\\
76.3391197022245	0.104\\
76.3393988108517	0.105\\
76.3397751290595	0.106\\
76.3399561032998	0.107\\
76.3401984945335	0.108\\
76.3402235188324	0.109\\
76.3402462466072	0.11\\
76.3404469699418	0.111\\
76.3412536164117	0.112\\
76.3419544298105	0.113\\
76.3419882373121	0.114\\
76.3424874967351	0.115\\
76.3427284343159	0.116\\
76.3427502625132	0.117\\
76.3427846659381	0.118\\
76.3430813592919	0.119\\
76.3441148001578	0.12\\
76.344203898204	0.121\\
76.3444894903745	0.122\\
76.3445091705546	0.123\\
76.3450110377973	0.124\\
76.3453910106319	0.125\\
76.3454647009906	0.126\\
76.3457479645293	0.127\\
76.3457846544596	0.128\\
76.3458713794505	0.129\\
76.3459436559792	0.13\\
76.3461039445192	0.131\\
76.3464323900703	0.132\\
76.3465866498475	0.133\\
76.3466339418002	0.134\\
76.3466829876144	0.135\\
76.3467211218936	0.136\\
76.3467282822872	0.137\\
76.3469349713839	0.138\\
76.3472508665509	0.139\\
76.3473489147329	0.14\\
76.3475723550516	0.141\\
76.3477410664546	0.142\\
76.3480393855662	0.143\\
76.3482830631744	0.144\\
76.3482929738015	0.145\\
76.3483442158483	0.146\\
76.3485079171508	0.147\\
76.3485919884503	0.148\\
76.3485952713846	0.149\\
76.3490858626856	0.15\\
76.3493455560176	0.151\\
76.3496717254234	0.152\\
76.3497705061647	0.153\\
76.3500911489786	0.154\\
76.3502283626428	0.155\\
76.3502873777673	0.156\\
76.3503441878784	0.157\\
76.3506272538012	0.158\\
76.3506900236369	0.159\\
76.3510032382494	0.16\\
76.3511321307767	0.161\\
76.3513498489367	0.162\\
76.3517320837173	0.163\\
76.3518511927318	0.164\\
76.3519921263915	0.165\\
76.3520116602491	0.166\\
76.3523060785054	0.167\\
76.3523676231287	0.168\\
76.3523861558306	0.169\\
76.3523927400588	0.17\\
76.3524585388185	0.171\\
76.3526085950317	0.172\\
76.3526791019518	0.173\\
76.352705206413	0.174\\
76.3527250665376	0.175\\
76.3528083339979	0.176\\
76.3528871577024	0.177\\
76.3533712708325	0.178\\
76.3534305665467	0.179\\
76.3534716456319	0.18\\
76.3535266466173	0.181\\
76.3535422519091	0.182\\
76.3535514563078	0.183\\
76.3535949738992	0.184\\
76.35372396536	0.185\\
76.3537675753293	0.186\\
76.353934155844	0.187\\
76.3539711887981	0.188\\
76.3540344423903	0.189\\
76.3542189311071	0.19\\
76.3542877907477	0.191\\
76.3544063510494	0.192\\
76.3546482832598	0.193\\
76.3547856368535	0.194\\
76.3548094594766	0.195\\
76.3551878476481	0.196\\
76.3553661869967	0.197\\
76.3553993479594	0.198\\
76.3557394058155	0.199\\
76.3558493756609	0.2\\
76.3559402309849	0.201\\
76.3559898054529	0.202\\
76.3563119544474	0.203\\
76.3569274990979	0.204\\
76.3570209226361	0.205\\
76.3570343952192	0.206\\
76.3570419194089	0.207\\
76.3570500028444	0.208\\
76.3571735279701	0.209\\
76.3573375837982	0.21\\
76.3573876194097	0.211\\
76.357527030963	0.212\\
76.3575337335778	0.213\\
76.3576025193049	0.214\\
76.3576944019485	0.215\\
76.3577815456864	0.216\\
76.3577949556914	0.217\\
76.357806149253	0.218\\
76.3580765828191	0.219\\
76.3580802355215	0.22\\
76.3580910135488	0.221\\
76.3580976821831	0.222\\
76.3581861186752	0.223\\
76.3584969180551	0.224\\
76.3588384110526	0.225\\
76.3591557013405	0.226\\
76.359240993726	0.227\\
76.3593362982815	0.228\\
76.3593585051235	0.229\\
76.3594846014004	0.23\\
76.3595584260418	0.231\\
76.3595845354203	0.232\\
76.359706237353	0.233\\
76.3597684258204	0.234\\
76.3597706219735	0.235\\
76.3598205246962	0.236\\
76.3598444247133	0.237\\
76.3598972811818	0.238\\
76.3599942772381	0.239\\
76.3600999838022	0.24\\
76.3603130086166	0.241\\
76.3604651916273	0.242\\
76.3604905670987	0.243\\
76.3605394613266	0.244\\
76.3607040960908	0.245\\
76.3608110259989	0.246\\
76.3608516599508	0.247\\
76.3611382608371	0.248\\
76.3612668617619	0.249\\
76.36131588737	0.25\\
76.3613977336364	0.251\\
76.3614300073119	0.252\\
76.361457767206	0.253\\
76.3614676677643	0.254\\
76.3614821390574	0.255\\
76.3616650947277	0.256\\
76.3619148036647	0.257\\
76.36199073777	0.258\\
76.3620751205433	0.259\\
76.3620788217012	0.26\\
76.362279332085	0.261\\
76.3622967664843	0.262\\
76.3627798513782	0.263\\
76.3628055681103	0.264\\
76.362891791506	0.265\\
76.3629789911668	0.266\\
76.3630274064055	0.267\\
76.3630677362352	0.268\\
76.3630811074901	0.269\\
76.3633022385815	0.27\\
76.3633833961277	0.271\\
76.363664776365	0.272\\
76.3638132718184	0.273\\
76.3638208542189	0.274\\
76.3641024565988	0.275\\
76.3641535676725	0.276\\
76.364243740287	0.277\\
76.3643291514019	0.278\\
76.364361478763	0.279\\
76.3645422448118	0.28\\
76.364549901995	0.281\\
76.3647029862256	0.282\\
76.3647206291241	0.283\\
76.3647657008592	0.284\\
76.3648443522827	0.285\\
76.3649373627099	0.286\\
76.3651528740793	0.287\\
76.3651892823439	0.288\\
76.3652281481231	0.289\\
76.3653697609317	0.29\\
76.3654045464077	0.291\\
76.365479421219	0.292\\
76.3656745103999	0.293\\
76.3657489261798	0.294\\
76.3657953850154	0.295\\
76.3658025512947	0.296\\
76.3659629259267	0.297\\
76.366066812717	0.298\\
76.3662341320138	0.299\\
76.3662416937486	0.3\\
76.3664077557985	0.301\\
76.3664525297183	0.302\\
76.3664891617775	0.303\\
76.3665026891208	0.304\\
76.3666107435735	0.305\\
76.3667325981771	0.306\\
76.366757705643	0.307\\
76.3668351120437	0.308\\
76.3669092612708	0.309\\
76.3669523417852	0.31\\
76.3669705634766	0.311\\
76.3669733050129	0.312\\
76.3670510611128	0.313\\
76.3670890735545	0.314\\
76.3672064617101	0.315\\
76.3672688504894	0.316\\
76.3673016472057	0.317\\
76.367397645121	0.318\\
76.3675545804027	0.319\\
76.3676359288301	0.32\\
76.3680048618796	0.321\\
76.3680276125631	0.322\\
76.3680439711996	0.323\\
76.3680466922104	0.324\\
76.3681606680914	0.325\\
76.3683953895706	0.326\\
76.3686856603301	0.327\\
76.3687209253165	0.328\\
76.36890368506	0.329\\
76.3690869687171	0.33\\
76.3691790587681	0.331\\
76.3693237369191	0.332\\
76.3693621148073	0.333\\
76.3693768629635	0.334\\
76.3693896383253	0.335\\
76.3694055077024	0.336\\
76.3694193044406	0.337\\
76.3694399086172	0.338\\
76.3694748626732	0.339\\
76.369599660539	0.34\\
76.3696917334483	0.341\\
76.369717235684	0.342\\
76.3698158678674	0.343\\
76.3698590154072	0.344\\
76.3698915786226	0.345\\
76.3699904231329	0.346\\
76.370005503185	0.347\\
76.3700799713668	0.348\\
76.3701638983319	0.349\\
76.3702064170177	0.35\\
76.3702612334177	0.351\\
76.3702638993649	0.352\\
76.3702793626208	0.353\\
76.3703467316791	0.354\\
76.370367577026	0.355\\
76.3703868144476	0.356\\
76.3704100027933	0.357\\
76.3704154848803	0.358\\
76.370422776152	0.359\\
76.3704506217666	0.36\\
76.3705469913649	0.361\\
76.3705635721451	0.362\\
76.3705669341793	0.363\\
76.3708239736859	0.364\\
76.3708886801975	0.365\\
76.3713196270297	0.366\\
76.3713229158915	0.367\\
76.3713427078748	0.368\\
76.3713632893831	0.369\\
76.3715897183297	0.37\\
76.3716065932726	0.371\\
76.371636152386	0.372\\
76.3716655588954	0.373\\
76.3717771186525	0.374\\
76.3718429915235	0.375\\
76.3719586766464	0.376\\
76.3720638185664	0.377\\
76.372084619441	0.378\\
76.3723849514036	0.379\\
76.3724147825245	0.38\\
76.3724823857226	0.381\\
76.372639477106	0.382\\
76.3726683620567	0.383\\
76.372757748127	0.384\\
76.3728178620897	0.385\\
76.3729946276332	0.386\\
76.3730957904363	0.387\\
76.3733803651731	0.388\\
76.3734814018523	0.389\\
76.3734974414953	0.39\\
76.3735230622289	0.391\\
76.3735423241417	0.392\\
76.3736174759729	0.393\\
76.3736253766205	0.394\\
76.3736793245106	0.395\\
76.3737436705941	0.396\\
76.3738936431065	0.397\\
76.3738976609674	0.398\\
76.3739929776999	0.399\\
76.3740439248387	0.4\\
76.3741736800565	0.401\\
76.3742822991564	0.402\\
76.3743213396841	0.403\\
76.3743391350771	0.404\\
76.3744083751519	0.405\\
76.3744277422447	0.406\\
76.3744957014278	0.407\\
76.3745857762608	0.408\\
76.3746423435037	0.409\\
76.3747172308786	0.41\\
76.3748986746613	0.411\\
76.3749360127592	0.412\\
76.3750238740627	0.413\\
76.3751152370398	0.414\\
76.3751288413079	0.415\\
76.3752312205041	0.416\\
76.375234358228	0.417\\
76.3754154498288	0.418\\
76.3754673777408	0.419\\
76.3754691905492	0.42\\
76.3754831257662	0.421\\
76.375754456874	0.422\\
76.3758279226692	0.423\\
76.3759924863035	0.424\\
76.3760845441628	0.425\\
76.3760865683729	0.426\\
76.3761000062044	0.427\\
76.3761237391749	0.428\\
76.3762664296426	0.429\\
76.3763432339315	0.43\\
76.3763590708589	0.431\\
76.3765510774186	0.432\\
76.3765691252234	0.433\\
76.3766547940481	0.434\\
76.3766638489997	0.435\\
76.3768679547505	0.436\\
76.3769167887464	0.437\\
76.3770169250504	0.438\\
76.3770766054207	0.439\\
76.3771931838494	0.44\\
76.377272614734	0.441\\
76.3774126506761	0.442\\
76.3775923144728	0.443\\
76.3776214908503	0.444\\
76.37764048382	0.445\\
76.377753517051	0.446\\
76.3778040693525	0.447\\
76.3778356912622	0.448\\
76.3778566567432	0.449\\
76.3779280240229	0.45\\
76.3780026371711	0.451\\
76.3782324876477	0.452\\
76.3782410358792	0.453\\
76.3782766703795	0.454\\
76.3783003689613	0.455\\
76.3783517628924	0.456\\
76.3783560761027	0.457\\
76.37836621861	0.458\\
76.3783804576837	0.459\\
76.3783960068536	0.46\\
76.3785800629611	0.461\\
76.3785873392394	0.462\\
76.3786347915392	0.463\\
76.3787274215446	0.464\\
76.37876160841	0.465\\
76.3787663328425	0.466\\
76.3788514706931	0.467\\
76.3789514375319	0.468\\
76.3789804217205	0.469\\
76.3790353894901	0.47\\
76.3792645091818	0.471\\
76.3793149678402	0.472\\
76.3793532675686	0.473\\
76.3794771236254	0.474\\
76.3794886712036	0.475\\
76.3795176627626	0.476\\
76.3795314972126	0.477\\
76.3797492724861	0.478\\
76.3797668209787	0.479\\
76.3798194438261	0.48\\
76.3798731948812	0.481\\
76.3798736215163	0.482\\
76.3800163749363	0.483\\
76.380055090628	0.484\\
76.3802690245412	0.485\\
76.3802760430118	0.486\\
76.3802926895922	0.487\\
76.3803675483104	0.488\\
76.3804134594589	0.489\\
76.3805070471278	0.49\\
76.380534808885	0.491\\
76.3808351957995	0.492\\
76.3809463323768	0.493\\
76.3810482527884	0.494\\
76.381183292087	0.495\\
76.3812794185331	0.496\\
76.381459756562	0.497\\
76.3814778002078	0.498\\
76.3816777672612	0.499\\
76.3817205536718	0.5\\
76.3817370235422	0.501\\
76.381795937711	0.502\\
76.3817961780964	0.503\\
76.381879089645	0.504\\
76.3819338919605	0.505\\
76.3819860040347	0.506\\
76.3820075853496	0.507\\
76.3820739367088	0.508\\
76.3821293920931	0.509\\
76.3821977232401	0.51\\
76.3822376912809	0.511\\
76.3822492405432	0.512\\
76.3822747648142	0.513\\
76.3824030163849	0.514\\
76.3824093288593	0.515\\
76.3824595452212	0.516\\
76.3825275873567	0.517\\
76.3826427632023	0.518\\
76.3826914171229	0.519\\
76.3827227443392	0.52\\
76.3827409994526	0.521\\
76.3828808131434	0.522\\
76.3829192739902	0.523\\
76.3829471684308	0.524\\
76.3829993482701	0.525\\
76.3830648191711	0.526\\
76.3831085998096	0.527\\
76.3831638591435	0.528\\
76.3831794112224	0.529\\
76.3832411569776	0.53\\
76.38332485283	0.531\\
76.3833255805411	0.532\\
76.3833357645223	0.533\\
76.3833426206653	0.534\\
76.3834738243551	0.535\\
76.3835591909667	0.536\\
76.3835770177522	0.537\\
76.3836586744272	0.538\\
76.3837129239759	0.539\\
76.3837284170872	0.54\\
76.3837455281979	0.541\\
76.3838126194617	0.542\\
76.3838251421577	0.543\\
76.3838858040442	0.544\\
76.3839212891472	0.545\\
76.3840665194131	0.546\\
76.3841189602675	0.547\\
76.3841393703618	0.548\\
76.3841479456458	0.549\\
76.38436224698	0.55\\
76.384381528413	0.551\\
76.3845704184189	0.552\\
76.3846357681696	0.553\\
76.3846545425439	0.554\\
76.3849294289286	0.555\\
76.3849849043021	0.556\\
76.3849947040304	0.557\\
76.3851297268813	0.558\\
76.3852058239864	0.559\\
76.3852741953353	0.56\\
76.3853985502221	0.561\\
76.3854213469689	0.562\\
76.3854382728271	0.563\\
76.3854856838734	0.564000000000001\\
76.3855418607896	0.565\\
76.3855462355678	0.566000000000001\\
76.3855748362961	0.567\\
76.3855981721859	0.568000000000001\\
76.3856870235679	0.569\\
76.3859568317781	0.570000000000001\\
76.3859739384696	0.571\\
76.3860292834442	0.572000000000001\\
76.3860492563702	0.573\\
76.3861802791098	0.574000000000001\\
76.3862425922312	0.575\\
76.3866369134525	0.576000000000001\\
76.3866847170585	0.577\\
76.3866866921885	0.578000000000001\\
76.3867998485113	0.579\\
76.3868112059691	0.580000000000001\\
76.3868439598135	0.581\\
76.3868483511337	0.582000000000001\\
76.3869902791004	0.583\\
76.3871472428947	0.584000000000001\\
76.3871851319979	0.585\\
76.3872322626995	0.586000000000001\\
76.3874152537197	0.587\\
76.3874592409193	0.588000000000001\\
76.3875893005839	0.589\\
76.3875985886638	0.590000000000001\\
76.3876119230646	0.591\\
76.387667058868	0.592000000000001\\
76.3877328437195	0.593\\
76.3877767528642	0.594000000000001\\
76.3878219550365	0.595\\
76.387837061227	0.596000000000001\\
76.3878456855499	0.597\\
76.3878552010024	0.598000000000001\\
76.3879443574423	0.599\\
76.3879611885948	0.600000000000001\\
76.3880220708356	0.601\\
76.3880336532037	0.602000000000001\\
76.3881292957737	0.603\\
76.3882308984684	0.604000000000001\\
76.3882964821566	0.605\\
76.3883055095513	0.606000000000001\\
76.3883075844844	0.607\\
76.3883322160195	0.608000000000001\\
76.3883370234455	0.609\\
76.3884160144554	0.610000000000001\\
76.3884290315126	0.611\\
76.3887189944782	0.612000000000001\\
76.3888096470189	0.613\\
76.3888323336346	0.614000000000001\\
76.3889256386662	0.615\\
76.3889368628227	0.616000000000001\\
76.3890015133187	0.617\\
76.3892399261911	0.618000000000001\\
76.3893101131032	0.619\\
76.3893925558106	0.620000000000001\\
76.389416379471	0.621\\
76.3894532603543	0.622000000000001\\
76.3894776581424	0.623\\
76.3894879627145	0.624000000000001\\
76.3895052138249	0.625\\
76.3895336739893	0.626000000000001\\
76.3895763904217	0.627\\
76.3895863172902	0.628000000000001\\
76.3895965180208	0.629\\
76.3897669211568	0.630000000000001\\
76.3898269559503	0.631\\
76.3899176789714	0.632000000000001\\
76.3900199324948	0.633\\
76.3900757188118	0.634000000000001\\
76.3901135291122	0.635\\
76.3901251559018	0.636000000000001\\
76.3902130754948	0.637\\
76.3902382862736	0.638000000000001\\
76.3902485838215	0.639\\
76.3902802160582	0.640000000000001\\
76.3904008803261	0.641\\
76.3904437720972	0.642000000000001\\
76.3905019010631	0.643\\
76.3905201896827	0.644000000000001\\
76.3905334846381	0.645\\
76.3905654559101	0.646000000000001\\
76.3907119672024	0.647\\
76.3907286386217	0.648000000000001\\
76.3907788940635	0.649\\
76.3907958061391	0.650000000000001\\
76.3908001727735	0.651\\
76.390969908566	0.652000000000001\\
76.3910581040831	0.653\\
76.3911782490502	0.654000000000001\\
76.391228416059	0.655\\
76.3912874174523	0.656000000000001\\
76.3913359132377	0.657\\
76.3913900557669	0.658000000000001\\
76.3914397712284	0.659\\
76.3914939360166	0.660000000000001\\
76.3916377884244	0.661\\
76.3917423481276	0.662000000000001\\
76.3919950702295	0.663\\
76.3920288082877	0.664000000000001\\
76.3920449913531	0.665\\
76.3920580770945	0.666000000000001\\
76.3920730186531	0.667\\
76.3920855355545	0.668000000000001\\
76.3921216077655	0.669\\
76.3921589949836	0.670000000000001\\
76.3921670507287	0.671\\
76.3922758064105	0.672000000000001\\
76.3923340322079	0.673\\
76.3923606468819	0.674000000000001\\
76.392400280934	0.675\\
76.3924157496077	0.676000000000001\\
76.3924876017635	0.677\\
76.3925688454829	0.678000000000001\\
76.3926840317933	0.679\\
76.3927307430775	0.680000000000001\\
76.3927726489282	0.681\\
76.3928034462276	0.682000000000001\\
76.3928036516852	0.683\\
76.392954218691	0.684000000000001\\
76.3929724145165	0.685\\
76.3930603971234	0.686000000000001\\
76.3930766120919	0.687\\
76.3930986717624	0.688000000000001\\
76.3931690653801	0.689000000000001\\
76.3931835811956	0.690000000000001\\
76.3932716640873	0.691000000000001\\
76.3932872834313	0.692000000000001\\
76.3933310476679	0.693000000000001\\
76.3933679191245	0.694000000000001\\
76.3933811576574	0.695000000000001\\
76.3934016096771	0.696000000000001\\
76.3934971566125	0.697000000000001\\
76.3935824274765	0.698000000000001\\
76.393678018964	0.699000000000001\\
76.3939352851474	0.700000000000001\\
76.3943497425037	0.701000000000001\\
76.3943876683863	0.702000000000001\\
76.3944442040421	0.703000000000001\\
76.3945015630315	0.704000000000001\\
76.3945176806129	0.705000000000001\\
76.3945316544295	0.706000000000001\\
76.394597192995	0.707000000000001\\
76.3946442872513	0.708000000000001\\
76.3947191319845	0.709000000000001\\
76.3948515054655	0.710000000000001\\
76.3948613121857	0.711000000000001\\
76.3949696019155	0.712000000000001\\
76.3950534295109	0.713000000000001\\
76.3951054281017	0.714000000000001\\
76.3951132259489	0.715000000000001\\
76.3951687292212	0.716000000000001\\
76.395212467005	0.717000000000001\\
76.3952545004646	0.718000000000001\\
76.3952703124639	0.719000000000001\\
76.3952984394408	0.720000000000001\\
76.3953933328659	0.721000000000001\\
76.3953961927173	0.722000000000001\\
76.395422092778	0.723000000000001\\
76.3954690673966	0.724000000000001\\
76.3956437576072	0.725000000000001\\
76.395658308246	0.726000000000001\\
76.3957403704752	0.727000000000001\\
76.3958042266958	0.728000000000001\\
76.3958457205945	0.729000000000001\\
76.3958617562676	0.730000000000001\\
76.3959044720963	0.731000000000001\\
76.3960782653663	0.732000000000001\\
76.3962104265511	0.733000000000001\\
76.3962794195177	0.734000000000001\\
76.3962915058229	0.735000000000001\\
76.3963162083447	0.736000000000001\\
76.3963605430838	0.737000000000001\\
76.3964765639422	0.738000000000001\\
76.3965326523235	0.739000000000001\\
76.3965664083488	0.740000000000001\\
76.3967528974713	0.741000000000001\\
76.3967539402451	0.742000000000001\\
76.3968154345973	0.743000000000001\\
76.3969202480004	0.744000000000001\\
76.3970356249948	0.745000000000001\\
76.397299168301	0.746000000000001\\
76.3973223981415	0.747000000000001\\
76.3973496187712	0.748000000000001\\
76.3974238481775	0.749000000000001\\
76.3974732189609	0.750000000000001\\
76.3974777207144	0.751000000000001\\
76.3975609161309	0.752000000000001\\
76.3975731166259	0.753000000000001\\
76.3976999032137	0.754000000000001\\
76.3977969408861	0.755000000000001\\
76.3979966092968	0.756000000000001\\
76.3980794668122	0.757000000000001\\
76.3981412039396	0.758000000000001\\
76.3981552942959	0.759000000000001\\
76.3982922918806	0.760000000000001\\
76.3983588972566	0.761000000000001\\
76.3984346784674	0.762000000000001\\
76.3985573805784	0.763000000000001\\
76.3985845804848	0.764000000000001\\
76.3985937610513	0.765000000000001\\
76.3986809508449	0.766000000000001\\
76.3987825728153	0.767000000000001\\
76.3988326789287	0.768000000000001\\
76.3989069954403	0.769000000000001\\
76.3989225973614	0.770000000000001\\
76.3989507476186	0.771000000000001\\
76.3989651071447	0.772000000000001\\
76.3990022718531	0.773000000000001\\
76.3990096165654	0.774000000000001\\
76.3990143735542	0.775000000000001\\
76.3990917651762	0.776000000000001\\
76.3991379535593	0.777000000000001\\
76.3991931207785	0.778000000000001\\
76.3992033757703	0.779000000000001\\
76.3992251460443	0.780000000000001\\
76.3992546326889	0.781000000000001\\
76.3992914712528	0.782\\
76.3993062617787	0.783000000000001\\
76.3994231459364	0.784\\
76.3994451228293	0.785000000000001\\
76.3994549298098	0.786\\
76.3995136905376	0.787\\
76.3995503379886	0.788\\
76.3996198018223	0.789\\
76.3997409789249	0.79\\
76.3998270229532	0.791\\
76.4001465999356	0.792\\
76.4001736982435	0.793\\
76.4001866696205	0.794\\
76.4001876614615	0.795\\
76.4002111370483	0.796\\
76.4003015014461	0.797\\
76.400310878096	0.798\\
76.4004067861652	0.799\\
76.4004378186299	0.8\\
76.4004784816407	0.801\\
76.4005640525598	0.802\\
76.4006082839991	0.803\\
76.4006932778354	0.804\\
76.400877748049	0.805\\
76.4009339565718	0.806\\
76.4010938052652	0.807\\
76.4011159985359	0.808\\
76.4011220097203	0.809\\
76.4011927747976	0.81\\
76.4013121486026	0.811\\
76.401471155116	0.812\\
76.4014881433557	0.813000000000001\\
76.4015254563674	0.814000000000001\\
76.4015968650475	0.815000000000001\\
76.4016857092417	0.816000000000001\\
76.4017074705874	0.817000000000001\\
76.4017370946643	0.818000000000001\\
76.4017972044244	0.819000000000001\\
76.4017995085802	0.820000000000001\\
76.401877344727	0.821000000000001\\
76.4019110827713	0.822000000000001\\
76.4020360809212	0.823000000000001\\
76.4020370396835	0.824000000000001\\
76.4020690425389	0.825000000000001\\
76.4021195548812	0.826000000000001\\
76.4021411413854	0.827000000000001\\
76.4022713437026	0.828000000000001\\
76.4022880371949	0.829000000000001\\
76.4023489085673	0.830000000000001\\
76.4024236262743	0.831000000000001\\
76.4025232101611	0.832000000000001\\
76.4025345377637	0.833000000000001\\
76.4025386436683	0.834000000000001\\
76.4026350639989	0.835000000000001\\
76.4026395349382	0.836000000000001\\
76.4026477447846	0.837000000000001\\
76.4026760613499	0.838000000000001\\
76.4026976588366	0.839000000000001\\
76.4027938568217	0.840000000000001\\
76.4028210681121	0.841000000000001\\
76.4028932991642	0.842000000000001\\
76.4029793639672	0.843000000000001\\
76.4029966819906	0.844000000000001\\
76.4030147859448	0.845000000000001\\
76.4030676900537	0.846000000000001\\
76.4030998059082	0.847000000000001\\
76.4032669269853	0.848000000000001\\
76.4032992668045	0.849000000000001\\
76.4033060477341	0.850000000000001\\
76.403437808657	0.851000000000001\\
76.4035745291734	0.852000000000001\\
76.4036102088624	0.853000000000001\\
76.4036792153926	0.854000000000001\\
76.4037638081485	0.855000000000001\\
76.4038842785235	0.856000000000001\\
76.4038912812412	0.857000000000001\\
76.4039651025512	0.858000000000001\\
76.4040504795542	0.859000000000001\\
76.4042711587122	0.860000000000001\\
76.4044161398239	0.861000000000001\\
76.4045209764806	0.862000000000001\\
76.4045878231276	0.863000000000001\\
76.4047547805624	0.864000000000001\\
76.40492051619	0.865000000000001\\
76.4050171899864	0.866000000000001\\
76.4050393128167	0.867000000000001\\
76.4050523121782	0.868000000000001\\
76.4051053911929	0.869000000000001\\
76.405117037443	0.870000000000001\\
76.4051389420599	0.871000000000001\\
76.4051438745106	0.872000000000001\\
76.405227326795	0.873000000000001\\
76.4053597445445	0.874000000000001\\
76.405382800133	0.875000000000001\\
76.4054121974152	0.876000000000001\\
76.4054295373805	0.877000000000001\\
76.405616392458	0.878000000000001\\
76.4056997805624	0.879000000000001\\
76.4057330837103	0.880000000000001\\
76.4059088581365	0.881000000000001\\
76.4059475756475	0.882000000000001\\
76.405952301126	0.883\\
76.4060201916087	0.884\\
76.4060800684572	0.885\\
76.4063671808565	0.886\\
76.4064289011785	0.887\\
76.4064527944752	0.888\\
76.4064624042151	0.889\\
76.406517599213	0.89\\
76.4065594495368	0.891\\
76.4068172604783	0.892\\
76.4068660631937	0.893\\
76.4069003204107	0.894\\
76.4070876914966	0.895\\
76.4071481349885	0.896\\
76.407238098613	0.897\\
76.407254733099	0.898\\
76.4073091723823	0.899\\
76.4073310160349	0.9\\
76.4074089190099	0.901\\
76.4074290006238	0.902\\
76.4075390205062	0.903\\
76.4075816542263	0.904\\
76.4077147889497	0.905\\
76.4077443116012	0.906\\
76.4078362712915	0.907\\
76.4079696299815	0.908\\
76.4080842937072	0.909\\
76.4081369654691	0.91\\
76.4081621687645	0.911\\
76.4081882568613	0.912\\
76.408253127121	0.913\\
76.4083941981562	0.914\\
76.4084165440736	0.915\\
76.4085670230265	0.916\\
76.4086067132632	0.917\\
76.408704688601	0.918\\
76.408816573237	0.919\\
76.4089135057591	0.92\\
76.4095539958527	0.921\\
76.4098136940609	0.922\\
76.4099634149179	0.923\\
76.4099900336868	0.924\\
76.4104073220548	0.925\\
76.410461198828	0.926\\
76.41070294308	0.927\\
76.410734092217	0.928\\
76.4107923369943	0.929\\
76.4109039594133	0.93\\
76.4110096903709	0.931\\
76.4111866965112	0.932\\
76.4113212610161	0.933\\
76.4113679321579	0.934\\
76.4114017425976	0.935\\
76.4114034917188	0.936\\
76.4114084211993	0.937\\
76.4114468535868	0.938\\
76.4116027701696	0.939\\
76.4116294717619	0.94\\
76.4117378440747	0.941\\
76.4117746250948	0.942\\
76.411820641453	0.943\\
76.4119670588288	0.944\\
76.4120283122183	0.945\\
76.4121526056477	0.946\\
76.4122006172146	0.947\\
76.4123298293777	0.948\\
76.4123728636033	0.949\\
76.412552883851	0.95\\
76.4129455418417	0.951\\
76.4129594458297	0.952\\
76.4129604493452	0.953\\
76.4129806912441	0.954\\
76.4130334793998	0.955\\
76.4132018554165	0.956\\
76.4132514637135	0.957\\
76.4132527064281	0.958\\
76.4134443955078	0.959\\
76.4136551426998	0.96\\
76.4136901995679	0.961\\
76.4137307155334	0.962\\
76.4138559370589	0.963\\
76.4139147859625	0.964\\
76.4141900369239	0.965\\
76.4143806573624	0.966\\
76.414710121948	0.967\\
76.414739588171	0.968\\
76.4147906676999	0.969\\
76.4147937268085	0.97\\
76.4153175019782	0.971\\
76.4153722774522	0.972\\
76.4154492908921	0.973\\
76.4155362085448	0.974\\
76.4157483024235	0.975\\
76.4160927938246	0.976\\
76.4162007083869	0.977\\
76.4162338073169	0.978\\
76.4163706242264	0.979\\
76.4164194730426	0.98\\
76.4167953420527	0.981\\
76.4168746635009	0.982\\
76.4173205379615	0.983\\
76.4175083445646	0.984\\
76.417874309743	0.985\\
76.4181954284282	0.986\\
76.4183628541505	0.987\\
76.4187919262042	0.988\\
76.418884253431	0.989\\
76.4200951887931	0.99\\
76.4203006781283	0.991\\
76.4205749024105	0.992\\
76.4205861404493	0.993\\
76.4218825753924	0.994\\
76.4222656756863	0.995\\
76.422586623092	0.996\\
76.4229713971282	0.997\\
76.4254491581872	0.998\\
76.4261501609044	0.999\\
76.4296089085273	1\\
};
\addplot [color=mycolor3, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
216.970461572914	0\\
216.970461572914	0.001\\
217.144232953814	0.002\\
217.159832529586	0.003\\
217.287285313245	0.004\\
217.29203313128	0.005\\
217.585103775332	0.00600000000000001\\
217.744712106142	0.00700000000000001\\
217.82772342233	0.00800000000000001\\
218.196598083973	0.00900000000000001\\
218.223883471772	0.01\\
218.228274104046	0.011\\
218.320328276919	0.012\\
218.341234745975	0.013\\
218.378621779446	0.014\\
218.396731239484	0.015\\
218.422535874738	0.016\\
218.534354902132	0.017\\
218.537075436358	0.018\\
218.546336620105	0.019\\
218.630732697292	0.02\\
218.638203515226	0.021\\
218.646501804224	0.022\\
218.706711591579	0.023\\
218.716154759248	0.024\\
218.723630932419	0.025\\
218.745145433369	0.026\\
218.760676317688	0.027\\
218.762632667573	0.028\\
218.774217616164	0.029\\
218.779924938953	0.03\\
218.781605311493	0.031\\
219.018969024442	0.032\\
219.0379233576	0.033\\
219.086692875458	0.034\\
219.136425509466	0.035\\
219.141123111773	0.036\\
219.147705649059	0.037\\
219.174643566559	0.038\\
219.194086775378	0.039\\
219.207127662449	0.04\\
219.23810819407	0.041\\
219.240509500062	0.042\\
219.248746078775	0.043\\
219.265221303169	0.044\\
219.265355726254	0.045\\
219.273171432994	0.046\\
219.302403682554	0.047\\
219.322714367523	0.048\\
219.327937355387	0.049\\
219.328709641111	0.05\\
219.355327067939	0.051\\
219.397248033653	0.052\\
219.422856533702	0.053\\
219.44994399615	0.054\\
219.498562483662	0.055\\
219.510390275275	0.056\\
219.54358791074	0.0570000000000001\\
219.583951019814	0.0580000000000001\\
219.601990338721	0.0590000000000001\\
219.628499036207	0.0600000000000001\\
219.636428970855	0.0610000000000001\\
219.659783553414	0.0620000000000001\\
219.664796678556	0.0630000000000001\\
219.665922615466	0.0640000000000001\\
219.679154218376	0.0650000000000001\\
219.684353579072	0.0660000000000001\\
219.695770267161	0.0670000000000001\\
219.719597542011	0.0680000000000001\\
219.724979760686	0.0690000000000001\\
219.756075107847	0.0700000000000001\\
219.769457769887	0.0710000000000001\\
219.784551407308	0.0720000000000001\\
219.790793224532	0.0730000000000001\\
219.803584995265	0.0740000000000001\\
219.815488081228	0.0750000000000001\\
219.827350443655	0.0760000000000001\\
219.829065738858	0.0770000000000001\\
219.835740663981	0.0780000000000001\\
219.83587990068	0.0790000000000001\\
219.881648404446	0.0800000000000001\\
219.918702652617	0.0810000000000001\\
219.922338277587	0.0820000000000001\\
219.932024074801	0.0830000000000001\\
219.954888617162	0.0840000000000001\\
219.975222703009	0.0850000000000001\\
219.976171153643	0.0860000000000001\\
220.010152373572	0.0870000000000001\\
220.043728497365	0.0880000000000001\\
220.063134446772	0.0890000000000001\\
220.091275155126	0.0900000000000001\\
220.091676923749	0.0910000000000001\\
220.105238291023	0.0920000000000001\\
220.111386004939	0.0930000000000001\\
220.111530225243	0.0940000000000001\\
220.117085436359	0.0950000000000001\\
220.124553186336	0.0960000000000001\\
220.127983127315	0.0970000000000001\\
220.129110322884	0.0980000000000001\\
220.136253219581	0.0990000000000001\\
220.144242126547	0.1\\
220.149463909054	0.101\\
220.152036512021	0.102\\
220.170526575472	0.103\\
220.210252988385	0.104\\
220.23460112773	0.105\\
220.248077552956	0.106\\
220.249887648184	0.107\\
220.250721396668	0.108\\
220.252719290874	0.109\\
220.271121086063	0.11\\
220.278764110348	0.111\\
220.28152098	0.112\\
220.292491245334	0.113\\
220.296594714005	0.114\\
220.297958218907	0.115\\
220.303749757868	0.116\\
220.310809293982	0.117\\
220.316745804597	0.118\\
220.326526617603	0.119\\
220.331460791781	0.12\\
220.33713440563	0.121\\
220.35546810306	0.122\\
220.389371631356	0.123\\
220.390004218302	0.124\\
220.419138999957	0.125\\
220.419790444239	0.126\\
220.421840526267	0.127\\
220.439657597818	0.128\\
220.461903122122	0.129\\
220.46265819822	0.13\\
220.473854285585	0.131\\
220.476849839282	0.132\\
220.486517731066	0.133\\
220.487735571966	0.134\\
220.488852412943	0.135\\
220.495940916037	0.136\\
220.499121348162	0.137\\
220.506877458914	0.138\\
220.522271209955	0.139\\
220.532732292698	0.14\\
220.539865428205	0.141\\
220.545643803592	0.142\\
220.551803991205	0.143\\
220.570465335728	0.144\\
220.591521349366	0.145\\
220.59929452799	0.146\\
220.608292939433	0.147\\
220.615489901575	0.148\\
220.617865870743	0.149\\
220.618832109511	0.15\\
220.624725939449	0.151\\
220.625708417794	0.152\\
220.628217998631	0.153\\
220.630630436603	0.154\\
220.645763013112	0.155\\
220.646428496631	0.156\\
220.658074290235	0.157\\
220.661624607095	0.158\\
220.665655153395	0.159\\
220.677544713381	0.16\\
220.680235658858	0.161\\
220.693781410514	0.162\\
220.723373617103	0.163\\
220.72681807661	0.164\\
220.728134034029	0.165\\
220.731387415925	0.166\\
220.743326181118	0.167\\
220.743616910704	0.168\\
220.751575017391	0.169\\
220.782821866435	0.17\\
220.788612480797	0.171\\
220.796201563155	0.172\\
220.79741874049	0.173\\
220.830719097535	0.174\\
220.851133841905	0.175\\
220.862651845206	0.176\\
220.866075591081	0.177\\
220.873347114016	0.178\\
220.883610043484	0.179\\
220.886331203878	0.18\\
220.887243885413	0.181\\
220.923623045344	0.182\\
220.926532218794	0.183\\
220.933939746586	0.184\\
220.938196744675	0.185\\
220.938254620666	0.186\\
220.954113930372	0.187\\
220.958481258243	0.188\\
220.963188964875	0.189\\
220.966951783809	0.19\\
220.967333834893	0.191\\
220.970900357529	0.192\\
220.974979004706	0.193\\
220.982407199048	0.194\\
220.985384444802	0.195\\
220.986406391926	0.196\\
221.000948602212	0.197\\
221.001736818149	0.198\\
221.004641472572	0.199\\
221.016765132623	0.2\\
221.039843772547	0.201\\
221.055288373466	0.202\\
221.064310744346	0.203\\
221.069471168632	0.204\\
221.082961633073	0.205\\
221.086701377813	0.206\\
221.095534698248	0.207\\
221.100743092472	0.208\\
221.117918922198	0.209\\
221.11852128564	0.21\\
221.118839802885	0.211\\
221.122014207327	0.212\\
221.123073515107	0.213\\
221.128884130169	0.214\\
221.129315523026	0.215\\
221.133392186155	0.216\\
221.138417704368	0.217\\
221.142125816453	0.218\\
221.142543260958	0.219\\
221.146920643501	0.22\\
221.157055186328	0.221\\
221.163411782388	0.222\\
221.16551780864	0.223\\
221.186631833365	0.224\\
221.187310336902	0.225\\
221.188596006079	0.226\\
221.192721314294	0.227\\
221.197789866609	0.228\\
221.21074588325	0.229\\
221.216141455166	0.23\\
221.219367770824	0.231\\
221.226010416395	0.232\\
221.230432307878	0.233\\
221.233129632112	0.234\\
221.258062274775	0.235\\
221.265602113072	0.236\\
221.26928412443	0.237\\
221.275421163933	0.238\\
221.277857568622	0.239\\
221.285132516324	0.24\\
221.287826253101	0.241\\
221.287863242709	0.242\\
221.291686267608	0.243\\
221.291688514166	0.244\\
221.293519270781	0.245\\
221.30291393592	0.246\\
221.309778644871	0.247\\
221.325814643124	0.248\\
221.327903862086	0.249\\
221.329962966817	0.25\\
221.331535214965	0.251\\
221.338857795525	0.252\\
221.34239700611	0.253\\
221.343184852808	0.254\\
221.344097854493	0.255\\
221.35021198732	0.256\\
221.352109531059	0.257\\
221.352514284621	0.258\\
221.352926797983	0.259\\
221.355907301081	0.26\\
221.356324113867	0.261\\
221.361219895201	0.262\\
221.365908980877	0.263\\
221.365956272984	0.264\\
221.366100069858	0.265\\
221.375040029259	0.266\\
221.387660574827	0.267\\
221.4022907661	0.268\\
221.410916981827	0.269\\
221.416309816722	0.27\\
221.424656644125	0.271\\
221.427707421759	0.272\\
221.43104044469	0.273\\
221.431398179975	0.274\\
221.435519723435	0.275\\
221.439875015575	0.276\\
221.446726894262	0.277\\
221.458255191843	0.278\\
221.461094730158	0.279\\
221.463359356525	0.28\\
221.468652252126	0.281\\
221.47777130246	0.282\\
221.478049936243	0.283\\
221.482949833633	0.284\\
221.483499040601	0.285\\
221.484331009491	0.286\\
221.485054925578	0.287\\
221.486411890768	0.288\\
221.48676338822	0.289\\
221.487233109912	0.29\\
221.48762412619	0.291\\
221.490924297879	0.292\\
221.491653397575	0.293\\
221.510763173329	0.294\\
221.515056305295	0.295\\
221.517811697135	0.296\\
221.524711567639	0.297\\
221.531008318393	0.298\\
221.534200703916	0.299\\
221.541436414767	0.3\\
221.542097155413	0.301\\
221.551852601737	0.302\\
221.558068642328	0.303\\
221.584679569015	0.304\\
221.586963289535	0.305\\
221.594134918837	0.306\\
221.603146707739	0.307\\
221.615118133496	0.308\\
221.615431830418	0.309\\
221.619766831762	0.31\\
221.623013732085	0.311\\
221.629368496377	0.312\\
221.635674320418	0.313\\
221.642038642994	0.314\\
221.644280068928	0.315\\
221.652588327456	0.316\\
221.653428603146	0.317\\
221.653586927857	0.318\\
221.663391142208	0.319\\
221.686225282006	0.32\\
221.686250639061	0.321\\
221.689691569754	0.322\\
221.689698369376	0.323\\
221.690630407661	0.324\\
221.692537918582	0.325\\
221.698720395493	0.326\\
221.701336774572	0.327\\
221.703279059212	0.328\\
221.704612154974	0.329\\
221.706165940688	0.33\\
221.717617515094	0.331\\
221.718408828274	0.332\\
221.731828507249	0.333\\
221.732467196482	0.334\\
221.742502989145	0.335\\
221.752863142286	0.336\\
221.76191248075	0.337\\
221.763968526782	0.338\\
221.769361677342	0.339\\
221.772304257071	0.34\\
221.773601932357	0.341\\
221.775382927219	0.342\\
221.779077244562	0.343\\
221.782210522932	0.344\\
221.783103272833	0.345\\
221.795943885505	0.346\\
221.799063988028	0.347\\
221.817106120896	0.348\\
221.82067439261	0.349\\
221.823845106174	0.35\\
221.824902030395	0.351\\
221.829610034491	0.352\\
221.84106753148	0.353\\
221.845915989998	0.354\\
221.848403340417	0.355\\
221.854321414281	0.356\\
221.859277638104	0.357\\
221.859407673654	0.358\\
221.862293377814	0.359\\
221.863953779293	0.36\\
221.865433131799	0.361\\
221.87165001687	0.362\\
221.874377342204	0.363\\
221.877237788328	0.364\\
221.881246397477	0.365\\
221.890274431319	0.366\\
221.894144198313	0.367\\
221.901156699782	0.368\\
221.904380966753	0.369\\
221.9059366349	0.37\\
221.907799409795	0.371\\
221.90914390992	0.372\\
221.921967178667	0.373\\
221.924463588596	0.374\\
221.928135203065	0.375\\
221.928345842925	0.376\\
221.933562980027	0.377\\
221.934636057602	0.378\\
221.937116620203	0.379\\
221.947290513959	0.38\\
221.956510185684	0.381\\
221.960127479305	0.382\\
221.969452297018	0.383\\
221.978355498734	0.384\\
221.981869291911	0.385\\
221.983735285068	0.386\\
221.992494447449	0.387\\
222.002523514402	0.388\\
222.003831762186	0.389\\
222.009121090316	0.39\\
222.009204751245	0.391\\
222.012088530311	0.392\\
222.013180439638	0.393\\
222.013934185333	0.394\\
222.021293185535	0.395\\
222.025873385441	0.396\\
222.030007657744	0.397\\
222.033696802915	0.398\\
222.036566001052	0.399\\
222.045158180507	0.4\\
222.048580567873	0.401\\
222.050754714737	0.402\\
222.051702982463	0.403\\
222.05514984435	0.404\\
222.058319283967	0.405\\
222.061946972028	0.406\\
222.064958770984	0.407\\
222.068624203915	0.408\\
222.0687263523	0.409\\
222.07129820422	0.41\\
222.072559768583	0.411\\
222.072701470891	0.412\\
222.073221830568	0.413\\
222.074068190852	0.414\\
222.076780809332	0.415\\
222.080235745437	0.416\\
222.08234229396	0.417\\
222.087436212049	0.418\\
222.089763755851	0.419\\
222.091878220676	0.42\\
222.092021924044	0.421\\
222.095199914732	0.422\\
222.099315087168	0.423\\
222.100877145617	0.424\\
222.103794465083	0.425\\
222.113578197419	0.426\\
222.116380605118	0.427\\
222.121633579766	0.428\\
222.12215738545	0.429\\
222.127391569453	0.43\\
222.132693341902	0.431\\
222.133915480493	0.432\\
222.137090753629	0.433\\
222.142296852002	0.434\\
222.144072628085	0.435\\
222.145290587329	0.436\\
222.146065574305	0.437\\
222.149745655643	0.438\\
222.15876182077	0.439\\
222.163528479595	0.44\\
222.167524546341	0.441\\
222.17872846814	0.442\\
222.183137266111	0.443\\
222.184543245825	0.444\\
222.188642256849	0.445\\
222.194710437274	0.446\\
222.197743764721	0.447\\
222.20541951491	0.448\\
222.207280247278	0.449\\
222.219400629688	0.45\\
222.222591320309	0.451\\
222.222950568916	0.452\\
222.225875054108	0.453\\
222.228570038556	0.454\\
222.231767781321	0.455\\
222.235606866036	0.456\\
222.241954712316	0.457\\
222.248698849303	0.458\\
222.25210463927	0.459\\
222.254136336032	0.46\\
222.258427818642	0.461\\
222.258927235226	0.462\\
222.266320317821	0.463\\
222.275695555654	0.464\\
222.27688148208	0.465\\
222.278697031035	0.466\\
222.280593574519	0.467\\
222.30371403105	0.468\\
222.304261109476	0.469\\
222.307594092139	0.47\\
222.30772026009	0.471\\
222.311565375853	0.472\\
222.31447655239	0.473\\
222.32440259358	0.474\\
222.333168985278	0.475\\
222.334059336239	0.476\\
222.33557557612	0.477\\
222.337201865405	0.478\\
222.338801801253	0.479\\
222.339169761617	0.48\\
222.339339628997	0.481\\
222.339454467252	0.482\\
222.344961311391	0.483\\
222.344996221986	0.484\\
222.34797779345	0.485\\
222.35098384855	0.486\\
222.35263194987	0.487\\
222.356110055447	0.488\\
222.357945075551	0.489\\
222.366444332053	0.49\\
222.366550191644	0.491\\
222.371737622967	0.492\\
222.372055777538	0.493\\
222.377371394797	0.494\\
222.380423688293	0.495\\
222.383821038821	0.496\\
222.383925857147	0.497\\
222.384317272713	0.498\\
222.386505086297	0.499\\
222.392941797816	0.5\\
222.397973257276	0.501\\
222.398304171715	0.502\\
222.399488234605	0.503\\
222.400020759528	0.504\\
222.403321677631	0.505\\
222.405519599192	0.506\\
222.410114667109	0.507\\
222.410193998903	0.508\\
222.413259750808	0.509\\
222.413888951503	0.51\\
222.418348845829	0.511\\
222.418630925963	0.512\\
222.422015881339	0.513\\
222.424202230413	0.514\\
222.427779130867	0.515\\
222.439769975516	0.516\\
222.44299915843	0.517\\
222.443915248109	0.518\\
222.451002177731	0.519\\
222.452825211048	0.52\\
222.455633097218	0.521\\
222.455802667749	0.522\\
222.456323707108	0.523\\
222.461690669573	0.524\\
222.462126280596	0.525\\
222.464752782637	0.526\\
222.464923609956	0.527\\
222.465445019144	0.528\\
222.4669044028	0.529\\
222.476341304112	0.53\\
222.4771687061	0.531\\
222.480390265657	0.532\\
222.482573684277	0.533\\
222.489020136984	0.534\\
222.489633722858	0.535\\
222.500976023883	0.536\\
222.501773226862	0.537\\
222.504266631762	0.538\\
222.504447959012	0.539\\
222.505698625501	0.54\\
222.510887726803	0.541\\
222.51585950286	0.542\\
222.516627355954	0.543\\
222.525128782585	0.544\\
222.541264739946	0.545\\
222.544172053598	0.546\\
222.55328008212	0.547\\
222.555952442285	0.548\\
222.570314237302	0.549\\
222.572864512418	0.55\\
222.57401581738	0.551\\
222.574895473672	0.552\\
222.576203578787	0.553\\
222.576664925382	0.554\\
222.581920152653	0.555\\
222.584075944316	0.556\\
222.584689620641	0.557\\
222.592009511104	0.558\\
222.592417607463	0.559\\
222.594878195765	0.56\\
222.603689862359	0.561\\
222.607602786839	0.562\\
222.609277496455	0.563\\
222.611763747192	0.564000000000001\\
222.62025487947	0.565\\
222.621105572066	0.566000000000001\\
222.629868911312	0.567\\
222.631574498283	0.568000000000001\\
222.632592407527	0.569\\
222.634412109444	0.570000000000001\\
222.635329097276	0.571\\
222.637650296508	0.572000000000001\\
222.638810996034	0.573\\
222.641609161329	0.574000000000001\\
222.646036404643	0.575\\
222.650660052231	0.576000000000001\\
222.655559147306	0.577\\
222.655831956626	0.578000000000001\\
222.657452774882	0.579\\
222.661056577431	0.580000000000001\\
222.661831803456	0.581\\
222.668846163099	0.582000000000001\\
222.681952615734	0.583\\
222.685656634295	0.584000000000001\\
222.686824049193	0.585\\
222.692866511566	0.586000000000001\\
222.693043907162	0.587\\
222.693153940859	0.588000000000001\\
222.698637327518	0.589\\
222.699127380238	0.590000000000001\\
222.703444260508	0.591\\
222.706364327311	0.592000000000001\\
222.707946416963	0.593\\
222.714050036278	0.594000000000001\\
222.715233519191	0.595\\
222.717930643981	0.596000000000001\\
222.719078044467	0.597\\
222.719083769426	0.598000000000001\\
222.721561006039	0.599\\
222.726353305887	0.600000000000001\\
222.726578008644	0.601\\
222.726964239131	0.602000000000001\\
222.727578902216	0.603\\
222.728626543324	0.604000000000001\\
222.730235461018	0.605\\
222.732264044156	0.606000000000001\\
222.732869950897	0.607\\
222.73372860935	0.608000000000001\\
222.734531949562	0.609\\
222.736275599855	0.610000000000001\\
222.740988276419	0.611\\
222.743806392127	0.612000000000001\\
222.743823059072	0.613\\
222.745926236101	0.614000000000001\\
222.746720314854	0.615\\
222.748685426256	0.616000000000001\\
222.758754476426	0.617\\
222.761472311452	0.618000000000001\\
222.762418533014	0.619\\
222.765752301636	0.620000000000001\\
222.776469245911	0.621\\
222.776676884714	0.622000000000001\\
222.777931940043	0.623\\
222.77828145348	0.624000000000001\\
222.778551672907	0.625\\
222.781828692937	0.626000000000001\\
222.786857382211	0.627\\
222.786944407384	0.628000000000001\\
222.78720713862	0.629\\
222.787347108562	0.630000000000001\\
222.788830935284	0.631\\
222.807292507932	0.632000000000001\\
222.815394240648	0.633\\
222.816017501339	0.634000000000001\\
222.817185424551	0.635\\
222.818477452375	0.636000000000001\\
222.819997152529	0.637\\
222.827330110822	0.638000000000001\\
222.829224914562	0.639\\
222.833637947301	0.640000000000001\\
222.835007546452	0.641\\
222.836525786353	0.642000000000001\\
222.837162423232	0.643\\
222.837727835646	0.644000000000001\\
222.844878668387	0.645\\
222.846775768753	0.646000000000001\\
222.847791805484	0.647\\
222.848812953988	0.648000000000001\\
222.853439008259	0.649\\
222.863204648819	0.650000000000001\\
222.864181839002	0.651\\
222.87302726734	0.652000000000001\\
222.887263091922	0.653\\
222.887296441455	0.654000000000001\\
222.887825321242	0.655\\
222.888648911803	0.656000000000001\\
222.889328639549	0.657\\
222.890345698867	0.658000000000001\\
222.898438196405	0.659\\
222.902014397837	0.660000000000001\\
222.904539554029	0.661\\
222.909737939611	0.662000000000001\\
222.912069285252	0.663\\
222.912842185683	0.664000000000001\\
222.914427746106	0.665\\
222.915425802008	0.666000000000001\\
222.926701329688	0.667\\
222.931150188241	0.668000000000001\\
222.932267609541	0.669\\
222.933117916648	0.670000000000001\\
222.941068544001	0.671\\
222.941849152787	0.672000000000001\\
222.944247863004	0.673\\
222.948004948239	0.674000000000001\\
222.950062042174	0.675\\
222.951250147072	0.676000000000001\\
222.95152699243	0.677\\
222.957305007209	0.678000000000001\\
222.95775399259	0.679\\
222.959867302031	0.680000000000001\\
222.961311664312	0.681\\
222.963236173078	0.682000000000001\\
222.963531442116	0.683\\
222.963551230205	0.684000000000001\\
222.964125906672	0.685\\
222.977569301819	0.686000000000001\\
222.982473695386	0.687\\
222.982915704709	0.688000000000001\\
222.988793476785	0.689000000000001\\
222.99648214333	0.690000000000001\\
222.998156703145	0.691000000000001\\
222.99934420773	0.692000000000001\\
223.004506906005	0.693000000000001\\
223.013273783172	0.694000000000001\\
223.013285037083	0.695000000000001\\
223.013507333361	0.696000000000001\\
223.023244159024	0.697000000000001\\
223.02649795444	0.698000000000001\\
223.035163111304	0.699000000000001\\
223.035895892505	0.700000000000001\\
223.036669892802	0.701000000000001\\
223.03995114326	0.702000000000001\\
223.041401758633	0.703000000000001\\
223.044553458289	0.704000000000001\\
223.051429031997	0.705000000000001\\
223.054954768543	0.706000000000001\\
223.057137918139	0.707000000000001\\
223.059952676203	0.708000000000001\\
223.060425294829	0.709000000000001\\
223.0626030047	0.710000000000001\\
223.06730968556	0.711000000000001\\
223.068037323841	0.712000000000001\\
223.068147028895	0.713000000000001\\
223.068771436251	0.714000000000001\\
223.069215934285	0.715000000000001\\
223.069777199289	0.716000000000001\\
223.070481710958	0.717000000000001\\
223.072742686779	0.718000000000001\\
223.075051076295	0.719000000000001\\
223.077264606404	0.720000000000001\\
223.07811099701	0.721000000000001\\
223.08876472096	0.722000000000001\\
223.091122401986	0.723000000000001\\
223.09300371532	0.724000000000001\\
223.094831456498	0.725000000000001\\
223.095376211823	0.726000000000001\\
223.101863458621	0.727000000000001\\
223.107644465404	0.728000000000001\\
223.110269401782	0.729000000000001\\
223.11504084848	0.730000000000001\\
223.1204338772	0.731000000000001\\
223.122175581409	0.732000000000001\\
223.123512688083	0.733000000000001\\
223.124492400038	0.734000000000001\\
223.125502532385	0.735000000000001\\
223.126716053062	0.736000000000001\\
223.128669791951	0.737000000000001\\
223.137475574705	0.738000000000001\\
223.138380029936	0.739000000000001\\
223.141348687213	0.740000000000001\\
223.141712068681	0.741000000000001\\
223.143741896327	0.742000000000001\\
223.147202098031	0.743000000000001\\
223.151426532068	0.744000000000001\\
223.152765699579	0.745000000000001\\
223.155582453326	0.746000000000001\\
223.155650679268	0.747000000000001\\
223.159640960764	0.748000000000001\\
223.169665683038	0.749000000000001\\
223.170978690343	0.750000000000001\\
223.175376184419	0.751000000000001\\
223.177771042921	0.752000000000001\\
223.179071922978	0.753000000000001\\
223.188136540367	0.754000000000001\\
223.191267833594	0.755000000000001\\
223.192338529901	0.756000000000001\\
223.192959298392	0.757000000000001\\
223.193498214346	0.758000000000001\\
223.194613597806	0.759000000000001\\
223.1979869124	0.760000000000001\\
223.199253080988	0.761000000000001\\
223.200882111435	0.762000000000001\\
223.201005436298	0.763000000000001\\
223.202122390172	0.764000000000001\\
223.206142794274	0.765000000000001\\
223.20997627948	0.766000000000001\\
223.209999521075	0.767000000000001\\
223.21291829087	0.768000000000001\\
223.213826316134	0.769000000000001\\
223.239399953976	0.770000000000001\\
223.240229597861	0.771000000000001\\
223.241768082346	0.772000000000001\\
223.245617604483	0.773000000000001\\
223.246871257102	0.774000000000001\\
223.250866757318	0.775000000000001\\
223.250983740379	0.776000000000001\\
223.252958555117	0.777000000000001\\
223.252996883245	0.778000000000001\\
223.260006786066	0.779000000000001\\
223.260610088671	0.780000000000001\\
223.262663304568	0.781000000000001\\
223.266276439322	0.782\\
223.271780889818	0.783000000000001\\
223.275651326396	0.784\\
223.280180916122	0.785000000000001\\
223.282236485705	0.786\\
223.28664959151	0.787\\
223.294051963616	0.788\\
223.294143128851	0.789\\
223.29778967919	0.79\\
223.30399536679	0.791\\
223.306626542203	0.792\\
223.315119376916	0.793\\
223.317717511968	0.794\\
223.32100947059	0.795\\
223.321468814835	0.796\\
223.322178053902	0.797\\
223.327875824372	0.798\\
223.327916584275	0.799\\
223.329622204516	0.8\\
223.333137169975	0.801\\
223.336108335074	0.802\\
223.336642942758	0.803\\
223.339648039112	0.804\\
223.341135721628	0.805\\
223.341178143494	0.806\\
223.349988733821	0.807\\
223.352331154897	0.808\\
223.352599530646	0.809\\
223.371498080292	0.81\\
223.371639169299	0.811\\
223.374218229813	0.812\\
223.374619592152	0.813000000000001\\
223.378039860151	0.814000000000001\\
223.378743097837	0.815000000000001\\
223.386939978312	0.816000000000001\\
223.387377826784	0.817000000000001\\
223.39197616485	0.818000000000001\\
223.392889181494	0.819000000000001\\
223.395585345128	0.820000000000001\\
223.396967679191	0.821000000000001\\
223.397954709208	0.822000000000001\\
223.398058941791	0.823000000000001\\
223.401060045931	0.824000000000001\\
223.415529021116	0.825000000000001\\
223.420309010333	0.826000000000001\\
223.422125382153	0.827000000000001\\
223.422764867028	0.828000000000001\\
223.423171090614	0.829000000000001\\
223.428649758901	0.830000000000001\\
223.436190207928	0.831000000000001\\
223.436599632929	0.832000000000001\\
223.452664724476	0.833000000000001\\
223.454030723641	0.834000000000001\\
223.464325340416	0.835000000000001\\
223.464691144061	0.836000000000001\\
223.47601353193	0.837000000000001\\
223.477480140864	0.838000000000001\\
223.487068435214	0.839000000000001\\
223.489480972226	0.840000000000001\\
223.489927427302	0.841000000000001\\
223.491985372507	0.842000000000001\\
223.494052042401	0.843000000000001\\
223.497678804374	0.844000000000001\\
223.500039746647	0.845000000000001\\
223.502623751228	0.846000000000001\\
223.504955741107	0.847000000000001\\
223.505249316031	0.848000000000001\\
223.50616214915	0.849000000000001\\
223.506671596151	0.850000000000001\\
223.506903887878	0.851000000000001\\
223.515028402169	0.852000000000001\\
223.516896032818	0.853000000000001\\
223.522182016401	0.854000000000001\\
223.526696904471	0.855000000000001\\
223.52676908219	0.856000000000001\\
223.530989734273	0.857000000000001\\
223.533653993076	0.858000000000001\\
223.535193347998	0.859000000000001\\
223.536233065544	0.860000000000001\\
223.538706976215	0.861000000000001\\
223.542139414914	0.862000000000001\\
223.55743999161	0.863000000000001\\
223.564689664214	0.864000000000001\\
223.569036517464	0.865000000000001\\
223.571422900016	0.866000000000001\\
223.573185534844	0.867000000000001\\
223.574720597924	0.868000000000001\\
223.576261224701	0.869000000000001\\
223.583464641242	0.870000000000001\\
223.585664247735	0.871000000000001\\
223.593280118597	0.872000000000001\\
223.593308717795	0.873000000000001\\
223.61610141186	0.874000000000001\\
223.625676252853	0.875000000000001\\
223.630788431047	0.876000000000001\\
223.637612438209	0.877000000000001\\
223.639556567313	0.878000000000001\\
223.643435554199	0.879000000000001\\
223.643796778789	0.880000000000001\\
223.660920877077	0.881000000000001\\
223.661965317033	0.882000000000001\\
223.674866447943	0.883\\
223.676754631267	0.884\\
223.694435998783	0.885\\
223.702590651566	0.886\\
223.717367797326	0.887\\
223.718405405063	0.888\\
223.718466209984	0.889\\
223.725853087083	0.89\\
223.729383447273	0.891\\
223.736944714399	0.892\\
223.737368342793	0.893\\
223.738618104152	0.894\\
223.744169216558	0.895\\
223.747168348215	0.896\\
223.749388741923	0.897\\
223.750007464159	0.898\\
223.754865937822	0.899\\
223.757744532465	0.9\\
223.770599129531	0.901\\
223.788876439593	0.902\\
223.80138406776	0.903\\
223.802093464496	0.904\\
223.803484944152	0.905\\
223.815941512276	0.906\\
223.81610210097	0.907\\
223.822896925406	0.908\\
223.827188153894	0.909\\
223.828097558299	0.91\\
223.829231188949	0.911\\
223.829491721	0.912\\
223.832894786972	0.913\\
223.837426801317	0.914\\
223.838460526799	0.915\\
223.842954708155	0.916\\
223.844697401748	0.917\\
223.85228335863	0.918\\
223.852317802903	0.919\\
223.859683902731	0.92\\
223.863085698878	0.921\\
223.870546966411	0.922\\
223.873078191556	0.923\\
223.876637616965	0.924\\
223.877496119401	0.925\\
223.880811763873	0.926\\
223.892997379415	0.927\\
223.901835260994	0.928\\
223.910375083203	0.929\\
223.91545885414	0.93\\
223.926506873505	0.931\\
223.927211244027	0.932\\
223.933254025745	0.933\\
223.937310331816	0.934\\
223.938858451034	0.935\\
223.938983368832	0.936\\
223.944783735628	0.937\\
223.952245942782	0.938\\
223.957874986252	0.939\\
223.959738689091	0.94\\
223.967325680557	0.941\\
223.970137820525	0.942\\
223.972368237445	0.943\\
223.978176857006	0.944\\
223.978955832032	0.945\\
223.980193109394	0.946\\
223.980695788012	0.947\\
223.984200282872	0.948\\
223.986295566991	0.949\\
223.996586790112	0.95\\
223.999093675786	0.951\\
224.000612866116	0.952\\
224.013038038754	0.953\\
224.014879358816	0.954\\
224.028502865427	0.955\\
224.028830381292	0.956\\
224.037704058654	0.957\\
224.051256700518	0.958\\
224.051536959422	0.959\\
224.052334109512	0.96\\
224.056925442712	0.961\\
224.060756189758	0.962\\
224.063851583199	0.963\\
224.067602002282	0.964\\
224.067723125158	0.965\\
224.072740076029	0.966\\
224.074575984881	0.967\\
224.094861496599	0.968\\
224.107986017122	0.969\\
224.114114511784	0.97\\
224.124229424135	0.971\\
224.134579868556	0.972\\
224.149698607823	0.973\\
224.152703116259	0.974\\
224.155844473544	0.975\\
224.168448739619	0.976\\
224.173762990944	0.977\\
224.179911039713	0.978\\
224.191373965139	0.979\\
224.199585097936	0.98\\
224.201149337952	0.981\\
224.207350654918	0.982\\
224.209925138929	0.983\\
224.215418462404	0.984\\
224.237864561219	0.985\\
224.257918246689	0.986\\
224.267129575489	0.987\\
224.27000251934	0.988\\
224.286915259702	0.989\\
224.303737350677	0.99\\
224.305512913719	0.991\\
224.314771348654	0.992\\
224.33204034274	0.993\\
224.371241904732	0.994\\
224.392645221025	0.995\\
224.413819471938	0.996\\
224.417539833915	0.997\\
224.431131512619	0.998\\
224.447149413189	0.999\\
224.5235831593	1\\
};
\addplot [color=mycolor4, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
71.593863724942	0\\
71.593863724942	0.001\\
72.324154490438	0.002\\
72.3335934566397	0.003\\
72.5734726492282	0.004\\
72.5932052320311	0.005\\
72.6113486708025	0.00600000000000001\\
72.6870063677578	0.00700000000000001\\
72.7238014311839	0.00800000000000001\\
72.749092674865	0.00900000000000001\\
72.7665792486464	0.01\\
72.7902101022952	0.011\\
72.9046020846247	0.012\\
73.0653331732067	0.013\\
73.0768941246363	0.014\\
73.078655911726	0.015\\
73.0900800599837	0.016\\
73.1557673852058	0.017\\
73.2367943251118	0.018\\
73.2940803963618	0.019\\
73.3170221828549	0.02\\
73.3427778615574	0.021\\
73.3489142926977	0.022\\
73.3791612780232	0.023\\
73.3813807335076	0.024\\
73.3912490640288	0.025\\
73.4181876202573	0.026\\
73.457397290991	0.027\\
73.4806155613321	0.028\\
73.4851003024869	0.029\\
73.5378747241681	0.03\\
73.562656940419	0.031\\
73.5965066537973	0.032\\
73.5994391752594	0.033\\
73.6139164282851	0.034\\
73.6387056248214	0.035\\
73.6634012236479	0.036\\
73.6815918308167	0.037\\
73.6940297515459	0.038\\
73.7050507843547	0.039\\
73.7060070897968	0.04\\
73.70640720704	0.041\\
73.7200130491188	0.042\\
73.72952945618	0.043\\
73.7953527401006	0.044\\
73.8114028045285	0.045\\
73.8560978489067	0.046\\
73.8703693190137	0.047\\
73.9079906146535	0.048\\
73.9149268435309	0.049\\
73.9723394332765	0.05\\
73.9883904348682	0.051\\
73.9886717600876	0.052\\
73.9925716516997	0.053\\
74.010195846651	0.054\\
74.0228042500006	0.055\\
74.0373633265076	0.056\\
74.043546035353	0.0570000000000001\\
74.082461490795	0.0580000000000001\\
74.0948106909315	0.0590000000000001\\
74.0961665130773	0.0600000000000001\\
74.136697837735	0.0610000000000001\\
74.1381262680911	0.0620000000000001\\
74.1435196050066	0.0630000000000001\\
74.1777546490466	0.0640000000000001\\
74.181674236482	0.0650000000000001\\
74.1869843706659	0.0660000000000001\\
74.1886317775489	0.0670000000000001\\
74.1903640089833	0.0680000000000001\\
74.1909336163248	0.0690000000000001\\
74.2085519959601	0.0700000000000001\\
74.2164988772107	0.0710000000000001\\
74.2203651341469	0.0720000000000001\\
74.2231179175906	0.0730000000000001\\
74.2239756039282	0.0740000000000001\\
74.2318712061482	0.0750000000000001\\
74.232107631495	0.0760000000000001\\
74.2383052640308	0.0770000000000001\\
74.2397378754981	0.0780000000000001\\
74.2420974892959	0.0790000000000001\\
74.2564887308875	0.0800000000000001\\
74.2579740241377	0.0810000000000001\\
74.2779024290953	0.0820000000000001\\
74.2896139532919	0.0830000000000001\\
74.2977899615434	0.0840000000000001\\
74.3171610364252	0.0850000000000001\\
74.3232573325594	0.0860000000000001\\
74.3348608550987	0.0870000000000001\\
74.3496527836735	0.0880000000000001\\
74.3533261714597	0.0890000000000001\\
74.3636867243584	0.0900000000000001\\
74.3654854110071	0.0910000000000001\\
74.3677348668197	0.0920000000000001\\
74.3688283111575	0.0930000000000001\\
74.375548083823	0.0940000000000001\\
74.3937276730531	0.0950000000000001\\
74.3955241424849	0.0960000000000001\\
74.3963930574996	0.0970000000000001\\
74.400179075049	0.0980000000000001\\
74.4161012920416	0.0990000000000001\\
74.4355433776589	0.1\\
74.4360194278154	0.101\\
74.4366784188371	0.102\\
74.4540167100095	0.103\\
74.4618093475851	0.104\\
74.4706123788095	0.105\\
74.4818259492211	0.106\\
74.4822998230169	0.107\\
74.4879883677693	0.108\\
74.4899328979726	0.109\\
74.4953674318612	0.11\\
74.5051844931618	0.111\\
74.5306570489883	0.112\\
74.5391501738474	0.113\\
74.539576813359	0.114\\
74.539727005739	0.115\\
74.540978022777	0.116\\
74.5476207139031	0.117\\
74.5522272355404	0.118\\
74.5578587338018	0.119\\
74.5592518312957	0.12\\
74.5617116188372	0.121\\
74.5657182204487	0.122\\
74.5707813744865	0.123\\
74.5720350013103	0.124\\
74.5723576776212	0.125\\
74.5725013012636	0.126\\
74.5781650313524	0.127\\
74.5803688542	0.128\\
74.588483401238	0.129\\
74.6013109866787	0.13\\
74.6046537378677	0.131\\
74.6053668316567	0.132\\
74.6115091431167	0.133\\
74.616674922918	0.134\\
74.6192968334333	0.135\\
74.6222458355758	0.136\\
74.6222632751415	0.137\\
74.6240894947308	0.138\\
74.6284149464117	0.139\\
74.6373043569302	0.14\\
74.6583453917684	0.141\\
74.6669503262945	0.142\\
74.6715504921146	0.143\\
74.6716397223077	0.144\\
74.6740705085544	0.145\\
74.6921123095916	0.146\\
74.6934891683706	0.147\\
74.7015520536398	0.148\\
74.709369353116	0.149\\
74.7132462864687	0.15\\
74.7248755390782	0.151\\
74.7271746207832	0.152\\
74.7298554548096	0.153\\
74.7310169788415	0.154\\
74.7402234064114	0.155\\
74.7435519603138	0.156\\
74.7486816840685	0.157\\
74.754263670972	0.158\\
74.7567288005956	0.159\\
74.7578703739479	0.16\\
74.7601918343474	0.161\\
74.7602831399529	0.162\\
74.7615858211773	0.163\\
74.7636934809207	0.164\\
74.7680468407026	0.165\\
74.7680915534755	0.166\\
74.7690533223864	0.167\\
74.7763731003595	0.168\\
74.7791615073714	0.169\\
74.7800853524113	0.17\\
74.7807724406123	0.171\\
74.787155390186	0.172\\
74.7980264557744	0.173\\
74.7989417320686	0.174\\
74.8014215149073	0.175\\
74.8081005289148	0.176\\
74.8155225732199	0.177\\
74.8196280981866	0.178\\
74.8223028444133	0.179\\
74.8231958664218	0.18\\
74.825815368366	0.181\\
74.8308197105195	0.182\\
74.8328803589273	0.183\\
74.8339975967006	0.184\\
74.8382890963829	0.185\\
74.8437610707655	0.186\\
74.8506141073128	0.187\\
74.8533552736116	0.188\\
74.8539049137241	0.189\\
74.8565871838982	0.19\\
74.8603208510015	0.191\\
74.8613838396232	0.192\\
74.8698638747244	0.193\\
74.8741614975155	0.194\\
74.8782959473279	0.195\\
74.8850179556612	0.196\\
74.886894418604	0.197\\
74.8953643761405	0.198\\
74.912996191192	0.199\\
74.913794821331	0.2\\
74.9178770682524	0.201\\
74.9198419332849	0.202\\
74.9256896309081	0.203\\
74.9272933070898	0.204\\
74.9286296067578	0.205\\
74.9309684200171	0.206\\
74.9368699744222	0.207\\
74.9382203853509	0.208\\
74.9460309106765	0.209\\
74.9486825603455	0.21\\
74.9578268709469	0.211\\
74.9583228556962	0.212\\
74.9589682599141	0.213\\
74.9600936582956	0.214\\
74.9642012487208	0.215\\
74.9795055557802	0.216\\
74.9798038037074	0.217\\
74.9848617510616	0.218\\
74.9875320866385	0.219\\
74.9932435666479	0.22\\
74.9966848827978	0.221\\
74.9985898751812	0.222\\
74.9994529155163	0.223\\
75.0007668460132	0.224\\
75.0052631979267	0.225\\
75.0057559216029	0.226\\
75.0082154525776	0.227\\
75.013094394302	0.228\\
75.0173670559814	0.229\\
75.0221255608578	0.23\\
75.0265100825146	0.231\\
75.0317447295336	0.232\\
75.0333504469085	0.233\\
75.0387942384502	0.234\\
75.0397956728987	0.235\\
75.0400412245405	0.236\\
75.047023707466	0.237\\
75.0485021833603	0.238\\
75.0488688665302	0.239\\
75.0507126213176	0.24\\
75.0519464207608	0.241\\
75.0532355138714	0.242\\
75.0549472299073	0.243\\
75.0552077318032	0.244\\
75.0593083441258	0.245\\
75.0630109688799	0.246\\
75.0637542574407	0.247\\
75.0699540431189	0.248\\
75.0768581287812	0.249\\
75.0804891042466	0.25\\
75.0839300603795	0.251\\
75.0844096501778	0.252\\
75.084631255172	0.253\\
75.0972554686531	0.254\\
75.1070098200798	0.255\\
75.1138892859795	0.256\\
75.114232673625	0.257\\
75.11794496312	0.258\\
75.1245242414594	0.259\\
75.1261325377591	0.26\\
75.1281399774532	0.261\\
75.1281840497499	0.262\\
75.1319094577109	0.263\\
75.1320337984662	0.264\\
75.1407892145891	0.265\\
75.1412865647699	0.266\\
75.1430222254509	0.267\\
75.1440214574068	0.268\\
75.1511970771673	0.269\\
75.1517708614622	0.27\\
75.1526548012555	0.271\\
75.1542351600358	0.272\\
75.1546516267325	0.273\\
75.1547703085818	0.274\\
75.1558907705441	0.275\\
75.1591095564902	0.276\\
75.1620987032991	0.277\\
75.1631102218692	0.278\\
75.167171862989	0.279\\
75.1689650311022	0.28\\
75.1721742019734	0.281\\
75.1731424592393	0.282\\
75.1731628531102	0.283\\
75.1761244431012	0.284\\
75.1770569295028	0.285\\
75.1845427773044	0.286\\
75.1881419844959	0.287\\
75.1933052561911	0.288\\
75.1982483954224	0.289\\
75.2030848708484	0.29\\
75.206838562424	0.291\\
75.208520189745	0.292\\
75.2106115297045	0.293\\
75.2178143387513	0.294\\
75.2187085558655	0.295\\
75.2189647197321	0.296\\
75.219273560687	0.297\\
75.2250259075064	0.298\\
75.2252307735518	0.299\\
75.2259690947699	0.3\\
75.2287272683388	0.301\\
75.228944120739	0.302\\
75.2328139858354	0.303\\
75.234101162411	0.304\\
75.2341954196023	0.305\\
75.2445322909048	0.306\\
75.2459213468928	0.307\\
75.2477237121478	0.308\\
75.2479556867503	0.309\\
75.2511126440705	0.31\\
75.2540556484354	0.311\\
75.261917662339	0.312\\
75.2621592738393	0.313\\
75.2629801945159	0.314\\
75.264596285538	0.315\\
75.2653148491792	0.316\\
75.2656677429907	0.317\\
75.2668229690879	0.318\\
75.2681428304562	0.319\\
75.2682541803748	0.32\\
75.2710052838489	0.321\\
75.2714283451386	0.322\\
75.2719240213803	0.323\\
75.2726425985586	0.324\\
75.2761618121306	0.325\\
75.2773226519717	0.326\\
75.2788068627592	0.327\\
75.2797670894079	0.328\\
75.2801772532651	0.329\\
75.2803432273616	0.33\\
75.2809364061364	0.331\\
75.2810012604164	0.332\\
75.285460542279	0.333\\
75.2898270199944	0.334\\
75.2923825139655	0.335\\
75.2957172169396	0.336\\
75.3016044245002	0.337\\
75.3094062661518	0.338\\
75.3125713082797	0.339\\
75.3168138703956	0.34\\
75.3171010242182	0.341\\
75.3178450991137	0.342\\
75.3187520487129	0.343\\
75.3241040518186	0.344\\
75.3272495571883	0.345\\
75.3287509335721	0.346\\
75.3291490020408	0.347\\
75.3301542094425	0.348\\
75.3309444145072	0.349\\
75.3312029198864	0.35\\
75.3314357214031	0.351\\
75.3317967747502	0.352\\
75.3349843075907	0.353\\
75.3363165598962	0.354\\
75.3383205284238	0.355\\
75.3393925493135	0.356\\
75.3410262897779	0.357\\
75.3442371840309	0.358\\
75.3484047713219	0.359\\
75.3492398452383	0.36\\
75.3494130285893	0.361\\
75.3541902597914	0.362\\
75.3548574155968	0.363\\
75.3549044851325	0.364\\
75.358407018277	0.365\\
75.3612484585777	0.366\\
75.3648424645911	0.367\\
75.3670238469394	0.368\\
75.3683195340977	0.369\\
75.3715856908968	0.37\\
75.3753323316695	0.371\\
75.37657522811	0.372\\
75.3872551005474	0.373\\
75.3970644479763	0.374\\
75.3986606591935	0.375\\
75.3991853957817	0.376\\
75.3995486854061	0.377\\
75.4003546385729	0.378\\
75.4050173419848	0.379\\
75.405317239209	0.38\\
75.4072870810442	0.381\\
75.4080880285753	0.382\\
75.4080952383487	0.383\\
75.4084304420235	0.384\\
75.4084356173811	0.385\\
75.409174078836	0.386\\
75.4106664580044	0.387\\
75.4108005411378	0.388\\
75.4121373217811	0.389\\
75.4137123370722	0.39\\
75.4139816558411	0.391\\
75.4151741991131	0.392\\
75.4193286409561	0.393\\
75.421689621859	0.394\\
75.422197889868	0.395\\
75.4226534004205	0.396\\
75.423836304023	0.397\\
75.4251788797362	0.398\\
75.4253664623438	0.399\\
75.4256916868693	0.4\\
75.4259536135306	0.401\\
75.4266067781169	0.402\\
75.4271507088482	0.403\\
75.4271552353383	0.404\\
75.4282591382337	0.405\\
75.4310797677771	0.406\\
75.4312243600616	0.407\\
75.4339911715681	0.408\\
75.4342892893148	0.409\\
75.434354412138	0.41\\
75.4376907512218	0.411\\
75.4378688958809	0.412\\
75.4417238176154	0.413\\
75.4417654231566	0.414\\
75.4433748994449	0.415\\
75.4434276281952	0.416\\
75.4451783475315	0.417\\
75.445763489339	0.418\\
75.4473091774675	0.419\\
75.4484554601108	0.42\\
75.4502124172492	0.421\\
75.4557841910148	0.422\\
75.4562436077679	0.423\\
75.4564405717785	0.424\\
75.4570628279689	0.425\\
75.4582513562935	0.426\\
75.4652054864289	0.427\\
75.4654522495885	0.428\\
75.4681093426254	0.429\\
75.4683283124824	0.43\\
75.469205040585	0.431\\
75.4695020095352	0.432\\
75.4701519825791	0.433\\
75.4708114297425	0.434\\
75.471522172174	0.435\\
75.4727374046587	0.436\\
75.4740281601749	0.437\\
75.474412343481	0.438\\
75.4748715880181	0.439\\
75.4748998363635	0.44\\
75.4751170309963	0.441\\
75.4761331412051	0.442\\
75.4761349644109	0.443\\
75.4776921126917	0.444\\
75.4782539257167	0.445\\
75.4829099246208	0.446\\
75.4830118125977	0.447\\
75.485576438733	0.448\\
75.4869686035983	0.449\\
75.4874672103979	0.45\\
75.4875019246008	0.451\\
75.4885498226321	0.452\\
75.4909297054591	0.453\\
75.4909388416973	0.454\\
75.4909651624024	0.455\\
75.4954453395567	0.456\\
75.4956507642323	0.457\\
75.4963638430129	0.458\\
75.4963780141541	0.459\\
75.4968012801683	0.46\\
75.4969603401643	0.461\\
75.498121231937	0.462\\
75.4990389384723	0.463\\
75.502204581637	0.464\\
75.5048818429799	0.465\\
75.5052773220571	0.466\\
75.5063316967492	0.467\\
75.5079453364777	0.468\\
75.5097906645374	0.469\\
75.5113845113927	0.47\\
75.5130259142053	0.471\\
75.514948258525	0.472\\
75.5195714933327	0.473\\
75.5208053637504	0.474\\
75.522569204181	0.475\\
75.5230585754303	0.476\\
75.5244962134841	0.477\\
75.5256158246978	0.478\\
75.5257296073198	0.479\\
75.5257393396566	0.48\\
75.5286025957534	0.481\\
75.5301743548826	0.482\\
75.5309575528762	0.483\\
75.5309996131679	0.484\\
75.5309996213476	0.485\\
75.5334416110183	0.486\\
75.5336831674738	0.487\\
75.5338021180807	0.488\\
75.5371162511773	0.489\\
75.5371967942129	0.49\\
75.5381146879634	0.491\\
75.5408327255057	0.492\\
75.5409663570517	0.493\\
75.5412708648174	0.494\\
75.5412887092109	0.495\\
75.5429829367856	0.496\\
75.5461653086105	0.497\\
75.5474166928893	0.498\\
75.5482020174462	0.499\\
75.552490806279	0.5\\
75.5532275037641	0.501\\
75.55336520273	0.502\\
75.553777363201	0.503\\
75.553926350202	0.504\\
75.5548152078694	0.505\\
75.5548524142016	0.506\\
75.555528084574	0.507\\
75.555873989058	0.508\\
75.5560130787555	0.509\\
75.5566917285639	0.51\\
75.5573998438951	0.511\\
75.5581623535482	0.512\\
75.5612941682789	0.513\\
75.5615844548331	0.514\\
75.5621962112557	0.515\\
75.5633506410165	0.516\\
75.5638226121753	0.517\\
75.5653637754417	0.518\\
75.5678689540871	0.519\\
75.5699234777142	0.52\\
75.5756903906273	0.521\\
75.5766216461792	0.522\\
75.5789705403937	0.523\\
75.5798395038093	0.524\\
75.5803633059627	0.525\\
75.5810068905748	0.526\\
75.5810248993082	0.527\\
75.5813729836548	0.528\\
75.5826708034191	0.529\\
75.5838976256379	0.53\\
75.5839411393758	0.531\\
75.5845997840472	0.532\\
75.5852729671905	0.533\\
75.5860008101017	0.534\\
75.5884348943466	0.535\\
75.5886820170169	0.536\\
75.5887918805466	0.537\\
75.5894790569901	0.538\\
75.59042468882	0.539\\
75.5915847318882	0.54\\
75.5920196844532	0.541\\
75.6015510835674	0.542\\
75.6016098835075	0.543\\
75.6024553501901	0.544\\
75.604684371688	0.545\\
75.6051038491628	0.546\\
75.6069935646312	0.547\\
75.6110553985841	0.548\\
75.6131505036211	0.549\\
75.6147138643511	0.55\\
75.6156538912384	0.551\\
75.6156566887417	0.552\\
75.6161529117904	0.553\\
75.6164584629911	0.554\\
75.6166907572937	0.555\\
75.6174643755354	0.556\\
75.61750072887	0.557\\
75.6224551089121	0.558\\
75.6263960739525	0.559\\
75.6275685448537	0.56\\
75.6280344784682	0.561\\
75.6293077498931	0.562\\
75.6312983584731	0.563\\
75.632306621672	0.564000000000001\\
75.6328929977792	0.565\\
75.6350985013062	0.566000000000001\\
75.6364339321652	0.567\\
75.6365363642432	0.568000000000001\\
75.6370154289003	0.569\\
75.6373971560082	0.570000000000001\\
75.6395429633636	0.571\\
75.6432702403872	0.572000000000001\\
75.6446065699131	0.573\\
75.6457580941287	0.574000000000001\\
75.6458808270272	0.575\\
75.646678184644	0.576000000000001\\
75.6471961612713	0.577\\
75.6474168023472	0.578000000000001\\
75.6477282766728	0.579\\
75.6482417013094	0.580000000000001\\
75.6483971511235	0.581\\
75.6492206334866	0.582000000000001\\
75.6512312826034	0.583\\
75.6518407041949	0.584000000000001\\
75.6524322071006	0.585\\
75.6538129017669	0.586000000000001\\
75.655747293198	0.587\\
75.6575347346753	0.588000000000001\\
75.6579300604341	0.589\\
75.6580673093268	0.590000000000001\\
75.6580990922426	0.591\\
75.6590299806078	0.592000000000001\\
75.6597006967469	0.593\\
75.6599539589685	0.594000000000001\\
75.6607112007976	0.595\\
75.6644569026892	0.596000000000001\\
75.6656487095661	0.597\\
75.6658358915064	0.598000000000001\\
75.6669263568431	0.599\\
75.6694782286088	0.600000000000001\\
75.6702844182034	0.601\\
75.6707157540831	0.602000000000001\\
75.6752905238787	0.603\\
75.6756202123103	0.604000000000001\\
75.6761237739255	0.605\\
75.6763355208129	0.606000000000001\\
75.6778843305879	0.607\\
75.6779544187955	0.608000000000001\\
75.6801795329556	0.609\\
75.6803665984613	0.610000000000001\\
75.6818254026374	0.611\\
75.6834064126794	0.612000000000001\\
75.6844399986698	0.613\\
75.6850071146472	0.614000000000001\\
75.6857965376587	0.615\\
75.6865695270066	0.616000000000001\\
75.6867887038463	0.617\\
75.6869279504231	0.618000000000001\\
75.6871121930622	0.619\\
75.6872373076383	0.620000000000001\\
75.6879090850501	0.621\\
75.6887439883317	0.622000000000001\\
75.6898640515864	0.623\\
75.6938335567915	0.624000000000001\\
75.697320858256	0.625\\
75.6994302330421	0.626000000000001\\
75.7001660854548	0.627\\
75.7025878570501	0.628000000000001\\
75.7055429627126	0.629\\
75.7061954673062	0.630000000000001\\
75.7100063379036	0.631\\
75.7103077602419	0.632000000000001\\
75.7111834811227	0.633\\
75.7115519059571	0.634000000000001\\
75.7116392890656	0.635\\
75.7135030743303	0.636000000000001\\
75.7142515790487	0.637\\
75.7150661234813	0.638000000000001\\
75.7155516606739	0.639\\
75.7160286882988	0.640000000000001\\
75.7173950919507	0.641\\
75.7175626577284	0.642000000000001\\
75.718343673024	0.643\\
75.7220971258975	0.644000000000001\\
75.7255746809447	0.645\\
75.7256166330383	0.646000000000001\\
75.7297917851344	0.647\\
75.7307434589279	0.648000000000001\\
75.7321934507719	0.649\\
75.7327606258586	0.650000000000001\\
75.7328407230516	0.651\\
75.7330047179704	0.652000000000001\\
75.7334327520877	0.653\\
75.734074234215	0.654000000000001\\
75.7360858814608	0.655\\
75.7373488384802	0.656000000000001\\
75.7376709617607	0.657\\
75.7384561936011	0.658000000000001\\
75.7384834487986	0.659\\
75.7406485511483	0.660000000000001\\
75.7423026545925	0.661\\
75.742497272419	0.662000000000001\\
75.7426181685145	0.663\\
75.7430304371696	0.664000000000001\\
75.7432265918025	0.665\\
75.7448735820856	0.666000000000001\\
75.7449116683902	0.667\\
75.7466789342095	0.668000000000001\\
75.7468874673481	0.669\\
75.7506472650943	0.670000000000001\\
75.7522678374297	0.671\\
75.7531881474633	0.672000000000001\\
75.7558231425584	0.673\\
75.7559826058113	0.674000000000001\\
75.7560345357257	0.675\\
75.7584197277545	0.676000000000001\\
75.7585222786393	0.677\\
75.7588235306368	0.678000000000001\\
75.7591297161913	0.679\\
75.7599340753324	0.680000000000001\\
75.7606368362369	0.681\\
75.7608096582058	0.682000000000001\\
75.7633095372884	0.683\\
75.7643839770703	0.684000000000001\\
75.7648362438252	0.685\\
75.7649320974798	0.686000000000001\\
75.7650008531858	0.687\\
75.7650266900932	0.688000000000001\\
75.7678929678149	0.689000000000001\\
75.7710084981766	0.690000000000001\\
75.7718694827252	0.691000000000001\\
75.7731457817033	0.692000000000001\\
75.7749510104916	0.693000000000001\\
75.7770756534269	0.694000000000001\\
75.7775951021421	0.695000000000001\\
75.7781575606877	0.696000000000001\\
75.7797235419658	0.697000000000001\\
75.7799519044263	0.698000000000001\\
75.7801416941731	0.699000000000001\\
75.7822826076414	0.700000000000001\\
75.7825415893023	0.701000000000001\\
75.7837931264054	0.702000000000001\\
75.7843155832901	0.703000000000001\\
75.786397166893	0.704000000000001\\
75.7865354811376	0.705000000000001\\
75.7876995501681	0.706000000000001\\
75.7884271772661	0.707000000000001\\
75.7884567300862	0.708000000000001\\
75.7899644338371	0.709000000000001\\
75.7900953245126	0.710000000000001\\
75.790149894375	0.711000000000001\\
75.7903487160797	0.712000000000001\\
75.7906067047518	0.713000000000001\\
75.7908983318486	0.714000000000001\\
75.7920591423124	0.715000000000001\\
75.7921902993202	0.716000000000001\\
75.7928179144574	0.717000000000001\\
75.7930168305707	0.718000000000001\\
75.7931802080034	0.719000000000001\\
75.7938150602316	0.720000000000001\\
75.7971835716651	0.721000000000001\\
75.798249603335	0.722000000000001\\
75.7993326266117	0.723000000000001\\
75.7997150966768	0.724000000000001\\
75.8013155749794	0.725000000000001\\
75.8016419013734	0.726000000000001\\
75.801696032859	0.727000000000001\\
75.8020984207852	0.728000000000001\\
75.8026132485283	0.729000000000001\\
75.8028156572387	0.730000000000001\\
75.8036117862892	0.731000000000001\\
75.8042082745239	0.732000000000001\\
75.8045691243786	0.733000000000001\\
75.804645607912	0.734000000000001\\
75.8069260457879	0.735000000000001\\
75.8075145391569	0.736000000000001\\
75.8089361964818	0.737000000000001\\
75.8090897615463	0.738000000000001\\
75.8137150139661	0.739000000000001\\
75.8146943105042	0.740000000000001\\
75.8165322896607	0.741000000000001\\
75.8171494428033	0.742000000000001\\
75.8181162998114	0.743000000000001\\
75.8181876237829	0.744000000000001\\
75.8190748542249	0.745000000000001\\
75.822128772078	0.746000000000001\\
75.8235174119634	0.747000000000001\\
75.8246141713226	0.748000000000001\\
75.8248564304937	0.749000000000001\\
75.8251084637391	0.750000000000001\\
75.8278056092813	0.751000000000001\\
75.8295771837002	0.752000000000001\\
75.8296009566828	0.753000000000001\\
75.8328555152926	0.754000000000001\\
75.8329709034074	0.755000000000001\\
75.8337985888217	0.756000000000001\\
75.8347319228477	0.757000000000001\\
75.8355302461634	0.758000000000001\\
75.8374169767688	0.759000000000001\\
75.840983410204	0.760000000000001\\
75.8412506918907	0.761000000000001\\
75.8416558406384	0.762000000000001\\
75.8448928015411	0.763000000000001\\
75.8449745448884	0.764000000000001\\
75.846419728207	0.765000000000001\\
75.8469902743961	0.766000000000001\\
75.8502648752192	0.767000000000001\\
75.8504911899262	0.768000000000001\\
75.8510256745498	0.769000000000001\\
75.8511946971949	0.770000000000001\\
75.8519723775164	0.771000000000001\\
75.8531493072399	0.772000000000001\\
75.8544631695686	0.773000000000001\\
75.8545227368404	0.774000000000001\\
75.8547059300561	0.775000000000001\\
75.85605554425	0.776000000000001\\
75.8579291636007	0.777000000000001\\
75.8585130384266	0.778000000000001\\
75.8587954452693	0.779000000000001\\
75.8591061766855	0.780000000000001\\
75.8592974767544	0.781000000000001\\
75.860510663106	0.782\\
75.8619934458512	0.783000000000001\\
75.8622683781846	0.784\\
75.8625819806649	0.785000000000001\\
75.8630738351382	0.786\\
75.8644396898931	0.787\\
75.8678711250341	0.788\\
75.8691787561563	0.789\\
75.8695246014258	0.79\\
75.8723356538019	0.791\\
75.8730358930378	0.792\\
75.8755304770965	0.793\\
75.8758213582301	0.794\\
75.8769445663388	0.795\\
75.8777895553555	0.796\\
75.8783971949078	0.797\\
75.8791043768933	0.798\\
75.8803649675236	0.799\\
75.8805098182529	0.8\\
75.8806794059065	0.801\\
75.8836023961958	0.802\\
75.8839993852532	0.803\\
75.8844298618333	0.804\\
75.8885258743102	0.805\\
75.8888858748923	0.806\\
75.890221749826	0.807\\
75.8906083778214	0.808\\
75.8907073722745	0.809\\
75.8916621874375	0.81\\
75.8925125609847	0.811\\
75.8929894753211	0.812\\
75.8935604563273	0.813000000000001\\
75.8940877819307	0.814000000000001\\
75.8945570304804	0.815000000000001\\
75.8947283600457	0.816000000000001\\
75.8960142522003	0.817000000000001\\
75.8979318434614	0.818000000000001\\
75.8982463034242	0.819000000000001\\
75.8983588103051	0.820000000000001\\
75.8990700746198	0.821000000000001\\
75.9034777059822	0.822000000000001\\
75.9044135526947	0.823000000000001\\
75.9060511226618	0.824000000000001\\
75.9062745939315	0.825000000000001\\
75.9075294821922	0.826000000000001\\
75.9077288630845	0.827000000000001\\
75.9092111920565	0.828000000000001\\
75.9131075216625	0.829000000000001\\
75.9149056656516	0.830000000000001\\
75.9173083448479	0.831000000000001\\
75.9186641731801	0.832000000000001\\
75.9189123775481	0.833000000000001\\
75.9193567823247	0.834000000000001\\
75.9211427298056	0.835000000000001\\
75.9222122036567	0.836000000000001\\
75.9232065758349	0.837000000000001\\
75.9236177454108	0.838000000000001\\
75.9258902730787	0.839000000000001\\
75.9277526248666	0.840000000000001\\
75.9312868235105	0.841000000000001\\
75.936627937653	0.842000000000001\\
75.9367204205971	0.843000000000001\\
75.9372088141634	0.844000000000001\\
75.9381324590843	0.845000000000001\\
75.9383700287221	0.846000000000001\\
75.9388952163226	0.847000000000001\\
75.9415030037559	0.848000000000001\\
75.9417280592904	0.849000000000001\\
75.9423960189458	0.850000000000001\\
75.9427544139389	0.851000000000001\\
75.9449422158444	0.852000000000001\\
75.9455914840551	0.853000000000001\\
75.9468823530619	0.854000000000001\\
75.9470948423149	0.855000000000001\\
75.9472449048457	0.856000000000001\\
75.9472757409601	0.857000000000001\\
75.9476128932674	0.858000000000001\\
75.9482000105243	0.859000000000001\\
75.9488486244962	0.860000000000001\\
75.9500800974972	0.861000000000001\\
75.9505695726438	0.862000000000001\\
75.9507557393865	0.863000000000001\\
75.9516976294321	0.864000000000001\\
75.9517676685688	0.865000000000001\\
75.9520005703578	0.866000000000001\\
75.9529731824448	0.867000000000001\\
75.9545210645672	0.868000000000001\\
75.9549779787895	0.869000000000001\\
75.9550270529416	0.870000000000001\\
75.9575207927996	0.871000000000001\\
75.9576870629229	0.872000000000001\\
75.9620791501594	0.873000000000001\\
75.9626219436099	0.874000000000001\\
75.9647210994106	0.875000000000001\\
75.9648137403628	0.876000000000001\\
75.9665886081684	0.877000000000001\\
75.9674964811594	0.878000000000001\\
75.9685873485212	0.879000000000001\\
75.9699560095911	0.880000000000001\\
75.9699709716587	0.881000000000001\\
75.974773135698	0.882000000000001\\
75.9785167115741	0.883\\
75.9788524326884	0.884\\
75.9792788367144	0.885\\
75.9819924154824	0.886\\
75.9831460379415	0.887\\
75.9834587683897	0.888\\
75.9845303557181	0.889\\
75.9854787108456	0.89\\
75.9857097607752	0.891\\
75.9866021782326	0.892\\
75.9891263124606	0.893\\
75.9897763137242	0.894\\
75.9904788766432	0.895\\
75.9975294361442	0.896\\
75.997811459971	0.897\\
75.998390174509	0.898\\
75.9984027593438	0.899\\
75.9992113811387	0.9\\
76.0003318038571	0.901\\
76.0025916155627	0.902\\
76.0035310978378	0.903\\
76.0035902896662	0.904\\
76.0046653770697	0.905\\
76.0060098820302	0.906\\
76.0065015955321	0.907\\
76.0078835672372	0.908\\
76.0099194922525	0.909\\
76.0136760634248	0.91\\
76.0143410482552	0.911\\
76.0162100953074	0.912\\
76.016323464576	0.913\\
76.0179829736336	0.914\\
76.0216165170109	0.915\\
76.024127762392	0.916\\
76.0264209130043	0.917\\
76.0287682662532	0.918\\
76.0295806121043	0.919\\
76.0300116421189	0.92\\
76.0306971793721	0.921\\
76.0322038247682	0.922\\
76.0327215443655	0.923\\
76.0332960309465	0.924\\
76.0359918625093	0.925\\
76.0368220483057	0.926\\
76.0380682048781	0.927\\
76.0383938492986	0.928\\
76.0425867789512	0.929\\
76.0436206809697	0.93\\
76.0437437682272	0.931\\
76.0482137738314	0.932\\
76.0500976597874	0.933\\
76.0504613650139	0.934\\
76.0508373674591	0.935\\
76.0525904778104	0.936\\
76.0527147334367	0.937\\
76.0571054472558	0.938\\
76.0574040612602	0.939\\
76.0594047318544	0.94\\
76.0602087392205	0.941\\
76.0610800117017	0.942\\
76.0622170802478	0.943\\
76.0624280734051	0.944\\
76.0645117568255	0.945\\
76.0649890943745	0.946\\
76.0658352661459	0.947\\
76.0670009596178	0.948\\
76.0670491460454	0.949\\
76.0681373644009	0.95\\
76.0690222954365	0.951\\
76.0768112105042	0.952\\
76.0779060361705	0.953\\
76.0819037087185	0.954\\
76.0824902097926	0.955\\
76.086292909384	0.956\\
76.0884490522267	0.957\\
76.0897042460498	0.958\\
76.0899192737486	0.959\\
76.0914944750415	0.96\\
76.0921993404465	0.961\\
76.0926503359255	0.962\\
76.0947731680087	0.963\\
76.0948499245161	0.964\\
76.0955957420688	0.965\\
76.0983346391865	0.966\\
76.0995826273538	0.967\\
76.0999290543736	0.968\\
76.10472088194	0.969\\
76.1082151882096	0.97\\
76.1101505756744	0.971\\
76.1114478083754	0.972\\
76.1138202404338	0.973\\
76.1149795389088	0.974\\
76.1172150677263	0.975\\
76.1187203143866	0.976\\
76.1257059255206	0.977\\
76.1286026282571	0.978\\
76.1309407011161	0.979\\
76.1325425275106	0.98\\
76.1347762313902	0.981\\
76.1378435419164	0.982\\
76.1386054445594	0.983\\
76.142181905653	0.984\\
76.1469411261363	0.985\\
76.1513449091024	0.986\\
76.1566363478556	0.987\\
76.1638802602679	0.988\\
76.1724114133135	0.989\\
76.1743736565301	0.99\\
76.1822504401647	0.991\\
76.1852417100419	0.992\\
76.1862715977011	0.993\\
76.1914139915417	0.994\\
76.195031677423	0.995\\
76.197699394017	0.996\\
76.2080037323501	0.997\\
76.2086075902271	0.998\\
76.2457721461112	0.999\\
76.2711982993039	1\\
};

% \node (osch2) at (axis cs:140 , 0.5) [ellipse, dashed, draw, label={right:$2$ cl.}, minimum width= 4mm, minimum height=3mm, line width = 1pt]  {};

% \node (osch3) at (axis cs:100 , 0.3) [ellipse, dashed, draw, label={right:$3$ cl.}, minimum width= 4mm, minimum height=3mm, line width = 1pt]  {};

% \node (osch4) at (axis cs:73 , 0.1) [ellipse, dashed, draw, label={right:$4$ cl.}, minimum width= 4mm, minimum height=3mm, line width = 1pt]  {};


\node[anchor=east](destination2) at (axis cs:200, 0.9){$2$ cl.};
\node[anchor=east](destination3) at (axis cs:200, 0.8){$3$ cl.};
\node[anchor=east](destination4) at (axis cs:200, 0.7){$4$ cl.};

\node (source2) at (axis cs:250, 0.9){};
\node (sourceo2) at (axis cs:138,0.9) {};
\node (source3) at (axis cs:237, 0.8){};
\node (sourceo3) at (axis cs:95,0.8) {};
\node (source4) at (axis cs:227, 0.7){};
\node (sourceo4) at (axis cs:70,0.7) {};

\draw[->, line width=0.6pt](source2)--(destination2);
\draw[->, line width=0.6pt](source3)--(destination3);
\draw[->, line width=0.6pt](source4)--(destination4);
\draw[->, line width=0.6pt](sourceo2)--(destination2);
\draw[->, line width=0.6pt](sourceo3)--(destination3);
\draw[->, line width=0.6pt](sourceo4)--(destination4);

\end{axis}



\end{tikzpicture}%
